Fast and backward stable computation of the eigenvalues and eigenvectors of matrix polynomials

In the last decade matrix polynomials have been investigated with the primary focus on adequate linearizations and good scaling techniques for computing their eigenvalues and eigenvectors. In this article we propose a new method for computing a factored Schur form of the associated companion pencil. The algorithm has a quadratic cost in the degree of the polynomial and a cubic one in the size of the coefficient matrices. Also the eigenvectors can be computed at the same cost. The algorithm is a variant of Francis's implicitly shifted QR algorithm applied on the companion pencil. A preprocessing unitary equivalence is executed on the matrix polynomial to simultaneously bring the leading matrix coefficient and the constant matrix term to triangular form before forming the companion pencil. The resulting structure allows us to stably factor each matrix of the pencil as a product of $k$ matrices of unitary-plus-rank-one form, admitting cheap and numerically reliable storage. The problem is then solved as a product core chasing eigenvalue problem. A backward error analysis is included, implying normwise backward stability after a proper scaling. Computing the eigenvectors via reordering the Schur form is discussed as well. Numerical experiments illustrate stability and efficiency of the proposed methods.

==> normx.tex <==

\begin{figure}
\begin{center}
  \begin{tikzpicture}%
    \begin{loglogaxis}[%
      name=numplot4,%
      scale only axis,%
      xmin=1e0, xmax=1e12,%
      ymin=1e-18, ymax=1e+12,%
      xlabel={$\norm{\cdot}_{2}$},%
      % axis x line = top,%
      % x tick style={below},%
      % xticklabel pos=right,%
      ylabel={$\norm{A-V\hat{A}W^{H}_{2}}$, $\norm{B-V\hat{B}W^{H}_{2}}$},%
      every axis y label/.style= {at={(-0.12,0.5)},rotate=90},%
      width=0.85\textwidth,%
      height=0.23\textheight,%
      axis on top,%
      legend columns=4,%
      legend style = {%
        fill opacity = 0.5,%      
        draw opacity = 1,%
        text opacity = 1,%
        cells = {anchor = west},%
        %legend pos = north west,%
        %at = {(0.025,0.975)},%
        at = {(0.5,1.03)},%
        anchor=south%
      },%
      cycle list = {%
        SPECgreen, semithick,only marks, mark=pentagon\\%
        SPECorange, semithick,only marks, mark=triangle\\%
        SPECred, semithick,only marks, mark=o\\%
        SPECblue, semithick,only marks, mark=square\\%
        %black, semithick\\%
        black, semithick\\%
        black, semithick\\%
        black, semithick\\%
      }, ]

      \addplot coordinates{ % AMVW k 2
        % K 2 degree 10 norm 1.0000000000000000
        ( 3.6766096731152782 , 1.4521473558352411E-014 )%
        ( 3.6766096731152782 , 1.1336959514042100E-014 )%
        ( 3.7433616936431813 , 1.5053037563418288E-014 )%
        ( 3.7433616936431813 , 1.2066110645069284E-014 )%
        ( 3.2260763141096920 , 1.2720439014852687E-014 )%
        ( 3.2260763141096920 , 1.0416181077008379E-014 )%
        ( 3.4374088964887419 , 1.3999730367753375E-014 )%
        ( 3.4374088964887419 , 1.0307873461416902E-014 )%
        ( 3.6899945871322579 , 1.7785702461849042E-014 )%
        ( 3.6899945871322579 , 9.4918028140092810E-015 )%
        ( 2.9484697078225621 , 1.4809843412507701E-014 )%
        ( 2.9484697078225621 , 1.0255921484514890E-014 )%
        ( 4.2886625704254016 , 1.8814469370400668E-014 )%
        ( 4.2886625704254016 , 1.2011760708761778E-014 )%
        ( 2.9703584182055920 , 1.5793843303791916E-014 )%
        ( 2.9703584182055920 , 9.8570881476979577E-015 )%
        ( 3.8175259910851467 , 1.6436662238285990E-014 )%
        ( 3.8175259910851467 , 1.1797721057592080E-014 )%
        ( 3.0575493948412062 , 1.3879164276540465E-014 )%
        ( 3.0575493948412062 , 9.2850339919925808E-015 )%
        ( 3.6296854249005213 , 1.5904573726764508E-014 )%
        ( 3.6296854249005213 , 9.9936987473999871E-015 )%
        ( 3.9029129774811326 , 1.6901805685265368E-014 )%
        ( 3.9029129774811326 , 1.0710301231009136E-014 )%
        ( 3.7868147393888685 , 1.5739282347287245E-014 )%
        ( 3.7868147393888685 , 1.1828915554326077E-014 )%
        ( 2.9378885771988843 , 1.2352665638757656E-014 )%
        ( 2.9378885771988843 , 1.0216732361521744E-014 )%
        ( 3.7077303301426001 , 1.3178301099871171E-014 )%
        ( 3.7077303301426001 , 1.2391348831287400E-014 )%
        ( 4.2200827008654427 , 1.8344512945494456E-014 )%
        ( 4.2200827008654427 , 8.5738647578189384E-015 )%
        ( 3.6289345281801908 , 1.7027960294481851E-014 )%
        ( 3.6289345281801908 , 1.0673409685739014E-014 )%
        ( 3.3239933369213213 , 1.6496862947808684E-014 )%
        ( 3.3239933369213213 , 1.1092030569251570E-014 )%
        ( 3.8399108122201109 , 1.2676820736092896E-014 )%
        ( 3.8399108122201109 , 1.0209791614844814E-014 )%
        ( 3.3874052645104316 , 1.3187284041810879E-014 )%
        ( 3.3874052645104316 , 9.5464613709252540E-015 )%
        ( 3.5033855974309285 , 1.4623084594118539E-014 )%
        ( 3.5033855974309285 , 1.0716144930660421E-014 )%
        ( 3.4760281550350878 , 1.4418133218762124E-014 )%
        ( 3.4760281550350878 , 9.0750078871505511E-015 )%
        ( 3.6485465588448953 , 1.4264388192611399E-014 )%
        ( 3.6485465588448953 , 1.1683754071842007E-014 )%
        ( 3.5716123804626729 , 1.4956657195404951E-014 )%
        ( 3.5716123804626729 , 1.0596078659810957E-014 )%
        ( 3.4674316662127866 , 1.7827426252711955E-014 )%
        ( 3.4674316662127866 , 1.0090244950347289E-014 )%
        ( 3.7154727990972654 , 1.5442116682297430E-014 )%
        ( 3.7154727990972654 , 1.0616738237232846E-014 )%
        ( 3.8099978448657468 , 1.9341611342040783E-014 )%
        ( 3.8099978448657468 , 9.8647264111416169E-015 )%
        ( 4.1216857435526002 , 1.7080697904415960E-014 )%
        ( 4.1216857435526002 , 1.1892136051275248E-014 )%
        ( 4.2980871112003660 , 1.5037665264162742E-014 )%
        ( 4.2980871112003660 , 1.2035166531123564E-014 )%
        ( 3.4399899441026069 , 1.3218423315378590E-014 )%
        ( 3.4399899441026069 , 9.9363846764351146E-015 )%
        ( 3.9942187880759406 , 1.8620882291444323E-014 )%
        ( 3.9942187880759406 , 1.0906038476801393E-014 )%
        ( 3.4903426837778753 , 1.6444263450123398E-014 )%
        ( 3.4903426837778753 , 1.1256839275849607E-014 )%
        ( 2.9929008132819428 , 1.3511700176331993E-014 )%
        ( 2.9929008132819428 , 1.0151554699282634E-014 )%
        ( 3.1078464624649391 , 1.4413886425616440E-014 )%
        ( 3.1078464624649391 , 1.2175402005873132E-014 )%
        ( 3.4921446402238607 , 1.2865573657214390E-014 )%
        ( 3.4921446402238607 , 8.9320308788074016E-015 )%
        ( 4.0497046601002005 , 1.9261280717777502E-014 )%
        ( 4.0497046601002005 , 9.6636766597773699E-015 )%
        ( 3.0081350772624544 , 1.4664761694044222E-014 )%
        ( 3.0081350772624544 , 1.0024390330904913E-014 )%
        ( 3.6156475525082716 , 1.3158226790615008E-014 )%
        ( 3.6156475525082716 , 1.0922148654077271E-014 )%
        ( 4.1566707736544268 , 1.4350901312311189E-014 )%
        ( 4.1566707736544268 , 1.0295501482098310E-014 )%
        ( 3.7794092330586770 , 1.8226239889472285E-014 )%
        ( 3.7794092330586770 , 1.2221450940675388E-014 )%
        ( 3.1108418024487681 , 1.7807534373683680E-014 )%
        ( 3.1108418024487681 , 1.1745275611757389E-014 )%
        ( 3.0099895890348014 , 1.4661413991557701E-014 )%
        ( 3.0099895890348014 , 1.1334052130807257E-014 )%
        ( 3.6322316532412215 , 1.4551164227966801E-014 )%
        ( 3.6322316532412215 , 1.0196099934255020E-014 )%
        ( 3.6398433716088197 , 1.4406640994129203E-014 )%
        ( 3.6398433716088197 , 8.5763763466417456E-015 )%
        ( 3.2577141857460705 , 1.2546407618867619E-014 )%
        ( 3.2577141857460705 , 1.0176317914158976E-014 )%
        ( 3.5829910025308691 , 1.6288844272508578E-014 )%
        ( 3.5829910025308691 , 1.0838833861770024E-014 )%
        ( 3.4922300818827789 , 1.4882154485057509E-014 )%
        ( 3.4922300818827789 , 1.0329044031676372E-014 )%
        ( 3.6908047585989503 , 1.5565758840812186E-014 )%
        ( 3.6908047585989503 , 1.0888262204876453E-014 )%
        ( 3.7321831951301405 , 1.4689121557524083E-014 )%
        ( 3.7321831951301405 , 1.1562207659384338E-014 )%
        ( 3.5600673326677508 , 1.5719235264619349E-014 )%
        ( 3.5600673326677508 , 9.9040529548929712E-015 )%
        ( 3.3070814799548063 , 1.8492724175489385E-014 )%
        ( 3.3070814799548063 , 9.2803592272918367E-015 )%
        ( 3.6863435101141673 , 1.7222891676518045E-014 )%
        ( 3.6863435101141673 , 9.6631301952548562E-015 )%
        ( 3.0738785705647702 , 1.4927350263544465E-014 )%
        ( 3.0738785705647702 , 9.2423219796332589E-015 )%
        ( 3.5980510971629607 , 1.3597970845392766E-014 )%
        ( 3.5980510971629607 , 9.7361448849345817E-015 )%
        ( 3.6539867602154832 , 1.3216998008763672E-014 )%
        ( 3.6539867602154832 , 9.3980437735859488E-015 )%
        ( 3.9882954598859408 , 1.4426678813679981E-014 )%
        ( 3.9882954598859408 , 1.0082728301793192E-014 )%
        ( 3.9463377617127429 , 1.7694292414456815E-014 )%
        ( 3.9463377617127429 , 1.0081879921868711E-014 )%
        ( 3.7760940595847829 , 1.6214775546290452E-014 )%
        ( 3.7760940595847829 , 1.0487943497971478E-014 )%
        ( 3.6919253908437484 , 1.4925262279432506E-014 )%
        ( 3.6919253908437484 , 1.1719012975876506E-014 )%
        ( 3.7122368353628636 , 1.4871907071259325E-014 )%
        ( 3.7122368353628636 , 9.6562637045062328E-015 )%
        ( 3.0061211924905469 , 1.6082069805082210E-014 )%
        ( 3.0061211924905469 , 1.0402019157686793E-014 )%
        ( 2.9317532530448247 , 1.3115774431910885E-014 )%
        ( 2.9317532530448247 , 1.0015224349788091E-014 )%
        ( 3.5281422791292987 , 1.5062963330588291E-014 )%
        ( 3.5281422791292987 , 9.6767816923973419E-015 )%
        ( 3.7755535727470013 , 1.5283284673035514E-014 )%
        ( 3.7755535727470013 , 9.2690668270568266E-015 )%
        ( 2.9263430652143927 , 1.3194345512370224E-014 )%
        ( 2.9263430652143927 , 9.6328292804841122E-015 )%
        ( 3.2369201810450994 , 1.7294136441916993E-014 )%
        ( 3.2369201810450994 , 1.0208492538430974E-014 )%
        ( 2.3630918285069917 , 1.7670259715192157E-014 )%
        ( 2.3630918285069917 , 9.5430466617635003E-015 )%
        ( 3.1099256530791242 , 1.5643533123238944E-014 )%
        ( 3.1099256530791242 , 9.2246803658585849E-015 )%
        ( 3.0060781996112946 , 1.4096739906324471E-014 )%
        ( 3.0060781996112946 , 9.5894696005528567E-015 )%
        ( 3.6750025173641032 , 1.6272409125796668E-014 )%
        ( 3.6750025173641032 , 1.0934653987135758E-014 )%
        ( 3.6959419547749417 , 1.9691071993043568E-014 )%
        ( 3.6959419547749417 , 1.0178324430117404E-014 )%
        ( 3.0429699594787549 , 1.2364279559202678E-014 )%
        ( 3.0429699594787549 , 9.0081923959202052E-015 )%
        ( 3.3632284196757198 , 1.4738335071233889E-014 )%
        ( 3.3632284196757198 , 1.0839144191739683E-014 )%
        ( 3.7899837447211655 , 1.4879239537446899E-014 )%
        ( 3.7899837447211655 , 1.0373947568630351E-014 )%
        ( 4.3756248041180710 , 1.5748996029756423E-014 )%
        ( 4.3756248041180710 , 1.0906190564937992E-014 )%
        ( 3.5976910739768333 , 1.6706487983346872E-014 )%
        ( 3.5976910739768333 , 1.0059907373670254E-014 )%
        ( 3.7952353551108642 , 1.5669138841634411E-014 )%
        ( 3.7952353551108642 , 1.0704387207670374E-014 )%
        ( 3.7868199653510910 , 1.6557623151238974E-014 )%
        ( 3.7868199653510910 , 9.6829267289257777E-015 )%
        ( 3.4894403551283335 , 1.5616278339497611E-014 )%
        ( 3.4894403551283335 , 1.1110687156285516E-014 )%
        ( 3.5854452590683326 , 1.4326433161575585E-014 )%
        ( 3.5854452590683326 , 1.1429753935653044E-014 )%
        ( 3.6457522722447493 , 1.5691374836442268E-014 )%
        ( 3.6457522722447493 , 1.1824254934566606E-014 )%
        ( 3.6283629574148382 , 1.3094034736174770E-014 )%
        ( 3.6283629574148382 , 9.0048851132892569E-015 )%
        ( 3.4422510065175804 , 1.4582104694271216E-014 )%
        ( 3.4422510065175804 , 1.0936397468209949E-014 )%
        ( 3.6992046107334953 , 1.5425253414680130E-014 )%
        ( 3.6992046107334953 , 1.0551941607367428E-014 )%
        ( 3.6333776159183770 , 1.5354575646287482E-014 )%
        ( 3.6333776159183770 , 1.0507370014742964E-014 )%
        ( 3.4485833189517896 , 1.4135134496432745E-014 )%
        ( 3.4485833189517896 , 9.7828004741407351E-015 )%
        ( 3.3720845346348454 , 1.3808907887307813E-014 )%
        ( 3.3720845346348454 , 1.1290942630965215E-014 )%
        ( 3.4267580435726730 , 1.5855063764160285E-014 )%
        ( 3.4267580435726730 , 9.8151846290923164E-015 )%
        ( 3.2235213790125661 , 1.3229955105670379E-014 )%
        ( 3.2235213790125661 , 8.5534929036083882E-015 )%
        ( 3.7602354398415705 , 1.3267503135296227E-014 )%
        ( 3.7602354398415705 , 9.1435187493443857E-015 )%
        ( 3.4765755985745721 , 1.5806808257188542E-014 )%
        ( 3.4765755985745721 , 1.0331472273151719E-014 )%
        ( 3.4490167635666138 , 1.5973582216588731E-014 )%
        ( 3.4490167635666138 , 9.8036495078238143E-015 )%
        ( 3.9512339319212080 , 1.7866742339648121E-014 )%
        ( 3.9512339319212080 , 1.1858556747274232E-014 )%
        ( 3.7495149981297207 , 1.6385499630878947E-014 )%
        ( 3.7495149981297207 , 9.4369450580533040E-015 )%
        ( 3.0200622436098579 , 1.3789811402760017E-014 )%
        ( 3.0200622436098579 , 1.1002261892737851E-014 )%
        ( 3.8076698534944282 , 1.5736491183178679E-014 )%
        ( 3.8076698534944282 , 1.1791956694994700E-014 )%
        ( 3.2521550858528769 , 1.5259396638276002E-014 )%
        ( 3.2521550858528769 , 1.2206334710949277E-014 )%
        ( 2.5490458543764287 , 1.4511912512258756E-014 )%
        ( 2.5490458543764287 , 9.1316385251944720E-015 )%
        ( 3.4990316768617125 , 1.5215550106724184E-014 )%
        ( 3.4990316768617125 , 1.1819575863927280E-014 )%
        ( 3.3489075646355357 , 1.6528313764449940E-014 )%
        ( 3.3489075646355357 , 1.0077951815901734E-014 )%
        % K 2 degree 10 norm 10.000000000000000
        ( 12.567394423203083 , 2.8830913307422252E-014 )%
        ( 12.567394423203083 , 2.0692457622338711E-014 )%
        ( 12.013313864229657 , 3.7249850320220219E-014 )%
        ( 12.013313864229657 , 2.5706066086466435E-014 )%
        ( 10.201641258473785 , 2.6029903003117906E-014 )%
        ( 10.201641258473785 , 1.4046053176617386E-014 )%
        ( 10.434255821567026 , 5.0808549903204106E-014 )%
        ( 10.434255821567026 , 2.0337201793132607E-014 )%
        ( 12.760961314626579 , 6.2684695443114907E-014 )%
        ( 12.760961314626579 , 1.8596926071569026E-014 )%
        ( 10.692838522236329 , 4.6841081624428687E-014 )%
        ( 10.692838522236329 , 2.1293051756633141E-014 )%
        ( 10.252437647218940 , 4.7125394085539690E-014 )%
        ( 10.252437647218940 , 2.2336112144139758E-014 )%
        ( 8.8017033861646006 , 4.7732410282055460E-014 )%
        ( 8.8017033861646006 , 1.6016058350769571E-014 )%
        ( 9.9964055527217219 , 2.9120290857109501E-014 )%
        ( 9.9964055527217219 , 2.0703682765493200E-014 )%
        ( 12.256520378301621 , 4.3005153145706294E-014 )%
        ( 12.256520378301621 , 1.7173550405348586E-014 )%
        ( 10.036965821021756 , 2.6777190841057094E-014 )%
        ( 10.036965821021756 , 2.4122658596175243E-014 )%
        ( 17.778529739773337 , 6.3895008525648503E-014 )%
        ( 17.778529739773337 , 5.2289840589690504E-014 )%
        ( 9.8496917847306342 , 4.9258646118936338E-014 )%
        ( 9.8496917847306342 , 2.4495653895575837E-014 )%
        ( 9.5746100979403401 , 2.1115819711199642E-014 )%
        ( 9.5746100979403401 , 1.9416150200569163E-014 )%
        ( 11.237655905185566 , 2.9982432299500685E-014 )%
        ( 11.237655905185566 , 2.9288144534707794E-014 )%
        ( 14.890097785366248 , 2.5561715166320089E-014 )%
        ( 14.890097785366248 , 3.1644224900966624E-014 )%
        ( 12.559140782567477 , 5.1266698555655030E-014 )%
        ( 12.559140782567477 , 2.3975743003481640E-014 )%
        ( 11.576909309661877 , 4.2022605778850177E-014 )%
        ( 11.576909309661877 , 1.3637210153056470E-014 )%
        ( 14.460493125330101 , 7.4952764041996815E-014 )%
        ( 14.460493125330101 , 1.8901033339602781E-014 )%
        ( 8.1074667986219140 , 4.6265375116644079E-014 )%
        ( 8.1074667986219140 , 1.6203954787595614E-014 )%
        ( 11.550844339308027 , 6.6559069268697617E-014 )%
        ( 11.550844339308027 , 2.1778546821098110E-014 )%
        ( 6.4436493159450601 , 3.7486273393850074E-014 )%
        ( 6.4436493159450601 , 1.5075195584315666E-014 )%
        ( 12.710107408766090 , 5.7782335465824747E-014 )%
        ( 12.710107408766090 , 2.8939198937855930E-014 )%
        ( 11.570151285951232 , 6.6227544094052162E-014 )%
        ( 11.570151285951232 , 1.4075536900230938E-014 )%
        ( 10.152908965090720 , 5.1967165382398409E-014 )%
        ( 10.152908965090720 , 1.5979459661529126E-014 )%
        ( 11.092765074881628 , 2.7154522232658756E-014 )%
        ( 11.092765074881628 , 2.2976727555941307E-014 )%
        ( 10.616797560795462 , 2.4995357164153331E-014 )%
        ( 10.616797560795462 , 1.7215310415576592E-014 )%
        ( 12.926363711664573 , 2.7756062676192013E-014 )%
        ( 12.926363711664573 , 3.0114688096865397E-014 )%
        ( 13.893640996896535 , 7.5482111808513869E-014 )%
        ( 13.893640996896535 , 2.7320248566922731E-014 )%
        ( 10.477378796663469 , 3.2490570530715944E-014 )%
        ( 10.477378796663469 , 2.1586698172627988E-014 )%
        ( 16.982641078053529 , 6.7838451270733881E-014 )%
        ( 16.982641078053529 , 1.7907321301501675E-014 )%
        ( 9.0092210315606067 , 3.5892080184180691E-014 )%
        ( 9.0092210315606067 , 1.2345341831939871E-014 )%
        ( 13.434111698525486 , 3.9788228883200103E-014 )%
        ( 13.434111698525486 , 1.6256891946670339E-014 )%
        ( 7.1064696953628088 , 4.9590478671973273E-014 )%
        ( 7.1064696953628088 , 2.4374236770915556E-014 )%
        ( 10.134414551746058 , 4.8485585743797949E-014 )%
        ( 10.134414551746058 , 1.7561135270535295E-014 )%
        ( 16.043131385945312 , 6.0914787724116849E-014 )%
        ( 16.043131385945312 , 3.8853707537813433E-014 )%
        ( 13.263470831822982 , 2.6440711399370918E-014 )%
        ( 13.263470831822982 , 3.0393744599413427E-014 )%
        ( 9.9045797393675947 , 7.2173522923467631E-014 )%
        ( 9.9045797393675947 , 2.1672630409187592E-014 )%
        ( 8.6490514763135842 , 2.9146944526791886E-014 )%
        ( 8.6490514763135842 , 1.7435552123331434E-014 )%
        ( 11.700946041431935 , 2.8606446238844577E-014 )%
        ( 11.700946041431935 , 3.0676342706305340E-014 )%
        ( 15.053338026379157 , 7.7654543811760968E-014 )%
        ( 15.053338026379157 , 1.8355555011816018E-014 )%
        ( 10.248783913878446 , 4.7249855292700839E-014 )%
        ( 10.248783913878446 , 1.3870084415884256E-014 )%
        ( 9.4447672107146765 , 3.5670739668157690E-014 )%
        ( 9.4447672107146765 , 2.5014856820979092E-014 )%
        ( 12.163327188056112 , 2.0282089276406271E-014 )%
        ( 12.163327188056112 , 2.7056226144999395E-014 )%
        ( 16.293578306651479 , 4.4054400893945176E-014 )%
        ( 16.293578306651479 , 2.6565951912063798E-014 )%
        ( 6.6159794314963758 , 2.8251857876334813E-014 )%
        ( 6.6159794314963758 , 1.5250662431022610E-014 )%
        ( 12.981491032429339 , 4.2037985610854057E-014 )%
        ( 12.981491032429339 , 3.9168538002668272E-014 )%
        ( 6.3407835046191305 , 2.1571447958915664E-014 )%
        ( 6.3407835046191305 , 1.5047856390488544E-014 )%
        ( 11.207510862279387 , 6.3428855397894182E-014 )%
        ( 11.207510862279387 , 1.7974411693815942E-014 )%
        ( 9.1846173620515206 , 4.0319153391191396E-014 )%
        ( 9.1846173620515206 , 1.2892410137616192E-014 )%
        ( 10.601462826048046 , 3.5058653109183897E-014 )%
        ( 10.601462826048046 , 1.4632519807564776E-014 )%
        ( 12.820168047623831 , 3.2649139688639556E-014 )%
        ( 12.820168047623831 , 2.5930008931325971E-014 )%
        ( 12.986402530661396 , 3.2916136736008905E-014 )%
        ( 12.986402530661396 , 2.3851100882246832E-014 )%
        ( 8.0691960862007139 , 3.1025732129702976E-014 )%
        ( 8.0691960862007139 , 1.5156905444325574E-014 )%
        ( 14.100291948195206 , 5.0142773668185483E-014 )%
        ( 14.100291948195206 , 1.9829968602066704E-014 )%
        ( 8.4258059293395995 , 2.6553865904377950E-014 )%
        ( 8.4258059293395995 , 1.2128187930351669E-014 )%
        ( 15.874373712050678 , 4.0452938042957637E-014 )%
        ( 15.874373712050678 , 3.6288235474240121E-014 )%
        ( 12.491910054206604 , 5.0146362195287533E-014 )%
        ( 12.491910054206604 , 2.7398209767843681E-014 )%
        ( 13.767840097411604 , 7.4084520633311070E-014 )%
        ( 13.767840097411604 , 2.1532539707923241E-014 )%
        ( 11.999844169936015 , 4.8593717857551440E-014 )%
        ( 11.999844169936015 , 1.9198364299540300E-014 )%
        ( 12.454293623892291 , 3.0788916338149556E-014 )%
        ( 12.454293623892291 , 3.2259072593535590E-014 )%
        ( 6.5691497344617815 , 2.3109099168667972E-014 )%
        ( 6.5691497344617815 , 2.0027630109025391E-014 )%
        ( 8.3476755048529245 , 3.2666629386131001E-014 )%
        ( 8.3476755048529245 , 1.8685592596424944E-014 )%
        ( 8.8003358901383706 , 2.7179902966256979E-014 )%
        ( 8.8003358901383706 , 1.5956455732426755E-014 )%
        ( 10.974225786075511 , 3.0899481417294795E-014 )%
        ( 10.974225786075511 , 1.9962239178185025E-014 )%
        ( 14.907403736402799 , 4.6401181204973388E-014 )%
        ( 14.907403736402799 , 3.8336469356710143E-014 )%
        ( 14.836588151080909 , 3.7469981131528193E-014 )%
        ( 14.836588151080909 , 2.4217584244579637E-014 )%
        ( 14.380696265422721 , 3.8045844882276466E-014 )%
        ( 14.380696265422721 , 2.1634740066645576E-014 )%
        ( 12.282839160601673 , 4.2418274734788673E-014 )%
        ( 12.282839160601673 , 1.4466953230337688E-014 )%
        ( 12.305341287839770 , 3.5012537509198258E-014 )%
        ( 12.305341287839770 , 1.8109527154190839E-014 )%
        ( 14.041167312159624 , 7.0239073801250510E-014 )%
        ( 14.041167312159624 , 1.6813186009109845E-014 )%
        ( 14.728173844069355 , 1.2068653895530954E-013 )%
        ( 14.728173844069355 , 2.9891782486564446E-014 )%
        ( 6.5729910563499567 , 4.4606205162501074E-014 )%
        ( 6.5729910563499567 , 1.4295370165611553E-014 )%
        ( 10.079620268853716 , 2.8812186096500323E-014 )%
        ( 10.079620268853716 , 1.7473932027103950E-014 )%
        ( 11.771983757603980 , 3.1485354920942755E-014 )%
        ( 11.771983757603980 , 2.3498809827239153E-014 )%
        ( 13.043371790393275 , 4.3551633558846456E-014 )%
        ( 13.043371790393275 , 1.8268937519275560E-014 )%
        ( 7.2986121870849194 , 3.7874757019393756E-014 )%
        ( 7.2986121870849194 , 2.2149537470097634E-014 )%
        ( 8.4430084657325537 , 3.4032650159786948E-014 )%
        ( 8.4430084657325537 , 1.9111046511199327E-014 )%
        ( 9.2138428900808016 , 4.0379031317994058E-014 )%
        ( 9.2138428900808016 , 2.4982487513256250E-014 )%
        ( 12.214678556887494 , 3.8045195929594006E-014 )%
        ( 12.214678556887494 , 1.4801458588154827E-014 )%
        ( 13.561537593718556 , 7.9039210615197368E-014 )%
        ( 13.561537593718556 , 2.8649580227193016E-014 )%
        ( 13.667430298043627 , 4.1628228090337207E-014 )%
        ( 13.667430298043627 , 2.5779300413964748E-014 )%
        ( 10.929547655162230 , 2.8249896830644566E-014 )%
        ( 10.929547655162230 , 1.5166973314123200E-014 )%
        ( 8.9219348934993334 , 2.3257772964325413E-014 )%
        ( 8.9219348934993334 , 1.4593144093580941E-014 )%
        ( 13.420658562635351 , 5.5281851152760927E-014 )%
        ( 13.420658562635351 , 2.5217288821232609E-014 )%
        ( 9.8331514867840202 , 5.7792779904478843E-014 )%
        ( 9.8331514867840202 , 1.5740341809228981E-014 )%
        ( 5.6933015383017302 , 1.6389792604062400E-014 )%
        ( 5.6933015383017302 , 1.4745901010393204E-014 )%
        ( 9.5052585595470056 , 4.7416872568679013E-014 )%
        ( 9.5052585595470056 , 1.3535607579093831E-014 )%
        ( 11.264749855740444 , 3.0449356137414017E-014 )%
        ( 11.264749855740444 , 2.4873387338421724E-014 )%
        ( 13.136135120945641 , 5.5112964814298913E-014 )%
        ( 13.136135120945641 , 1.6918658030452139E-014 )%
        ( 11.028945602451005 , 3.2185075169992428E-014 )%
        ( 11.028945602451005 , 1.6212848774714982E-014 )%
        ( 11.506503819254885 , 3.3022998585348717E-014 )%
        ( 11.506503819254885 , 1.5812764628522423E-014 )%
        ( 7.7765532721410366 , 2.8712090806299339E-014 )%
        ( 7.7765532721410366 , 2.0727057806884973E-014 )%
        ( 18.138292679634464 , 3.8084922280248091E-014 )%
        ( 18.138292679634464 , 2.9605429079539408E-014 )%
        ( 9.5389761134663189 , 3.3626783131628305E-014 )%
        ( 9.5389761134663189 , 2.0397543958465654E-014 )%
        ( 9.4202253253481985 , 2.3921266254405553E-014 )%
        ( 9.4202253253481985 , 2.5749326642835828E-014 )%
        ( 8.5970438862561576 , 3.6610178113719014E-014 )%
        ( 8.5970438862561576 , 1.8067331519980546E-014 )%
        ( 9.5262138959988025 , 3.2326655792943181E-014 )%
        ( 9.5262138959988025 , 2.1456289992534075E-014 )%
        ( 12.635239494361208 , 3.7679099301620685E-014 )%
        ( 12.635239494361208 , 3.0322019957497916E-014 )%
        ( 13.517055471475333 , 4.6448944999000817E-014 )%
        ( 13.517055471475333 , 1.8532821023818366E-014 )%
  % K           2 degree          10 norm   100.00000000000000     
 (   108.70035022366437      ,   4.7204160310630836E-013 )%
 (   108.70035022366437      ,   2.0074119595694102E-013 )%
 (   77.973212573939378      ,   1.2886147881638091E-013 )%
 (   77.973212573939378      ,   1.1163976135524590E-013 )%
 (   54.192944468497394      ,   2.0128650619501717E-013 )%
 (   54.192944468497394      ,   1.5178611408704923E-013 )%
 (   75.654198821692503      ,   7.1313196888343431E-013 )%
 (   75.654198821692503      ,   3.0521076309387065E-013 )%
 (   120.90221168261829      ,   3.5174800735419862E-013 )%
 (   120.90221168261829      ,   2.2990510049782816E-013 )%
 (   50.489809376626546      ,   9.4882046609083956E-013 )%
 (   50.489809376626546      ,   4.9126847168774854E-014 )%
 (   109.26008644809934      ,   3.0609907979052589E-013 )%
 (   109.26008644809934      ,   2.1319123330733851E-013 )%
 (   60.270767280015420      ,   6.1772950228794820E-013 )%
 (   60.270767280015420      ,   6.6669733822444000E-014 )%
 (   45.867556428895547      ,   6.8376952290503419E-013 )%
 (   45.867556428895547      ,   5.0765556926368663E-014 )%
 (   125.80593695363903      ,   3.0901712688652181E-012 )%
 (   125.80593695363903      ,   1.5732483852778458E-013 )%
 (   33.338713554678137      ,   8.1086194041391652E-013 )%
 (   33.338713554678137      ,   6.7220606824877462E-014 )%
 (   75.592185476573874      ,   3.3784295533465332E-012 )%
 (   75.592185476573874      ,   4.2454902404983290E-014 )%
 (   53.594783339071768      ,   8.4303065249298905E-013 )%
 (   53.594783339071768      ,   9.6246464172911103E-014 )%
 (   124.68052232071447      ,   2.1978199454768086E-013 )%
 (   124.68052232071447      ,   3.2844924370410894E-013 )%
 (   93.618809602651581      ,   2.3094716722232693E-013 )%
 (   93.618809602651581      ,   1.6716777506975304E-013 )%
 (   137.68092246118690      ,   2.1368502222981207E-013 )%
 (   137.68092246118690      ,   2.4779519961988291E-013 )%
 (   35.377207427477586      ,   3.8909908044160306E-013 )%
 (   35.377207427477586      ,   9.9244360234303729E-014 )%
 (   78.724179016847359      ,   3.6197115202880523E-013 )%
 (   78.724179016847359      ,   8.1498907812100313E-014 )%
 (   84.363021826251725      ,   2.5549019395379492E-013 )%
 (   84.363021826251725      ,   1.7055098484012239E-013 )%
 (   60.513454617965884      ,   2.5917710492553329E-013 )%
 (   60.513454617965884      ,   1.3315483935206015E-013 )%
 (   55.911192644839772      ,   1.8793278190129159E-013 )%
 (   55.911192644839772      ,   1.3394183163878123E-013 )%
 (   57.813514004086322      ,   4.1934373725432710E-013 )%
 (   57.813514004086322      ,   1.6718536638277925E-013 )%
 (   32.239664132510164      ,   7.8104839879007082E-013 )%
 (   32.239664132510164      ,   1.5854140155139846E-014 )%
 (   96.994581030455080      ,   4.5511227186440192E-013 )%
 (   96.994581030455080      ,   1.9119537181067690E-013 )%
 (   94.001932948407898      ,   1.4623292593307040E-012 )%
 (   94.001932948407898      ,   1.3581437218866185E-013 )%
 (   54.689831768761792      ,   7.4242541678137434E-013 )%
 (   54.689831768761792      ,   1.0655650889848430E-013 )%
 (   55.187867586184730      ,   2.6300882222691500E-013 )%
 (   55.187867586184730      ,   7.0553623283746651E-014 )%
 (   105.77631992769255      ,   2.1647581039661706E-012 )%
 (   105.77631992769255      ,   1.0605147515538628E-013 )%
 (   60.325574695179476      ,   9.0867049513176892E-014 )%
 (   60.325574695179476      ,   1.3146610837329493E-013 )%
 (   65.664666370542719      ,   1.6834955127822175E-012 )%
 (   65.664666370542719      ,   2.7683046873070721E-014 )%
 (   89.438047226763658      ,   2.0901487031584237E-013 )%
 (   89.438047226763658      ,   2.4241217362400698E-013 )%
 (   61.066406359496320      ,   1.1338288842140250E-012 )%
 (   61.066406359496320      ,   9.9358336739755843E-014 )%
 (   86.350287881911285      ,   4.5578974909914677E-013 )%
 (   86.350287881911285      ,   9.7326118510142178E-014 )%
 (   30.129688240579679      ,   3.2620322830868404E-013 )%
 (   30.129688240579679      ,   7.8246960378268737E-014 )%
 (   156.71644100688812      ,   2.7706068553604000E-013 )%
 (   156.71644100688812      ,   1.8540245103732366E-013 )%
 (   84.442994974081472      ,   3.4253043986090827E-013 )%
 (   84.442994974081472      ,   1.4140849564191861E-013 )%
 (   80.229937275702241      ,   1.4845851466025407E-012 )%
 (   80.229937275702241      ,   1.2539322807442637E-013 )%
 (   123.94197659588932      ,   2.4764034604924205E-013 )%
 (   123.94197659588932      ,   2.3932136348119702E-013 )%
 (   80.838838450791442      ,   1.1176777797822965E-012 )%
 (   80.838838450791442      ,   9.5117375130483742E-014 )%
 (   101.84169294026428      ,   4.0478144283016319E-013 )%
 (   101.84169294026428      ,   2.3270124948268548E-014 )%
 (   73.092409994498340      ,   1.0818282029855208E-012 )%
 (   73.092409994498340      ,   2.4973282719069698E-013 )%
 (   45.203198638971259      ,   2.3732157325815306E-013 )%
 (   45.203198638971259      ,   3.9728613060209438E-014 )%
 (   62.022274739662123      ,   9.1629180139725043E-014 )%
 (   62.022274739662123      ,   1.9642277185024854E-013 )%
 (   81.882334989977338      ,   7.3301982166643481E-013 )%
 (   81.882334989977338      ,   1.6625942254173886E-013 )%
 (   48.034368519972844      ,   1.7800778330600430E-012 )%
 (   48.034368519972844      ,   4.7085725486393406E-014 )%
 (   98.924682832014710      ,   1.1340783759162449E-012 )%
 (   98.924682832014710      ,   1.5042570936422453E-013 )%
 (   31.741254230775450      ,   4.1684766979308622E-013 )%
 (   31.741254230775450      ,   8.1357429734613474E-014 )%
 (   80.588114464935259      ,   5.2268868958998008E-013 )%
 (   80.588114464935259      ,   2.1430418928027616E-014 )%
 (   67.885985567248412      ,   9.2888826696284024E-013 )%
 (   67.885985567248412      ,   1.1639542021412369E-013 )%
 (   136.00450034613226      ,   3.2963577479972251E-012 )%
 (   136.00450034613226      ,   1.9313649763625392E-013 )%
 (   60.260897718097382      ,   2.0667657643767368E-013 )%
 (   60.260897718097382      ,   1.4891515697879241E-013 )%
 (   83.070021637411813      ,   9.3715077460969328E-013 )%
 (   83.070021637411813      ,   2.6477099105355863E-013 )%
 (   76.103164864140894      ,   1.6813255945758477E-012 )%
 (   76.103164864140894      ,   2.2399609933133941E-013 )%
 (   55.019615582899853      ,   8.4875869167913846E-013 )%
 (   55.019615582899853      ,   9.7630189888528792E-014 )%
 (   69.800446080260770      ,   4.0904862257417913E-013 )%
 (   69.800446080260770      ,   5.4930164291959044E-014 )%
 (   94.936960109081269      ,   8.3172420206668301E-013 )%
 (   94.936960109081269      ,   2.3701557782334500E-013 )%
 (   107.70484871866233      ,   8.4110005731901376E-013 )%
 (   107.70484871866233      ,   1.6420214052241173E-013 )%
 (   105.95237068434605      ,   1.2440017280558430E-012 )%
 (   105.95237068434605      ,   1.7564133127952403E-013 )%
 (   87.287768308615910      ,   3.5372108449438815E-013 )%
 (   87.287768308615910      ,   1.5048785551338294E-013 )%
 (   55.357761697880463      ,   1.9516005773664965E-013 )%
 (   55.357761697880463      ,   1.3658199262320565E-013 )%
 (   65.221374293652516      ,   3.0041186671259508E-013 )%
 (   65.221374293652516      ,   1.4677154665588360E-013 )%
 (   35.754964373073726      ,   6.3286280549111994E-013 )%
 (   35.754964373073726      ,   8.8657082487123697E-014 )%
 (   79.682907748353315      ,   3.8516406633464152E-013 )%
 (   79.682907748353315      ,   8.5215293726891461E-014 )%
 (   58.873553413162149      ,   2.5978213130259816E-013 )%
 (   58.873553413162149      ,   1.8294896594100554E-013 )%
 (   71.465595399003931      ,   2.3625083231413668E-012 )%
 (   71.465595399003931      ,   1.0646932365416720E-013 )%
 (   64.427635465888301      ,   7.6566297719472170E-013 )%
 (   64.427635465888301      ,   1.4196111818500318E-013 )%
 (   61.878791771510684      ,   1.7949661062292628E-013 )%
 (   61.878791771510684      ,   2.2177733582689001E-013 )%
 (   74.283944691933485      ,   1.2457746220193283E-012 )%
 (   74.283944691933485      ,   1.0591798811749312E-013 )%
 (   129.13409930362980      ,   8.4740668587099423E-013 )%
 (   129.13409930362980      ,   2.2440388350510920E-013 )%
 (   90.814669916195015      ,   1.2857834448985849E-012 )%
 (   90.814669916195015      ,   1.5652937274717194E-013 )%
 (   73.910911748763269      ,   1.6063346629583531E-012 )%
 (   73.910911748763269      ,   3.2364225491114549E-014 )%
 (   58.973373285539097      ,   1.1188250549014918E-012 )%
 (   58.973373285539097      ,   7.3353784890819383E-014 )%
 (   66.789079860743286      ,   1.4242096786973013E-013 )%
 (   66.789079860743286      ,   5.5076211746146029E-014 )%
 (   47.673176661822787      ,   1.1673141648603214E-013 )%
 (   47.673176661822787      ,   7.3563287033580697E-014 )%
 (   83.789428365108748      ,   7.1264285557405795E-013 )%
 (   83.789428365108748      ,   1.2316907141097279E-013 )%
 (   60.933175005721672      ,   1.6431112712597330E-012 )%
 (   60.933175005721672      ,   1.0526365737131279E-013 )%
 (   117.38457073998532      ,   7.7273074519816708E-013 )%
 (   117.38457073998532      ,   2.1199936102335194E-013 )%
 (   101.30638751186112      ,   6.2364393020002033E-013 )%
 (   101.30638751186112      ,   1.4343117772436155E-013 )%
 (   77.803136119347059      ,   2.5855332562983972E-013 )%
 (   77.803136119347059      ,   1.9707008306485934E-013 )%
 (   64.162788876130335      ,   1.2993513771202104E-012 )%
 (   64.162788876130335      ,   6.2475870289138463E-014 )%
 (   113.70240824998247      ,   9.1153377588939608E-013 )%
 (   113.70240824998247      ,   2.9390672217222343E-013 )%
 (   60.779613088864835      ,   8.2874996522273782E-014 )%
 (   60.779613088864835      ,   8.6117812550429684E-014 )%
 (   46.227165965727472      ,   2.3370075518790129E-013 )%
 (   46.227165965727472      ,   5.5850232750112114E-014 )%
 (   89.957362849159210      ,   4.2031089300669816E-013 )%
 (   89.957362849159210      ,   1.4988201337914210E-013 )%
 (   73.785369546831845      ,   2.0489471951925608E-013 )%
 (   73.785369546831845      ,   1.4396069049407986E-013 )%
 (   85.941121823930246      ,   3.8644908310532765E-013 )%
 (   85.941121823930246      ,   3.9994241976122943E-014 )%
 (   114.18799413428745      ,   4.5187875837995320E-013 )%
 (   114.18799413428745      ,   3.2237973353611848E-013 )%
 (   87.021031221288652      ,   1.6650170414276597E-013 )%
 (   87.021031221288652      ,   8.3745309148052268E-014 )%
 (   86.198021189522635      ,   5.4590758135845523E-013 )%
 (   86.198021189522635      ,   1.6556813063198627E-013 )%
 (   88.244509744582757      ,   4.4841635486194215E-013 )%
 (   88.244509744582757      ,   7.9756895700485288E-014 )%
 (   103.94525464988712      ,   1.4753872841308908E-012 )%
 (   103.94525464988712      ,   1.1233475516080433E-013 )%
 (   73.813618910827103      ,   9.1053818738117260E-013 )%
 (   73.813618910827103      ,   1.5196187895930953E-013 )%
 (   90.682829448535117      ,   2.6341799868523777E-013 )%
 (   90.682829448535117      ,   5.5214315159569444E-014 )%
 (   89.697833615606129      ,   7.3838227691198460E-013 )%
 (   89.697833615606129      ,   1.0845372330275005E-013 )%
 (   63.302909981261656      ,   1.3032971675139721E-012 )%
 (   63.302909981261656      ,   7.9970661131933427E-014 )%
 (   81.283944387631962      ,   8.7893005724826766E-013 )%
 (   81.283944387631962      ,   9.3708406059673739E-014 )%
 (   84.098779693879536      ,   5.8671108277058147E-013 )%
 (   84.098779693879536      ,   1.1749543137216355E-013 )%
 (   66.259878243894022      ,   6.6959835333944804E-013 )%
 (   66.259878243894022      ,   6.4338667191178447E-014 )%
 (   30.311700044844969      ,   3.8322251996079243E-013 )%
 (   30.311700044844969      ,   4.4936198227278922E-014 )%
 (   78.030190972862542      ,   7.9391939165481166E-013 )%
 (   78.030190972862542      ,   1.4957966553657295E-013 )%
  % K           2 degree          10 norm   1000.0000000000000     
 (   1531.8276597737772      ,   4.0996668459641734E-010 )%
 (   1531.8276597737772      ,   1.6391655913886813E-012 )%
 (   890.97277413425581      ,   3.7934629519170668E-010 )%
 (   890.97277413425581      ,   8.3647315966987431E-013 )%
 (   394.67590505373494      ,   4.9160497971664810E-011 )%
 (   394.67590505373494      ,   9.0267602918157235E-013 )%
 (   626.12242548779398      ,   6.0287827736400473E-012 )%
 (   626.12242548779398      ,   1.0829530267048500E-012 )%
 (   1042.0138616988438      ,   1.3950007721436183E-011 )%
 (   1042.0138616988438      ,   1.3123204739040976E-012 )%
 (   928.92929403709434      ,   2.4088499933946225E-010 )%
 (   928.92929403709434      ,   1.3054926790098084E-012 )%
 (   1065.9884372222759      ,   3.4933507685099715E-012 )%
 (   1065.9884372222759      ,   9.2380863433937933E-013 )%
 (   446.06985325501387      ,   2.1042839687772558E-012 )%
 (   446.06985325501387      ,   1.0004780788773204E-012 )%
 (   830.94849204379511      ,   1.3558748615364270E-012 )%
 (   830.94849204379511      ,   1.8306186605453954E-012 )%
 (   351.16248174656056      ,   1.1543391719066771E-011 )%
 (   351.16248174656056      ,   7.2769758990569511E-013 )%
 (   389.56036477153964      ,   7.2640342648973961E-012 )%
 (   389.56036477153964      ,   5.3557651567740413E-013 )%
 (   597.63996996838227      ,   3.6935176433901900E-012 )%
 (   597.63996996838227      ,   5.2702107008139619E-013 )%
 (   726.91135067441110      ,   1.5259617029446411E-011 )%
 (   726.91135067441110      ,   7.2588572808525434E-013 )%
 (   1024.6006847334302      ,   3.8490588962193340E-011 )%
 (   1024.6006847334302      ,   3.6438619012554264E-012 )%
 (   461.45390799231541      ,   2.6657814292789638E-011 )%
 (   461.45390799231541      ,   2.9635415382043273E-013 )%
 (   414.39824068637569      ,   2.5836053020715208E-011 )%
 (   414.39824068637569      ,   5.0701576600776831E-013 )%
 (   827.84268908086301      ,   7.3485715425763886E-012 )%
 (   827.84268908086301      ,   1.1549151354459802E-012 )%
 (   960.10676738426992      ,   1.0165518778927760E-011 )%
 (   960.10676738426992      ,   2.1870394446152610E-012 )%
 (   787.53145643588857      ,   1.2069967995740100E-011 )%
 (   787.53145643588857      ,   2.0294170166991496E-012 )%
 (   855.29717768426553      ,   1.7783526763171059E-011 )%
 (   855.29717768426553      ,   1.2851215237292153E-012 )%
 (   588.08231143039291      ,   1.3337797829887543E-012 )%
 (   588.08231143039291      ,   1.1907655087682300E-012 )%
 (   174.20857044820019      ,   3.8458122913718631E-013 )%
 (   174.20857044820019      ,   1.0579335360727369E-012 )%
 (   384.02885893641621      ,   3.6474544113525218E-013 )%
 (   384.02885893641621      ,   1.8754896470165808E-012 )%
 (   774.41130348105207      ,   1.3480334279201554E-011 )%
 (   774.41130348105207      ,   4.6792883356051871E-012 )%
 (   739.60004449782377      ,   3.6313327459461507E-011 )%
 (   739.60004449782377      ,   1.6338158484889870E-012 )%
 (   365.87526404294556      ,   8.1491784758039264E-012 )%
 (   365.87526404294556      ,   6.3032204675335664E-013 )%
 (   513.53568795781257      ,   1.1040216612747153E-011 )%
 (   513.53568795781257      ,   6.7657738350372167E-013 )%
 (   776.53500609401601      ,   7.4800026096575202E-013 )%
 (   776.53500609401601      ,   4.6059986209672316E-012 )%
 (   931.26812648197415      ,   7.3484508897115227E-012 )%
 (   931.26812648197415      ,   1.9329160397362646E-012 )%
 (   473.24192427954097      ,   5.5625731765374157E-012 )%
 (   473.24192427954097      ,   2.5095025112938989E-014 )%
 (   551.64862090420661      ,   2.1101712129942830E-011 )%
 (   551.64862090420661      ,   7.9693188648911733E-013 )%
 (   867.06227112338968      ,   4.1724784397688245E-011 )%
 (   867.06227112338968      ,   1.5320128733911748E-012 )%
 (   328.92757437616734      ,   1.3126464630069336E-011 )%
 (   328.92757437616734      ,   3.4434549145245268E-012 )%
 (   594.87279809851464      ,   4.0488139491054327E-012 )%
 (   594.87279809851464      ,   9.3080678515697985E-014 )%
 (   158.64595140510940      ,   8.1346649215231737E-013 )%
 (   158.64595140510940      ,   2.8168095734297914E-013 )%
 (   211.56220586193842      ,   6.1979742462436377E-012 )%
 (   211.56220586193842      ,   1.4468536988694862E-014 )%
 (   126.35882940719908      ,   1.7811996459421986E-011 )%
 (   126.35882940719908      ,   5.1848592705579244E-013 )%
 (   631.53597942506667      ,   3.2359612345654855E-011 )%
 (   631.53597942506667      ,   1.6862275988218531E-012 )%
 (   809.22048004391604      ,   9.7842794196097490E-011 )%
 (   809.22048004391604      ,   1.7252627874697145E-012 )%
 (   426.35117550467135      ,   6.0379225384163748E-012 )%
 (   426.35117550467135      ,   4.4282526882512045E-013 )%
 (   468.14134939667349      ,   4.3889073031806813E-012 )%
 (   468.14134939667349      ,   6.2438462523316634E-013 )%
 (   740.24600784513109      ,   1.7582713424366873E-012 )%
 (   740.24600784513109      ,   1.6836676005639898E-012 )%
 (   267.76487559226501      ,   1.4821860847737506E-012 )%
 (   267.76487559226501      ,   4.0071641720458421E-013 )%
 (   1019.5150725349901      ,   2.3690019263755707E-012 )%
 (   1019.5150725349901      ,   1.9503260745728682E-012 )%
 (   594.34674124230276      ,   6.4273023761754584E-012 )%
 (   594.34674124230276      ,   1.0899902139190615E-012 )%
 (   1042.6099199864400      ,   1.8817748213031263E-011 )%
 (   1042.6099199864400      ,   3.1768943039679516E-013 )%
 (   1060.2779225268673      ,   3.3999921440590598E-011 )%
 (   1060.2779225268673      ,   2.8168813127065794E-012 )%
 (   395.15904668683049      ,   3.7659872909889851E-012 )%
 (   395.15904668683049      ,   5.7830410792607544E-013 )%
 (   622.28619722398355      ,   8.8679399887423131E-013 )%
 (   622.28619722398355      ,   1.3571220867214800E-012 )%
 (   534.65687035977805      ,   3.1543940044466756E-011 )%
 (   534.65687035977805      ,   7.2024762353762114E-013 )%
 (   333.03419281689804      ,   3.5688201010909133E-011 )%
 (   333.03419281689804      ,   8.3590005126583961E-013 )%
 (   488.48119379578316      ,   1.3757661382703374E-011 )%
 (   488.48119379578316      ,   1.5398482315309083E-012 )%
 (   736.83776897241762      ,   5.5109083311441181E-012 )%
 (   736.83776897241762      ,   2.4708753434600138E-012 )%
 (   788.54361619335145      ,   6.5394187159547336E-012 )%
 (   788.54361619335145      ,   1.0833816668301903E-012 )%
 (   579.14525817891115      ,   9.1829055054527395E-011 )%
 (   579.14525817891115      ,   1.0201931749384129E-012 )%
 (   557.60595119562038      ,   6.0042778415828820E-013 )%
 (   557.60595119562038      ,   1.0629318555443597E-012 )%
 (   358.55060818526994      ,   1.5837390858950984E-011 )%
 (   358.55060818526994      ,   9.2443081835520261E-013 )%
 (   936.23920580929030      ,   9.6483408222758759E-012 )%
 (   936.23920580929030      ,   1.5014503231007982E-012 )%
 (   633.46548739900379      ,   8.5838224108011344E-012 )%
 (   633.46548739900379      ,   2.3551689640370778E-012 )%
 (   516.80759978932554      ,   4.4675368508092333E-011 )%
 (   516.80759978932554      ,   1.4128641090248156E-012 )%
 (   473.77245249915524      ,   5.9231511210810554E-012 )%
 (   473.77245249915524      ,   6.8118226835786795E-013 )%
 (   521.38614311958042      ,   1.4752105836584713E-012 )%
 (   521.38614311958042      ,   1.0971075405674589E-012 )%
 (   620.62514209701419      ,   1.2566040385251136E-011 )%
 (   620.62514209701419      ,   1.0934583911810345E-012 )%
 (   372.14524663261392      ,   1.4230311596589558E-012 )%
 (   372.14524663261392      ,   4.1110350168759754E-012 )%
 (   787.15097987443221      ,   2.7889631665456023E-012 )%
 (   787.15097987443221      ,   1.8391782167507661E-012 )%
 (   1073.9167720692028      ,   1.3348984152688055E-010 )%
 (   1073.9167720692028      ,   1.6056866343761583E-012 )%
 (   1149.2396010992243      ,   1.9946157241201215E-011 )%
 (   1149.2396010992243      ,   2.2603843880860480E-012 )%
 (   506.44784322478773      ,   4.1339396666979668E-011 )%
 (   506.44784322478773      ,   2.7507397835722677E-012 )%
 (   1129.1528830763316      ,   3.7558890248463817E-011 )%
 (   1129.1528830763316      ,   3.5581956592426317E-012 )%
 (   978.12818716740162      ,   6.3007610664828582E-012 )%
 (   978.12818716740162      ,   1.1130049799858294E-012 )%
 (   307.36773830157631      ,   6.2253715904649932E-012 )%
 (   307.36773830157631      ,   5.3790066946926509E-013 )%
 (   651.81447926754367      ,   1.0838047626784922E-010 )%
 (   651.81447926754367      ,   1.0793138552482679E-012 )%
 (   401.59298400272758      ,   8.7552841568036759E-012 )%
 (   401.59298400272758      ,   1.1613328674491497E-012 )%
 (   1092.4249216392800      ,   6.7489343163311955E-011 )%
 (   1092.4249216392800      ,   1.9332924576952188E-012 )%
 (   769.98851119630399      ,   4.5544963856725233E-012 )%
 (   769.98851119630399      ,   9.5046245191359124E-013 )%
 (   489.83336049866080      ,   1.2054023166701464E-011 )%
 (   489.83336049866080      ,   4.6611498406749517E-013 )%
 (   746.82581984731348      ,   1.7339732919498337E-010 )%
 (   746.82581984731348      ,   9.0220039998906759E-013 )%
 (   449.46027598523381      ,   1.8532223854885425E-011 )%
 (   449.46027598523381      ,   1.7452591243817618E-013 )%
 (   831.10272873277768      ,   1.0954567220906153E-012 )%
 (   831.10272873277768      ,   1.2568497158244733E-012 )%
 (   377.55955878149382      ,   5.4731195418908748E-011 )%
 (   377.55955878149382      ,   1.1450659345552523E-012 )%
 (   508.24348580906320      ,   7.0362778382208073E-011 )%
 (   508.24348580906320      ,   1.0799246897948973E-012 )%
 (   642.04096180220802      ,   8.4700417304254576E-013 )%
 (   642.04096180220802      ,   1.6079512297341571E-012 )%
 (   301.51004587082207      ,   5.6280896635427322E-013 )%
 (   301.51004587082207      ,   9.0732188462316448E-013 )%
 (   1036.4256362948308      ,   3.0798336902550572E-011 )%
 (   1036.4256362948308      ,   3.0776183160201586E-012 )%
 (   845.25884737994352      ,   3.5650708318336585E-012 )%
 (   845.25884737994352      ,   3.3072332111448327E-012 )%
 (   1118.4550452624526      ,   2.1795101948505695E-011 )%
 (   1118.4550452624526      ,   2.6189952344392699E-012 )%
 (   163.03241499745482      ,   1.1222065016048484E-011 )%
 (   163.03241499745482      ,   1.1946868782285928E-013 )%
 (   825.26404390290770      ,   2.8356585152776475E-011 )%
 (   825.26404390290770      ,   9.6642839949059572E-013 )%
 (   895.13462971870638      ,   3.0623901863314857E-011 )%
 (   895.13462971870638      ,   1.2243185380650663E-013 )%
 (   140.04385655661386      ,   1.1870446961939189E-011 )%
 (   140.04385655661386      ,   1.2204355394175701E-013 )%
 (   431.74682525121170      ,   1.4952063368697239E-012 )%
 (   431.74682525121170      ,   1.7994221213828392E-012 )%
 (   486.04025653864574      ,   1.1338658334623033E-011 )%
 (   486.04025653864574      ,   2.5362440498076284E-013 )%
 (   407.21506542754514      ,   2.7877193291183922E-011 )%
 (   407.21506542754514      ,   3.6440671786027510E-013 )%
 (   544.15438522824832      ,   7.7028746013627831E-011 )%
 (   544.15438522824832      ,   4.6661897364276080E-013 )%
 (   449.70786024960455      ,   3.3593998414881026E-012 )%
 (   449.70786024960455      ,   1.5320196326545438E-012 )%
 (   931.78556638073712      ,   4.8581289014299209E-011 )%
 (   931.78556638073712      ,   5.9496442982262892E-013 )%
 (   868.40060497390846      ,   1.0913529486705154E-011 )%
 (   868.40060497390846      ,   2.0375109216792810E-012 )%
 (   744.55149538762203      ,   6.4888932707984506E-011 )%
 (   744.55149538762203      ,   2.1271637024944182E-012 )%
 (   432.28522782808574      ,   1.2404447096948318E-012 )%
 (   432.28522782808574      ,   8.7397928810141288E-013 )%
 (   372.37891753507569      ,   8.4986106875999316E-012 )%
 (   372.37891753507569      ,   3.3991386278739348E-013 )%
  % K           2 degree          10 norm   10000.000000000000     
 (   4469.5144550595332      ,   1.6449802906572515E-009 )%
 (   4469.5144550595332      ,   1.3768984979233321E-011 )%
 (   5136.5977144535727      ,   2.3980645245468883E-009 )%
 (   5136.5977144535727      ,   8.7090250769182416E-012 )%
 (   7248.4601584879638      ,   1.2719438218756386E-009 )%
 (   7248.4601584879638      ,   2.9175679285290790E-011 )%
 (   6480.1239656456164      ,   3.0573549706304992E-011 )%
 (   6480.1239656456164      ,   2.3224295082872369E-011 )%
 (   3520.0936985726494      ,   3.7393305799027954E-011 )%
 (   3520.0936985726494      ,   5.1581888403519992E-012 )%
 (   9857.4913390488728      ,   4.4955296007179392E-010 )%
 (   9857.4913390488728      ,   5.4968117850297177E-012 )%
 (   2139.6844317394398      ,   2.6981203829451036E-009 )%
 (   2139.6844317394398      ,   1.0835392873202500E-012 )%
 (   8636.9609751690023      ,   1.6878607940456184E-011 )%
 (   8636.9609751690023      ,   1.7525030291839075E-011 )%
 (   3958.1531456104117      ,   5.7297204830188968E-010 )%
 (   3958.1531456104117      ,   3.9322621140900662E-012 )%
 (   5138.2985014979431      ,   7.8433926574619946E-010 )%
 (   5138.2985014979431      ,   2.4672309873734579E-012 )%
 (   2497.8017262723256      ,   1.9087349613051097E-010 )%
 (   2497.8017262723256      ,   8.7058865896916415E-012 )%
 (   4393.9501365458436      ,   5.4524180589316786E-009 )%
 (   4393.9501365458436      ,   2.2388553010202896E-011 )%
 (   5821.3394841027648      ,   8.6773910629352798E-012 )%
 (   5821.3394841027648      ,   9.8137127044984914E-012 )%
 (   7733.5847756756621      ,   6.2020011547742390E-011 )%
 (   7733.5847756756621      ,   1.3772834377162991E-010 )%
 (   3163.5661738432714      ,   1.9351539258450323E-011 )%
 (   3163.5661738432714      ,   7.5636554692928951E-012 )%
 (   5572.6453465466584      ,   7.2931563904348612E-010 )%
 (   5572.6453465466584      ,   3.9525338713950012E-011 )%
 (   3487.6581667527439      ,   3.3619803610050546E-010 )%
 (   3487.6581667527439      ,   1.3100585106640457E-012 )%
 (   5078.6897965411690      ,   4.9249794755392237E-010 )%
 (   5078.6897965411690      ,   1.9825082882107093E-012 )%
 (   7311.6387370894299      ,   1.2299052318611911E-009 )%
 (   7311.6387370894299      ,   1.1931599552910587E-010 )%
 (   8567.5006602212652      ,   7.9583228751532335E-011 )%
 (   8567.5006602212652      ,   1.1525358093821079E-011 )%
 (   1493.3495099681045      ,   2.3622305403961847E-011 )%
 (   1493.3495099681045      ,   9.7135754944148427E-013 )%
 (   5255.9569105738983      ,   6.0182878916095998E-009 )%
 (   5255.9569105738983      ,   3.0099884867941600E-011 )%
 (   6596.6266752358661      ,   5.3188973070450674E-009 )%
 (   6596.6266752358661      ,   9.8985513956244715E-012 )%
 (   4969.1894208774247      ,   1.8486808286687591E-009 )%
 (   4969.1894208774247      ,   3.9209401998615088E-012 )%
 (   3324.1204588650339      ,   1.0925204235138592E-011 )%
 (   3324.1204588650339      ,   3.6586028562990949E-012 )%
 (   4906.5151557704094      ,   1.7396342018206472E-010 )%
 (   4906.5151557704094      ,   7.0993714931190116E-012 )%
 (   5733.3884403248376      ,   9.0908045495935498E-009 )%
 (   5733.3884403248376      ,   2.0801068150961187E-011 )%
 (   5483.5507908471727      ,   8.0006640030237823E-009 )%
 (   5483.5507908471727      ,   9.8139939153059704E-012 )%
 (   5589.8948500093175      ,   2.4168812510252714E-009 )%
 (   5589.8948500093175      ,   1.6680886886409373E-011 )%
 (   10641.467882901386      ,   2.6032208056604076E-009 )%
 (   10641.467882901386      ,   1.6455648306298333E-010 )%
 (   6414.4471177213672      ,   1.5626635816894594E-011 )%
 (   6414.4471177213672      ,   8.5004628114418970E-012 )%
 (   8074.4645188864588      ,   6.3111304537336423E-009 )%
 (   8074.4645188864588      ,   1.3863606217555956E-011 )%
 (   3136.9662609506427      ,   4.6986813222257474E-010 )%
 (   3136.9662609506427      ,   2.6547299140767880E-011 )%
 (   4962.4494518729625      ,   1.6278111230604642E-011 )%
 (   4962.4494518729625      ,   1.5287857884574295E-010 )%
 (   6039.7728101479306      ,   1.0322155863156656E-009 )%
 (   6039.7728101479306      ,   3.6936423351198897E-012 )%
 (   5447.3744184870175      ,   2.1289019331060848E-009 )%
 (   5447.3744184870175      ,   5.0672966971117895E-011 )%
 (   13454.722932659593      ,   2.1094778915112002E-009 )%
 (   13454.722932659593      ,   1.1274765854341399E-011 )%
 (   7666.5960185677895      ,   1.1298515622094744E-009 )%
 (   7666.5960185677895      ,   1.1044868379052889E-011 )%
 (   4740.6350315915242      ,   3.0670082520361220E-009 )%
 (   4740.6350315915242      ,   1.9248572303733636E-011 )%
 (   4620.8835664180169      ,   1.3406753300754342E-010 )%
 (   4620.8835664180169      ,   2.7301717093630652E-011 )%
 (   5614.0818169128288      ,   1.9565467874113104E-009 )%
 (   5614.0818169128288      ,   9.4077118535916057E-013 )%
 (   11489.028384324156      ,   1.3153393763213674E-009 )%
 (   11489.028384324156      ,   1.6079135635097121E-010 )%
 (   3700.9976375535502      ,   1.0459869119862616E-009 )%
 (   3700.9976375535502      ,   5.8542409009550245E-012 )%
 (   4238.8162246626698      ,   5.8597800073179558E-010 )%
 (   4238.8162246626698      ,   2.9036090558377744E-011 )%
 (   5101.7473002790348      ,   1.7569321062696819E-009 )%
 (   5101.7473002790348      ,   1.6606520575616647E-011 )%
 (   5776.6882958398473      ,   1.2157821782834121E-010 )%
 (   5776.6882958398473      ,   3.7033598485440749E-012 )%
 (   4144.2413600524524      ,   1.8119472277448233E-010 )%
 (   4144.2413600524524      ,   1.6920154648977306E-011 )%
 (   4732.7776182378075      ,   1.1041926828533362E-009 )%
 (   4732.7776182378075      ,   1.1257809341947570E-011 )%
 (   8122.3009793208548      ,   2.8138299595562340E-009 )%
 (   8122.3009793208548      ,   9.1457579182614232E-012 )%
 (   3385.8898571177638      ,   1.8905527191874347E-010 )%
 (   3385.8898571177638      ,   6.4901118328271173E-012 )%
 (   4036.8438415627202      ,   3.5284491684752898E-009 )%
 (   4036.8438415627202      ,   2.7816644634478898E-012 )%
 (   8540.7193114298243      ,   8.2243007260627491E-010 )%
 (   8540.7193114298243      ,   2.3903504853816766E-012 )%
 (   5971.5322456369722      ,   4.6727531158934447E-009 )%
 (   5971.5322456369722      ,   3.9577856639836053E-011 )%
 (   10420.373508055265      ,   6.2168681882517148E-009 )%
 (   10420.373508055265      ,   1.1327895829058989E-011 )%
 (   2877.0267785271976      ,   1.0974338004786624E-010 )%
 (   2877.0267785271976      ,   1.4299119063844075E-011 )%
 (   4572.8679131649687      ,   8.7473350877125084E-011 )%
 (   4572.8679131649687      ,   7.6422639730411358E-012 )%
 (   8783.2539117513425      ,   1.9204435191578587E-010 )%
 (   8783.2539117513425      ,   3.3826841913766606E-012 )%
 (   2976.8278041463914      ,   5.6073968750962680E-010 )%
 (   2976.8278041463914      ,   4.0423178012864113E-012 )%
 (   5140.9150827643334      ,   3.1580613581258997E-011 )%
 (   5140.9150827643334      ,   7.2483701656549685E-012 )%
 (   4732.9296213571524      ,   1.1720291180642747E-009 )%
 (   4732.9296213571524      ,   8.2562875920594115E-011 )%
 (   2795.2774903213567      ,   2.0439433613612969E-009 )%
 (   2795.2774903213567      ,   2.0904187485464304E-012 )%
 (   3833.5149343854791      ,   1.6604854956031897E-011 )%
 (   3833.5149343854791      ,   2.2109781111554228E-012 )%
 (   7382.3561184777700      ,   7.0327098845910091E-012 )%
 (   7382.3561184777700      ,   2.1716717073096541E-011 )%
 (   8203.2685474462032      ,   5.5224813858038736E-009 )%
 (   8203.2685474462032      ,   2.0561839197159313E-011 )%
 (   5785.9643524715875      ,   2.3611438184166005E-011 )%
 (   5785.9643524715875      ,   1.3234402880299381E-011 )%
 (   3825.9580439601564      ,   2.4338928000245293E-008 )%
 (   3825.9580439601564      ,   1.3788664580075402E-012 )%
 (   5292.1521972906994      ,   7.2338337300259144E-010 )%
 (   5292.1521972906994      ,   8.9042584405532652E-012 )%
 (   3783.9155027444585      ,   4.4711950612229691E-010 )%
 (   3783.9155027444585      ,   4.9032476114305176E-012 )%
 (   4679.4526053403424      ,   4.4620214921272952E-009 )%
 (   4679.4526053403424      ,   2.0222102554354081E-012 )%
 (   5865.6020074678927      ,   1.3212805986161282E-010 )%
 (   5865.6020074678927      ,   1.0098825144147214E-011 )%
 (   2632.1959473704551      ,   1.2171763227427048E-009 )%
 (   2632.1959473704551      ,   2.2172982688437964E-012 )%
 (   1020.0029482127443      ,   1.5624898118620870E-011 )%
 (   1020.0029482127443      ,   3.7256246492803770E-012 )%
 (   2583.6146244389024      ,   7.6975210642110314E-011 )%
 (   2583.6146244389024      ,   6.0070733012642721E-012 )%
 (   6602.3510760660529      ,   1.2929687282084101E-010 )%
 (   6602.3510760660529      ,   1.3068569533185844E-011 )%
 (   8557.0803528235901      ,   7.9296316884092348E-010 )%
 (   8557.0803528235901      ,   4.8808006728520353E-012 )%
 (   5493.8944303857606      ,   1.1403093722482313E-009 )%
 (   5493.8944303857606      ,   1.3950636422781798E-011 )%
 (   5211.1331435492484      ,   1.7287678136545886E-008 )%
 (   5211.1331435492484      ,   1.4759779549663526E-012 )%
 (   3810.7976522985632      ,   2.3308428292869324E-011 )%
 (   3810.7976522985632      ,   8.4942326094013375E-012 )%
 (   6173.9696696623168      ,   9.4702511508301739E-011 )%
 (   6173.9696696623168      ,   7.2756308027566039E-012 )%
 (   4068.4625255634514      ,   5.0159563628659073E-010 )%
 (   4068.4625255634514      ,   3.9652152122821861E-012 )%
 (   1338.5659686034958      ,   4.7882382108848414E-010 )%
 (   1338.5659686034958      ,   6.3820381018438513E-012 )%
 (   7756.2372068576915      ,   2.3866113100944166E-009 )%
 (   7756.2372068576915      ,   2.0193978629055966E-011 )%
 (   7093.7404980637320      ,   1.1761745668451316E-008 )%
 (   7093.7404980637320      ,   1.0763597533627269E-011 )%
 (   4015.7621518228370      ,   9.2814340955265096E-010 )%
 (   4015.7621518228370      ,   7.6862143474719150E-012 )%
 (   4164.4012747507313      ,   6.9478598045408376E-012 )%
 (   4164.4012747507313      ,   2.0482077296565314E-012 )%
 (   2307.6066833817536      ,   1.6550810320980702E-010 )%
 (   2307.6066833817536      ,   5.1066995433356096E-012 )%
 (   7512.0375502136740      ,   1.0664100154170291E-009 )%
 (   7512.0375502136740      ,   4.3534219813313747E-012 )%
 (   8404.7263576144724      ,   1.7539808823842937E-010 )%
 (   8404.7263576144724      ,   5.4453039356052805E-011 )%
 (   4505.1909706638944      ,   3.0784780192887409E-010 )%
 (   4505.1909706638944      ,   5.0798599443260896E-012 )%
 (   8330.7722001730181      ,   3.8468474830103147E-009 )%
 (   8330.7722001730181      ,   2.2014446432576124E-010 )%
 (   3789.4795662904535      ,   3.5727188096013919E-009 )%
 (   3789.4795662904535      ,   1.8367755144534361E-011 )%
 (   7348.8310680256109      ,   4.4410361418674675E-010 )%
 (   7348.8310680256109      ,   1.1808385676873282E-011 )%
 (   7773.3709659388351      ,   3.3085279171748552E-010 )%
 (   7773.3709659388351      ,   1.3878055175327311E-011 )%
 (   6386.9720599770726      ,   2.9078791587349353E-009 )%
 (   6386.9720599770726      ,   2.2940858719644931E-012 )%
 (   1270.9249361924894      ,   7.6886213733826828E-011 )%
 (   1270.9249361924894      ,   1.3624411763228544E-013 )%
 (   4616.3092834288518      ,   1.4071294355774016E-012 )%
 (   4616.3092834288518      ,   1.3687419125782840E-011 )%
 (   1463.2812302782675      ,   5.7570111976780563E-011 )%
 (   1463.2812302782675      ,   6.0559616558501833E-013 )%
 (   2344.4927054798095      ,   3.5869583437644395E-011 )%
 (   2344.4927054798095      ,   4.4427686426043471E-012 )%
 (   5195.2932680439690      ,   8.2011952284825043E-010 )%
 (   5195.2932680439690      ,   4.8502653656054249E-012 )%
 (   3943.8851439256528      ,   7.4097211620554257E-009 )%
 (   3943.8851439256528      ,   1.1785406851160775E-013 )%
  % K           2 degree          10 norm   100000.00000000000     
 (   13119.962288271990      ,   2.7470160019051887E-009 )%
 (   13119.962288271990      ,   1.5306629874307518E-010 )%
 (   56791.753326825077      ,   4.8376197601319381E-009 )%
 (   56791.753326825077      ,   4.1748003117232801E-011 )%
 (   21467.833747045614      ,   5.6187714568462568E-009 )%
 (   21467.833747045614      ,   6.0878011435402668E-011 )%
 (   5925.3835480445296      ,   3.7686911409373017E-010 )%
 (   5925.3835480445296      ,   2.4423672921003446E-011 )%
 (   30841.988936565253      ,   2.1356271299012500E-008 )%
 (   30841.988936565253      ,   1.0503647827705854E-010 )%
 (   80904.351443389678      ,   1.2268671662387406E-007 )%
 (   80904.351443389678      ,   8.9413629099112160E-010 )%
 (   63888.380857339078      ,   2.0948930167761575E-007 )%
 (   63888.380857339078      ,   1.9543620802027258E-010 )%
 (   16459.317011413284      ,   9.7845126965896450E-009 )%
 (   16459.317011413284      ,   1.6613280879813182E-011 )%
 (   54979.277688162278      ,   1.1175530182083469E-008 )%
 (   54979.277688162278      ,   5.8696854265616422E-010 )%
 (   40707.467926581288      ,   2.4272063662306175E-009 )%
 (   40707.467926581288      ,   1.4151791136661524E-010 )%
 (   37624.472821317489      ,   2.2603752526224968E-008 )%
 (   37624.472821317489      ,   6.7621491771037606E-009 )%
 (   16466.292561316084      ,   5.2861897903794662E-009 )%
 (   16466.292561316084      ,   2.0878501028233151E-011 )%
 (   65264.440314918880      ,   7.7629857468112241E-008 )%
 (   65264.440314918880      ,   1.1772481016429956E-010 )%
 (   29117.648569287692      ,   1.1631026532912416E-007 )%
 (   29117.648569287692      ,   1.3373746820965280E-011 )%
 (   50599.425799467739      ,   4.8675438693752155E-007 )%
 (   50599.425799467739      ,   8.0336705792488485E-011 )%
 (   82386.471560375241      ,   5.4208234511313822E-009 )%
 (   82386.471560375241      ,   2.4908788815080535E-010 )%
 (   36083.802465414599      ,   5.0373091231462754E-010 )%
 (   36083.802465414599      ,   1.1790561151836308E-011 )%
 (   29843.317141586922      ,   8.7308847369857571E-010 )%
 (   29843.317141586922      ,   5.3618485845693066E-011 )%
 (   40387.995202370272      ,   4.1049502713198706E-009 )%
 (   40387.995202370272      ,   1.5810389344598596E-011 )%
 (   75942.388549363677      ,   7.6733529425314639E-011 )%
 (   75942.388549363677      ,   7.3569809672512440E-010 )%
 (   31503.989669254337      ,   8.7736496088898475E-008 )%
 (   31503.989669254337      ,   1.2402763780124544E-011 )%
 (   57233.116952115284      ,   1.8919697083682921E-010 )%
 (   57233.116952115284      ,   5.2406195514351384E-011 )%
 (   24193.157443542284      ,   2.8874002715646072E-008 )%
 (   24193.157443542284      ,   5.9388687088347658E-011 )%
 (   17148.941597433379      ,   1.0237942000929738E-010 )%
 (   17148.941597433379      ,   1.6922440144633080E-010 )%
 (   55248.907905547043      ,   2.1285396954642688E-008 )%
 (   55248.907905547043      ,   2.7286429927784185E-012 )%
 (   11234.136104085554      ,   7.0392488268283865E-009 )%
 (   11234.136104085554      ,   2.2056300458175728E-011 )%
 (   16761.936251887757      ,   2.4977254959163895E-011 )%
 (   16761.936251887757      ,   2.0980029944831744E-011 )%
 (   26377.968178253202      ,   1.0822067556940624E-007 )%
 (   26377.968178253202      ,   3.5289314178425168E-010 )%
 (   41122.308675316599      ,   4.0267409708941831E-009 )%
 (   41122.308675316599      ,   1.2196304298247940E-010 )%
 (   25420.168176040250      ,   2.7987321369400784E-008 )%
 (   25420.168176040250      ,   6.1032674704533277E-011 )%
 (   19471.178910040730      ,   1.5856942551977159E-008 )%
 (   19471.178910040730      ,   6.0304766271626894E-011 )%
 (   41525.741640885877      ,   1.7603631926595875E-010 )%
 (   41525.741640885877      ,   1.7569583951004631E-011 )%
 (   27325.358585096179      ,   9.3624297810395891E-011 )%
 (   27325.358585096179      ,   8.9841409421744539E-011 )%
 (   51740.165001312023      ,   2.4362566182272801E-010 )%
 (   51740.165001312023      ,   4.4991783600984137E-009 )%
 (   68645.481181848969      ,   1.9556350131138880E-007 )%
 (   68645.481181848969      ,   1.5892101655992567E-009 )%
 (   66354.376995436280      ,   6.8291418767807077E-008 )%
 (   66354.376995436280      ,   4.7088691960946286E-011 )%
 (   34147.130980318332      ,   3.4063664741256053E-010 )%
 (   34147.130980318332      ,   3.7027385515546040E-009 )%
 (   56248.424148979626      ,   1.8156567657465149E-009 )%
 (   56248.424148979626      ,   1.1745867516764564E-010 )%
 (   29589.956214050402      ,   1.5779800249283810E-008 )%
 (   29589.956214050402      ,   4.4137703484875298E-010 )%
 (   38317.489649565025      ,   1.4558514547668633E-007 )%
 (   38317.489649565025      ,   6.6363524636331281E-009 )%
 (   94374.329683697506      ,   3.9809321556581860E-009 )%
 (   94374.329683697506      ,   2.7374191522972593E-008 )%
 (   9306.1898208173552      ,   7.6868413922061059E-010 )%
 (   9306.1898208173552      ,   8.3523853504088448E-011 )%
 (   7846.2514252387755      ,   2.1525044044096630E-009 )%
 (   7846.2514252387755      ,   1.1643129084415437E-010 )%
 (   101978.00194413883      ,   2.3529442270419236E-008 )%
 (   101978.00194413883      ,   9.7998538852480068E-011 )%
 (   16077.308390331365      ,   2.2146578724868117E-007 )%
 (   16077.308390331365      ,   2.1272709365662868E-010 )%
 (   27720.077399757840      ,   9.7142267628474521E-009 )%
 (   27720.077399757840      ,   1.6105293158422086E-010 )%
 (   77940.979957541393      ,   2.0174933294343405E-008 )%
 (   77940.979957541393      ,   7.7922973918322479E-010 )%
 (   34698.046305383163      ,   3.6943601973407498E-007 )%
 (   34698.046305383163      ,   2.5907024173238126E-010 )%
 (   83307.374875445443      ,   5.1356095717677724E-007 )%
 (   83307.374875445443      ,   4.8891679391603179E-011 )%
 (   29589.599798981693      ,   7.8230592258183095E-010 )%
 (   29589.599798981693      ,   2.8593588139381797E-012 )%
 (   74565.677849996122      ,   1.5608605873850133E-007 )%
 (   74565.677849996122      ,   1.8505331966304095E-009 )%
 (   84315.058879309101      ,   5.8128129302092702E-010 )%
 (   84315.058879309101      ,   1.7358885415774830E-012 )%
 (   39721.274248667003      ,   1.1387996270504201E-007 )%
 (   39721.274248667003      ,   3.0556070575148678E-010 )%
 (   62526.085878658865      ,   3.3677649356277916E-008 )%
 (   62526.085878658865      ,   1.8415921653518105E-010 )%
 (   14568.459490544685      ,   1.1523391328170132E-009 )%
 (   14568.459490544685      ,   2.5036576500544537E-010 )%
 (   58276.858420981662      ,   2.8721370873511684E-010 )%
 (   58276.858420981662      ,   2.2548280921490364E-011 )%
 (   47323.886371990106      ,   2.1824744121193230E-007 )%
 (   47323.886371990106      ,   1.2296782374806169E-011 )%
 (   2991.8675586342438      ,   4.3930902029189367E-010 )%
 (   2991.8675586342438      ,   3.6627702038330417E-012 )%
 (   27412.395731605327      ,   1.9450286565277841E-008 )%
 (   27412.395731605327      ,   3.8930356839821716E-011 )%
 (   48423.598281261409      ,   5.3809532572803681E-008 )%
 (   48423.598281261409      ,   6.2681925286783165E-010 )%
 (   35489.112916308542      ,   3.9240104297851720E-007 )%
 (   35489.112916308542      ,   8.7536890573783516E-011 )%
 (   78268.819385880182      ,   5.9226640984599667E-009 )%
 (   78268.819385880182      ,   2.1920061712213072E-012 )%
 (   56728.856069673122      ,   2.9134684961231493E-010 )%
 (   56728.856069673122      ,   7.3517440382631574E-010 )%
 (   28196.517536283245      ,   2.5594802544268036E-008 )%
 (   28196.517536283245      ,   1.3826688654625485E-010 )%
 (   52794.946022878328      ,   3.2507836817577783E-008 )%
 (   52794.946022878328      ,   4.1393026659531534E-010 )%
 (   15289.218765124102      ,   4.0660241299685414E-008 )%
 (   15289.218765124102      ,   5.1436542763022925E-010 )%
 (   89373.863053066962      ,   1.3615180718439361E-009 )%
 (   89373.863053066962      ,   3.8547676854215939E-010 )%
 (   21072.242922299454      ,   7.4463306568328577E-010 )%
 (   21072.242922299454      ,   7.8083627558032595E-010 )%
 (   89570.594312501737      ,   3.4320143736412409E-007 )%
 (   89570.594312501737      ,   1.0135049384317128E-011 )%
 (   31925.922641778776      ,   4.3665732634018512E-009 )%
 (   31925.922641778776      ,   1.0638930692852610E-011 )%
 (   23458.057556930991      ,   2.2897876216259397E-011 )%
 (   23458.057556930991      ,   6.4830385590815310E-011 )%
 (   97530.976005137971      ,   3.6492111480805242E-008 )%
 (   97530.976005137971      ,   4.8363239089884342E-010 )%
 (   43559.045285026019      ,   3.6273920265811209E-007 )%
 (   43559.045285026019      ,   5.8066892362964031E-011 )%
 (   43792.519818272907      ,   3.1182602080935822E-009 )%
 (   43792.519818272907      ,   6.9490621613242212E-011 )%
 (   53562.132332058412      ,   1.1386812003189807E-007 )%
 (   53562.132332058412      ,   8.5538468222988192E-010 )%
 (   8413.6059576786101      ,   1.1172783197065222E-008 )%
 (   8413.6059576786101      ,   1.5365671085213571E-011 )%
 (   63584.231764300035      ,   1.5671296080255857E-009 )%
 (   63584.231764300035      ,   2.2843479480679824E-011 )%
 (   67006.610757997303      ,   1.7885862280438885E-009 )%
 (   67006.610757997303      ,   8.1949942334875739E-010 )%
 (   26508.845118411165      ,   6.5695155505515480E-009 )%
 (   26508.845118411165      ,   4.9669705612039387E-011 )%
 (   67281.394618569786      ,   3.1858380043021520E-008 )%
 (   67281.394618569786      ,   7.8169202529503272E-010 )%
 (   27083.107597768965      ,   8.0188775049369470E-008 )%
 (   27083.107597768965      ,   1.9566085989694516E-008 )%
 (   11574.569442364729      ,   1.1462519619055429E-008 )%
 (   11574.569442364729      ,   2.6574445367047224E-011 )%
 (   35031.390715908477      ,   3.0561436825018559E-008 )%
 (   35031.390715908477      ,   9.8390666143545840E-011 )%
 (   42491.489573159997      ,   5.6088674710981690E-008 )%
 (   42491.489573159997      ,   2.4284299928211102E-010 )%
 (   97347.329446818170      ,   9.0361356900694223E-008 )%
 (   97347.329446818170      ,   3.8392004259909131E-010 )%
 (   26239.491473013510      ,   3.5014015745386617E-011 )%
 (   26239.491473013510      ,   3.6079064964117787E-011 )%
 (   8889.7330626792991      ,   5.6678694870288594E-007 )%
 (   8889.7330626792991      ,   2.2671548013210126E-011 )%
 (   118343.94471701072      ,   2.5327277067327963E-007 )%
 (   118343.94471701072      ,   2.8843743679142447E-010 )%
 (   54354.304078545494      ,   1.9358973976146953E-008 )%
 (   54354.304078545494      ,   4.1888874216008643E-010 )%
 (   16683.986294737479      ,   1.7304855064121014E-011 )%
 (   16683.986294737479      ,   2.2717636252671416E-011 )%
 (   30429.368829400111      ,   4.8740353629794945E-009 )%
 (   30429.368829400111      ,   1.2657380564894764E-012 )%
 (   33269.477012528492      ,   9.7031018544808439E-010 )%
 (   33269.477012528492      ,   3.4254366081970622E-012 )%
 (   59798.734896806862      ,   1.0800062307442976E-007 )%
 (   59798.734896806862      ,   3.8692417342919025E-010 )%
 (   54208.461420545063      ,   1.2975724498617505E-008 )%
 (   54208.461420545063      ,   1.3246778390316989E-011 )%
 (   81878.361637436770      ,   9.1856013476811150E-007 )%
 (   81878.361637436770      ,   1.0988486835141250E-010 )%
 (   79481.584584024677      ,   2.3016328056154345E-008 )%
 (   79481.584584024677      ,   2.7251168095273061E-010 )%
 (   31837.068076435666      ,   2.4012629468998279E-007 )%
 (   31837.068076435666      ,   2.9258596300071401E-009 )%
 (   67048.571230706060      ,   8.0257832102287311E-011 )%
 (   67048.571230706060      ,   3.9111131509748874E-010 )%
 (   29370.641198163670      ,   5.4250195264756569E-009 )%
 (   29370.641198163670      ,   9.6962337753214748E-011 )%
 (   9074.2316235575781      ,   5.0128986176031486E-009 )%
 (   9074.2316235575781      ,   7.2482269044655736E-010 )%
  % K           2 degree          10 norm   1000000.0000000000     
 (   323214.74145705893      ,   4.6730248393423029E-006 )%
 (   323214.74145705893      ,   1.0871520193866262E-009 )%
 (   362001.17798100435      ,   2.7066454413884790E-006 )%
 (   362001.17798100435      ,   8.6500940891281124E-011 )%
 (   143935.94793599969      ,   5.7102935270775179E-009 )%
 (   143935.94793599969      ,   5.4413364379274837E-010 )%
 (   629637.33434919466      ,   1.1846432432981746E-005 )%
 (   629637.33434919466      ,   3.9523355096536810E-010 )%
 (   360491.97945395188      ,   4.9119994850195817E-005 )%
 (   360491.97945395188      ,   3.2361889917141639E-009 )%
 (   202945.96985928621      ,   1.1499996982513608E-006 )%
 (   202945.96985928621      ,   3.4198937628196781E-008 )%
 (   377329.47679194587      ,   7.0728874698386385E-008 )%
 (   377329.47679194587      ,   5.2313195196151782E-010 )%
 (   298897.91321506863      ,   5.4672603609732323E-007 )%
 (   298897.91321506863      ,   4.8239313027955742E-011 )%
 (   645430.01904826856      ,   5.4166313525970320E-007 )%
 (   645430.01904826856      ,   5.7799792339951205E-011 )%
 (   985659.63674709876      ,   3.9840554600129218E-009 )%
 (   985659.63674709876      ,   3.2400789412537623E-009 )%
 (   353070.39954185317      ,   1.1589699311747680E-007 )%
 (   353070.39954185317      ,   8.3376572589288562E-010 )%
 (   468249.00630012760      ,   3.5346809858736132E-007 )%
 (   468249.00630012760      ,   4.3343600547002982E-009 )%
 (   567698.99869911524      ,   5.7138929308931690E-008 )%
 (   567698.99869911524      ,   4.6607333922855793E-009 )%
 (   98412.653425556229      ,   2.5796691101270241E-010 )%
 (   98412.653425556229      ,   4.5748646248390978E-010 )%
 (   510268.57867361378      ,   6.9968635044718346E-008 )%
 (   510268.57867361378      ,   2.8862827504265623E-009 )%
 (   95913.103697749961      ,   3.8822645255799533E-006 )%
 (   95913.103697749961      ,   2.7170824961218264E-009 )%
 (   45459.570270298762      ,   3.3998672591279600E-010 )%
 (   45459.570270298762      ,   4.8998971805778406E-011 )%
 (   466217.74968086951      ,   5.5040372238078886E-007 )%
 (   466217.74968086951      ,   1.0919453330761843E-008 )%
 (   330307.97771406139      ,   6.7017332521710144E-005 )%
 (   330307.97771406139      ,   1.1725442226657280E-010 )%
 (   277748.49462205579      ,   5.7777309314815004E-006 )%
 (   277748.49462205579      ,   2.1636156532603053E-010 )%
 (   643907.92838037282      ,   1.2456468816262344E-006 )%
 (   643907.92838037282      ,   3.6167014296332109E-010 )%
 (   653052.86465166439      ,   2.3067891324091223E-009 )%
 (   653052.86465166439      ,   2.6188692186578599E-008 )%
 (   1002112.2553221965      ,   2.4335272673875585E-005 )%
 (   1002112.2553221965      ,   3.0578599620855120E-006 )%
 (   443451.22430234653      ,   4.9626849593391504E-006 )%
 (   443451.22430234653      ,   1.4419041913212028E-008 )%
 (   884389.76818282472      ,   5.9995301861499421E-007 )%
 (   884389.76818282472      ,   3.7570202930238257E-007 )%
 (   731746.50548904424      ,   4.0799947552463193E-006 )%
 (   731746.50548904424      ,   9.7617543628354077E-010 )%
 (   436839.83580945141      ,   3.2513775449953481E-009 )%
 (   436839.83580945141      ,   3.1072236399117572E-009 )%
 (   257943.55860985882      ,   5.0943704393910422E-007 )%
 (   257943.55860985882      ,   2.2945385984295063E-011 )%
 (   217665.35507150093      ,   4.9311783865612768E-010 )%
 (   217665.35507150093      ,   1.8513170724847831E-009 )%
 (   31978.056219526086      ,   1.4570880476220368E-010 )%
 (   31978.056219526086      ,   2.3543182128431731E-008 )%
 (   444112.44990621379      ,   2.0625935324492076E-006 )%
 (   444112.44990621379      ,   1.1081007151393523E-007 )%
 (   556182.43270201399      ,   2.3123869882929792E-007 )%
 (   556182.43270201399      ,   3.7328636464197957E-008 )%
 (   591746.79046151100      ,   1.3017929816640243E-006 )%
 (   591746.79046151100      ,   1.0831724853757883E-008 )%
 (   767250.62668379117      ,   1.2361670331948312E-006 )%
 (   767250.62668379117      ,   1.0519102167549285E-008 )%
 (   366303.49777865724      ,   1.7452008229462131E-007 )%
 (   366303.49777865724      ,   2.5684400715323723E-010 )%
 (   27490.154128594459      ,   6.6537102764722799E-007 )%
 (   27490.154128594459      ,   2.1158111815247567E-010 )%
 (   692940.27979272825      ,   7.6613597522299245E-007 )%
 (   692940.27979272825      ,   1.2561676917312840E-010 )%
 (   459797.40048031590      ,   1.1674727655378801E-007 )%
 (   459797.40048031590      ,   5.1297787134264061E-009 )%
 (   189755.54296341565      ,   9.9975060595871161E-008 )%
 (   189755.54296341565      ,   3.9181481437658149E-010 )%
 (   209578.77006140392      ,   4.7186121089148628E-007 )%
 (   209578.77006140392      ,   9.8674469178877275E-010 )%
 (   428997.56325154973      ,   1.0724910221431917E-005 )%
 (   428997.56325154973      ,   9.9938154586353590E-010 )%
 (   142394.65145687832      ,   9.5578471346577373E-008 )%
 (   142394.65145687832      ,   6.4549063120869391E-010 )%
 (   421102.37744589028      ,   1.5412307209525175E-007 )%
 (   421102.37744589028      ,   4.4885156560384946E-009 )%
 (   146919.90371072252      ,   1.0877446176528474E-005 )%
 (   146919.90371072252      ,   4.7271138663682611E-010 )%
 (   160531.40211653372      ,   8.2588246717635388E-007 )%
 (   160531.40211653372      ,   7.1518026484398928E-009 )%
 (   911390.52443621843      ,   1.3263090393232023E-005 )%
 (   911390.52443621843      ,   5.3258650162506211E-008 )%
 (   428367.34289794287      ,   6.4113048178579732E-006 )%
 (   428367.34289794287      ,   7.5648248233260718E-010 )%
 (   384113.57643745228      ,   4.5311944060768345E-008 )%
 (   384113.57643745228      ,   5.2742395473777761E-010 )%
 (   538260.77001986024      ,   4.8378657622246393E-007 )%
 (   538260.77001986024      ,   1.1509148216470843E-008 )%
 (   406436.37514428631      ,   1.0652622814365077E-005 )%
 (   406436.37514428631      ,   5.8284931318342520E-010 )%
 (   173374.49016121545      ,   2.3673210035752556E-007 )%
 (   173374.49016121545      ,   6.2378414526799651E-011 )%
 (   320083.40890158288      ,   1.5775736014807087E-007 )%
 (   320083.40890158288      ,   3.5865066565416107E-010 )%
 (   390505.14326591522      ,   3.1036831338660998E-009 )%
 (   390505.14326591522      ,   8.7048302252186099E-010 )%
 (   341493.18257007055      ,   7.8393142836421082E-007 )%
 (   341493.18257007055      ,   2.7352298105713420E-009 )%
 (   11209.551233682929      ,   5.2667970717269428E-008 )%
 (   11209.551233682929      ,   3.5656765317096628E-011 )%
 (   179455.90312097149      ,   2.3499747684832237E-007 )%
 (   179455.90312097149      ,   9.7624119067845691E-011 )%
 (   583612.35421901441      ,   3.7417205513780572E-005 )%
 (   583612.35421901441      ,   4.8039180660899706E-009 )%
 (   234128.94223391835      ,   1.6593537209488086E-006 )%
 (   234128.94223391835      ,   7.3674981313309282E-010 )%
 (   69882.637257803057      ,   8.8255468729021920E-007 )%
 (   69882.637257803057      ,   9.4054438188846927E-011 )%
 (   604221.70791861019      ,   2.6616064901861398E-006 )%
 (   604221.70791861019      ,   8.4519486314719175E-010 )%
 (   341219.46262818394      ,   5.4324049982791833E-006 )%
 (   341219.46262818394      ,   3.5089177872497749E-011 )%
 (   490078.57660971134      ,   1.1450811629733780E-006 )%
 (   490078.57660971134      ,   6.9050519541335006E-007 )%
 (   335806.34788780799      ,   4.8704956902391910E-009 )%
 (   335806.34788780799      ,   5.8830208746443110E-010 )%
 (   256585.29462728262      ,   4.7011432239486412E-008 )%
 (   256585.29462728262      ,   1.4901214895187843E-008 )%
 (   324456.65248266398      ,   9.1928172443448760E-009 )%
 (   324456.65248266398      ,   4.2563642089456669E-010 )%
 (   232028.33654727176      ,   1.6716865840445295E-007 )%
 (   232028.33654727176      ,   2.7622681659213922E-010 )%
 (   160964.27332479658      ,   5.4678550133041458E-006 )%
 (   160964.27332479658      ,   7.3275589223773796E-010 )%
 (   218272.72164758146      ,   1.0187112724832374E-005 )%
 (   218272.72164758146      ,   1.0195490126917049E-009 )%
 (   563429.81855497428      ,   7.4624730109888590E-009 )%
 (   563429.81855497428      ,   1.0756300791813221E-007 )%
 (   242551.41503021296      ,   2.4796497678753794E-007 )%
 (   242551.41503021296      ,   2.7114359342183467E-013 )%
 (   488373.81576996081      ,   1.3591878150616278E-006 )%
 (   488373.81576996081      ,   6.0111488489913876E-008 )%
 (   311513.75105566921      ,   1.6196592831123491E-006 )%
 (   311513.75105566921      ,   5.4297804127388852E-010 )%
 (   524193.85815799871      ,   1.7861918157255855E-007 )%
 (   524193.85815799871      ,   6.7743042989644544E-009 )%
 (   164126.42216764856      ,   1.7342602321965384E-007 )%
 (   164126.42216764856      ,   2.3534165615701600E-010 )%
 (   300668.75960776262      ,   6.9212912873756927E-008 )%
 (   300668.75960776262      ,   7.3532321910345162E-009 )%
 (   465371.89115762291      ,   1.1632018422861716E-006 )%
 (   465371.89115762291      ,   1.0410322940333505E-010 )%
 (   757045.10505479388      ,   1.6509865674555822E-006 )%
 (   757045.10505479388      ,   4.9373813911868712E-010 )%
 (   54024.091269938588      ,   3.2358212841514057E-010 )%
 (   54024.091269938588      ,   5.1809406551113282E-010 )%
 (   94826.350138408394      ,   2.3035094842252173E-007 )%
 (   94826.350138408394      ,   1.8546878624273436E-010 )%
 (   325740.44598333823      ,   2.6404358730016437E-009 )%
 (   325740.44598333823      ,   6.9830265400598473E-009 )%
 (   664825.41996682656      ,   2.9634836574080882E-006 )%
 (   664825.41996682656      ,   2.6106274440934802E-010 )%
 (   414643.13043337059      ,   6.4461396500446755E-007 )%
 (   414643.13043337059      ,   6.9770618250187712E-008 )%
 (   294987.91913455405      ,   6.3420045972010487E-009 )%
 (   294987.91913455405      ,   1.0106448448481711E-006 )%
 (   165441.37242544969      ,   4.7593145464247096E-008 )%
 (   165441.37242544969      ,   1.0805867169962241E-008 )%
 (   187479.88392918714      ,   2.4465682491133311E-009 )%
 (   187479.88392918714      ,   1.4297245581600359E-009 )%
 (   320455.29855662677      ,   2.9426994130146292E-010 )%
 (   320455.29855662677      ,   3.5770640767436706E-007 )%
 (   48299.029884514079      ,   3.8431849010784390E-010 )%
 (   48299.029884514079      ,   8.7348749631268335E-011 )%
 (   35225.913251145626      ,   1.5700289970205608E-010 )%
 (   35225.913251145626      ,   8.9304988117455939E-011 )%
 (   879722.69582931313      ,   1.3950454704941895E-007 )%
 (   879722.69582931313      ,   2.5388669121204846E-008 )%
 (   676338.19656034163      ,   4.0023674864286304E-008 )%
 (   676338.19656034163      ,   6.0303783101407232E-010 )%
 (   525461.10661862779      ,   3.8066157220683371E-006 )%
 (   525461.10661862779      ,   1.8696892559876653E-009 )%
 (   381190.89628490666      ,   1.4163260184498241E-005 )%
 (   381190.89628490666      ,   6.2593011675196732E-010 )%
 (   346837.70300450095      ,   3.0195272695245524E-006 )%
 (   346837.70300450095      ,   4.3870235755548929E-009 )%
 (   763520.34842252580      ,   3.3669563116366500E-006 )%
 (   763520.34842252580      ,   5.6360987779306069E-008 )%
 (   9325.3783966389929      ,   2.4196559028136736E-006 )%
 (   9325.3783966389929      ,   7.3697078966159045E-012 )%
 (   39350.700127007527      ,   3.0350710590807848E-007 )%
 (   39350.700127007527      ,   1.2981967121724252E-010 )%
 (   416787.93125324103      ,   2.3974009495636145E-006 )%
 (   416787.93125324103      ,   5.8916395978116151E-009 )%
 (   200879.42025141450      ,   1.1901510763955157E-009 )%
 (   200879.42025141450      ,   4.0582753540659558E-010 )%
 (   324032.96450070367      ,   5.8863803146996391E-008 )%
 (   324032.96450070367      ,   3.0180524669000120E-009 )%
 (   522872.90302574448      ,   1.2475745408128288E-005 )%
 (   522872.90302574448      ,   6.9314755589962888E-008 )%
  % K           2 degree          10 norm   10000000.000000000     
 (   1844278.1435034671      ,   1.5189000279015275E-007 )%
 (   1844278.1435034671      ,   2.6486916722896464E-009 )%
 (   5639775.9005719004      ,   9.5003958369605136E-007 )%
 (   5639775.9005719004      ,   3.3871352307040698E-007 )%
 (   3390788.2915479932      ,   1.4659850548317129E-007 )%
 (   3390788.2915479932      ,   1.1139883047132660E-008 )%
 (   9027884.2011369150      ,   4.3111443800383258E-005 )%
 (   9027884.2011369150      ,   4.9427326560368584E-008 )%
 (   3524817.4721708302      ,   9.7889882851142541E-007 )%
 (   3524817.4721708302      ,   2.6887943757925015E-004 )%
 (   3001559.6368570654      ,   1.2664019017244657E-008 )%
 (   3001559.6368570654      ,   1.7216615701604865E-009 )%
 (   576733.34470299259      ,   5.4054730695856358E-006 )%
 (   576733.34470299259      ,   1.9255082627833668E-009 )%
 (   5992030.4020932121      ,   4.9821391047364272E-005 )%
 (   5992030.4020932121      ,   6.7632120518285489E-008 )%
 (   3281858.0307449377      ,   3.2234686309432974E-005 )%
 (   3281858.0307449377      ,   1.8712276999084216E-008 )%
 (   5981055.6179640777      ,   3.4128726099964996E-006 )%
 (   5981055.6179640777      ,   7.2928309103270865E-008 )%
 (   9335393.9847907070      ,   3.8686895081279642E-006 )%
 (   9335393.9847907070      ,   1.3522783822681886E-003 )%
 (   2617109.3176546399      ,   4.5881618098539077E-006 )%
 (   2617109.3176546399      ,   7.5276172752257422E-009 )%
 (   8097981.3489284636      ,   2.9856274509558586E-004 )%
 (   8097981.3489284636      ,   1.4882147191663835E-006 )%
 (   1930831.0991091854      ,   2.5221225737606282E-005 )%
 (   1930831.0991091854      ,   4.3244894448904019E-010 )%
 (   7665608.8595057866      ,   3.9297031143049573E-004 )%
 (   7665608.8595057866      ,   3.7704000278100699E-003 )%
 (   1152023.8062027907      ,   6.7103561505242213E-004 )%
 (   1152023.8062027907      ,   2.7075417604832928E-007 )%
 (   8149701.0027813092      ,   1.4317588558673163E-005 )%
 (   8149701.0027813092      ,   3.7118169322204897E-007 )%
 (   4902011.3911566380      ,   1.0527898979117148E-002 )%
 (   4902011.3911566380      ,   4.0282281789835494E-006 )%
 (   7848258.5501582576      ,   4.1953369205419079E-004 )%
 (   7848258.5501582576      ,   2.7298329397798899E-009 )%
 (   1007577.0013988907      ,   1.0640231380532426E-007 )%
 (   1007577.0013988907      ,   2.4928101103081753E-009 )%
 (   1057721.1307082274      ,   8.2960499853943366E-008 )%
 (   1057721.1307082274      ,   9.1536502835163899E-008 )%
 (   1054323.6582704154      ,   9.4399342041239243E-007 )%
 (   1054323.6582704154      ,   1.6528349913561542E-009 )%
 (   641720.93286989699      ,   1.3427060698730455E-006 )%
 (   641720.93286989699      ,   1.3599877913064253E-008 )%
 (   524636.55174811883      ,   3.3829263009583165E-006 )%
 (   524636.55174811883      ,   1.0641078652822383E-008 )%
 (   3894630.6589564355      ,   1.2749400555741046E-004 )%
 (   3894630.6589564355      ,   5.1755957049666328E-009 )%
 (   3572807.2288364084      ,   6.4673583305026517E-006 )%
 (   3572807.2288364084      ,   1.8795692143904511E-008 )%
 (   4968798.7993569151      ,   1.7760978176379014E-005 )%
 (   4968798.7993569151      ,   4.3667287467679031E-006 )%
 (   7931389.5430763261      ,   9.8327990275348988E-006 )%
 (   7931389.5430763261      ,   6.9219560644795783E-008 )%
 (   6850035.9016354736      ,   2.3136935666962794E-006 )%
 (   6850035.9016354736      ,   2.3807602198276591E-010 )%
 (   2364684.3661074135      ,   2.4302891890889526E-009 )%
 (   2364684.3661074135      ,   6.1055379619806021E-009 )%
 (   6112290.0755422823      ,   4.7299743821312238E-004 )%
 (   6112290.0755422823      ,   1.3436852510625779E-008 )%
 (   1049811.5734967357      ,   1.6223839487558865E-005 )%
 (   1049811.5734967357      ,   5.6496656231635071E-010 )%
 (   4551324.4592028949      ,   7.8320864456942636E-006 )%
 (   4551324.4592028949      ,   8.1552513749584145E-008 )%
 (   3480654.8822018900      ,   2.2815732486810875E-004 )%
 (   3480654.8822018900      ,   5.9649405959372529E-009 )%
 (   1997037.7974701978      ,   3.4791966576318818E-007 )%
 (   1997037.7974701978      ,   6.8860597514306087E-005 )%
 (   275695.19481572328      ,   2.4667556525121429E-007 )%
 (   275695.19481572328      ,   4.5244991058076102E-009 )%
 (   4302962.6062782248      ,   1.3305743849932678E-004 )%
 (   4302962.6062782248      ,   8.3713102748899749E-008 )%
 (   3195814.3942794371      ,   2.2152021645875333E-004 )%
 (   3195814.3942794371      ,   1.1509979637520911E-008 )%
 (   1076349.0064168547      ,   1.6731488359747763E-003 )%
 (   1076349.0064168547      ,   1.3800898483028265E-009 )%
 (   9066674.6542100310      ,   1.9146604764619905E-004 )%
 (   9066674.6542100310      ,   6.1976837177315147E-005 )%
 (   3221161.0132927545      ,   1.0967241729601716E-009 )%
 (   3221161.0132927545      ,   4.4218463462729562E-009 )%
 (   106967.95659857732      ,   2.1863060480695309E-006 )%
 (   106967.95659857732      ,   4.0903321444230913E-010 )%
 (   6933528.9548849873      ,   3.4428416586483285E-007 )%
 (   6933528.9548849873      ,   5.4796980678037306E-008 )%
 (   4119905.6086779577      ,   4.5482295243421989E-004 )%
 (   4119905.6086779577      ,   6.7218359055710926E-010 )%
 (   926283.46359560185      ,   4.6323660374824279E-005 )%
 (   926283.46359560185      ,   3.6830454456667567E-009 )%
 (   2440011.8495419067      ,   7.7515594057051419E-004 )%
 (   2440011.8495419067      ,   7.7033320079291027E-008 )%
 (   2999531.3788146689      ,   4.2055543802950923E-004 )%
 (   2999531.3788146689      ,   9.1353979504044811E-007 )%
 (   2634709.9791904762      ,   7.0858599087889030E-004 )%
 (   2634709.9791904762      ,   1.6658497548137076E-009 )%
 (   4348710.6761996653      ,   2.1493785666005995E-004 )%
 (   4348710.6761996653      ,   7.3572468790073731E-009 )%
 (   7275297.9407802327      ,   1.8339056619683943E-004 )%
 (   7275297.9407802327      ,   3.3368219789616094E-009 )%
 (   3061760.7982747084      ,   3.3029650066830159E-006 )%
 (   3061760.7982747084      ,   3.1661652632655378E-009 )%
 (   5202614.9230727693      ,   6.6716930728035666E-004 )%
 (   5202614.9230727693      ,   1.9825254058765838E-007 )%
 (   1295205.8169530905      ,   9.2485012567309247E-005 )%
 (   1295205.8169530905      ,   1.1660064079809574E-008 )%
 (   4759626.4038339965      ,   2.5614851489883071E-005 )%
 (   4759626.4038339965      ,   5.6678960675289944E-008 )%
 (   572759.30093641439      ,   1.5074432502533341E-009 )%
 (   572759.30093641439      ,   3.8946983834796957E-010 )%
 (   2410306.7988713183      ,   3.1383241677290722E-007 )%
 (   2410306.7988713183      ,   2.1060233852847461E-007 )%
 (   4468640.5024387976      ,   1.3977869767586168E-004 )%
 (   4468640.5024387976      ,   1.1205772853647475E-005 )%
 (   3247252.0841619717      ,   1.7365519426893349E-006 )%
 (   3247252.0841619717      ,   2.6628967163777826E-008 )%
 (   2408712.6680086367      ,   8.8755161765331118E-008 )%
 (   2408712.6680086367      ,   3.4708074462737585E-009 )%
 (   3797645.4541967921      ,   3.0587834439396792E-004 )%
 (   3797645.4541967921      ,   6.3476428944351754E-012 )%
 (   9068985.5422626790      ,   3.9951557364102446E-003 )%
 (   9068985.5422626790      ,   5.4480549050709740E-009 )%
 (   3370716.5250109001      ,   7.5244210413294508E-005 )%
 (   3370716.5250109001      ,   7.5357258505736033E-009 )%
 (   3940646.6024858467      ,   1.2539475570958183E-004 )%
 (   3940646.6024858467      ,   3.2378696004144547E-009 )%
 (   3855182.3286518008      ,   3.4016056790016768E-005 )%
 (   3855182.3286518008      ,   5.4404567650396418E-009 )%
 (   3707595.1009511417      ,   1.0980431715589720E-003 )%
 (   3707595.1009511417      ,   1.2230801493095904E-006 )%
 (   3020909.4572128421      ,   1.2052277287843702E-005 )%
 (   3020909.4572128421      ,   5.3745562599313957E-007 )%
 (   428898.52020579489      ,   3.4157584823789068E-004 )%
 (   428898.52020579489      ,   2.8709582645065708E-009 )%
 (   2727421.6239735801      ,   6.7213233846592280E-004 )%
 (   2727421.6239735801      ,   2.8634772733042566E-010 )%
 (   5674077.1318154633      ,   3.7344274915325638E-007 )%
 (   5674077.1318154633      ,   1.8208261334424030E-008 )%
 (   891060.27356173715      ,   5.9477873173349138E-008 )%
 (   891060.27356173715      ,   3.9926570637920844E-011 )%
 (   7798457.6018810244      ,   9.4772189973114593E-004 )%
 (   7798457.6018810244      ,   3.3007269652791744E-007 )%
 (   1794418.6386879266      ,   5.8834083246505310E-006 )%
 (   1794418.6386879266      ,   9.3472277388532730E-010 )%
 (   2803145.3668596768      ,   7.0922800955404116E-007 )%
 (   2803145.3668596768      ,   1.7203900764174931E-008 )%
 (   408862.66856208950      ,   4.7521797039213102E-004 )%
 (   408862.66856208950      ,   1.0248270102290645E-010 )%
 (   1115711.0584167386      ,   6.2259983152397559E-004 )%
 (   1115711.0584167386      ,   1.0947405614419021E-009 )%
 (   7006294.2914701998      ,   2.1426096979207209E-004 )%
 (   7006294.2914701998      ,   5.3452700374331372E-009 )%
 (   3255861.7985263187      ,   1.6799098218550178E-007 )%
 (   3255861.7985263187      ,   1.7257293732738988E-008 )%
 (   2972852.3869391964      ,   6.5904427374614672E-005 )%
 (   2972852.3869391964      ,   1.2568538470423494E-007 )%
 (   8549359.5437208097      ,   4.8194702966006334E-004 )%
 (   8549359.5437208097      ,   2.5516263827699132E-008 )%
 (   2765553.3240601653      ,   8.3191941371078664E-006 )%
 (   2765553.3240601653      ,   5.9525262471393828E-009 )%
 (   5344293.9507759744      ,   7.1940130836836840E-005 )%
 (   5344293.9507759744      ,   5.4365175903954363E-007 )%
 (   6452893.5047158739      ,   1.9719414086256400E-004 )%
 (   6452893.5047158739      ,   8.4056487429584197E-010 )%
 (   3746467.8602783997      ,   8.0860158149011873E-006 )%
 (   3746467.8602783997      ,   1.3137163981550477E-008 )%
 (   8459556.2730180770      ,   1.1931731750793745E-004 )%
 (   8459556.2730180770      ,   1.6391327240048851E-006 )%
 (   2235387.2835613289      ,   2.4878734649901976E-003 )%
 (   2235387.2835613289      ,   1.5930554910802867E-008 )%
 (   1755178.0051104038      ,   1.7804631722266763E-005 )%
 (   1755178.0051104038      ,   2.2126971764926263E-009 )%
 (   2717348.2522187848      ,   1.2143023009442851E-006 )%
 (   2717348.2522187848      ,   1.0834528357885060E-008 )%
 (   5040401.6976622827      ,   2.9646287526827963E-007 )%
 (   5040401.6976622827      ,   2.9522945783624627E-007 )%
 (   1143927.1501149505      ,   5.1443451504094002E-005 )%
 (   1143927.1501149505      ,   2.0693964552717532E-009 )%
 (   5251553.8484771512      ,   2.4883837700460704E-004 )%
 (   5251553.8484771512      ,   2.3104495730345443E-009 )%
 (   3943494.9439181313      ,   6.7774994709075354E-005 )%
 (   3943494.9439181313      ,   5.7111623448667606E-007 )%
 (   6373696.8489084216      ,   5.0493596182662895E-004 )%
 (   6373696.8489084216      ,   1.2260682804460517E-007 )%
 (   4320502.7813618453      ,   1.8795193075977567E-008 )%
 (   4320502.7813618453      ,   1.9274087218366242E-005 )%
 (   1569662.3484887602      ,   1.1267230017830399E-007 )%
 (   1569662.3484887602      ,   8.9950274064293308E-012 )%
 (   2943007.5875294311      ,   2.0957418277554770E-005 )%
 (   2943007.5875294311      ,   2.6350721412669812E-008 )%
 (   4062185.8885972155      ,   4.3939874079517012E-006 )%
 (   4062185.8885972155      ,   1.3529468835985429E-008 )%
 (   3958781.6782432934      ,   1.5579693945435866E-004 )%
 (   3958781.6782432934      ,   2.3876515541775630E-009 )%
 (   2776628.5140231103      ,   4.6538323998385374E-004 )%
 (   2776628.5140231103      ,   3.9881065048412200E-009 )%
 (   5858798.6739649512      ,   2.3189849899921304E-003 )%
 (   5858798.6739649512      ,   1.8120242466268046E-006 )%
 (   7226581.1036457336      ,   1.5671502616708114E-007 )%
 (   7226581.1036457336      ,   2.8322712425979752E-006 )%
  % K           2 degree          10 norm   100000000.00000000     
 (   37542268.964242235      ,   3.4703626916729488E-003 )%
 (   37542268.964242235      ,   8.8391461619807762E-008 )%
 (   60591406.835072108      ,   3.7630108574426100E-006 )%
 (   60591406.835072108      ,   1.9563883194193346E-008 )%
 (   6027267.9837586842      ,   1.2120649034682546E-005 )%
 (   6027267.9837586842      ,   1.4645306042146925E-007 )%
 (   37940052.375874788      ,   4.6735044916892668E-003 )%
 (   37940052.375874788      ,   9.2007994597516434E-008 )%
 (   38667783.573263191      ,   1.7700502399526955E-003 )%
 (   38667783.573263191      ,   8.7733336000020868E-009 )%
 (   69836415.001531065      ,   2.8098704148988532E-002 )%
 (   69836415.001531065      ,   8.6013715123663243E-006 )%
 (   10854840.168774767      ,   8.9426169927743501E-005 )%
 (   10854840.168774767      ,   8.3587965580261329E-009 )%
 (   42135107.233667314      ,   2.3313264548394803E-005 )%
 (   42135107.233667314      ,   3.3002348891339585E-007 )%
 (   10917615.649165351      ,   1.6420661631794671E-003 )%
 (   10917615.649165351      ,   2.2021893229036841E-008 )%
 (   17305476.570993561      ,   4.9543387677349212E-004 )%
 (   17305476.570993561      ,   7.8353368512500897E-005 )%
 (   36751644.648962289      ,   1.2138769168001558E-003 )%
 (   36751644.648962289      ,   2.7336162910696484E-007 )%
 (   19298013.138660278      ,   4.1567611627990947E-003 )%
 (   19298013.138660278      ,   9.1472366798289064E-008 )%
 (   70762263.136318386      ,   1.2598464579920371E-003 )%
 (   70762263.136318386      ,   4.7306734434733015E-006 )%
 (   14128889.321499132      ,   9.5775251057314884E-006 )%
 (   14128889.321499132      ,   7.1062266013582052E-007 )%
 (   41954531.100673191      ,   2.0001718724982958E-005 )%
 (   41954531.100673191      ,   2.1629221486548346E-005 )%
 (   11315220.918651788      ,   3.6719297099566817E-004 )%
 (   11315220.918651788      ,   1.4454841627652775E-004 )%
 (   10140316.498458391      ,   2.7625284446774546E-004 )%
 (   10140316.498458391      ,   2.7931714824264589E-008 )%
 (   7800318.8285145164      ,   1.1165060604589629E-003 )%
 (   7800318.8285145164      ,   5.3037419057576183E-009 )%
 (   5542199.6127532562      ,   2.5549829520399390E-006 )%
 (   5542199.6127532562      ,   1.8357998427315054E-006 )%
 (   52091720.608257383      ,   2.3846122206080600E-003 )%
 (   52091720.608257383      ,   8.7393018230915158E-006 )%
 (   26537707.360130664      ,   8.1298219714941566E-003 )%
 (   26537707.360130664      ,   1.3085794036895153E-009 )%
 (   9932242.8566174451      ,   4.2678462118034245E-004 )%
 (   9932242.8566174451      ,   8.0691017097117549E-005 )%
 (   22068771.065418359      ,   2.7301351148935444E-006 )%
 (   22068771.065418359      ,   4.6208068418688534E-007 )%
 (   45253651.898054704      ,   1.9793332703271318E-004 )%
 (   45253651.898054704      ,   1.3372184417759147E-007 )%
 (   5689431.2469486110      ,   3.3184234217367029E-003 )%
 (   5689431.2469486110      ,   6.9431966172047392E-008 )%
 (   61951936.507275447      ,   7.6799981082589027E-004 )%
 (   61951936.507275447      ,   1.5063398021205015E-004 )%
 (   7303303.0633250317      ,   4.3039206482277746E-003 )%
 (   7303303.0633250317      ,   1.3758476185590938E-008 )%
 (   30188530.116668805      ,   2.0589100253584996E-004 )%
 (   30188530.116668805      ,   2.9803056497721278E-006 )%
 (   14997981.507227946      ,   4.0511851775604265E-005 )%
 (   14997981.507227946      ,   3.0536636532786212E-008 )%
 (   11819313.434975974      ,   1.0552369216608782E-002 )%
 (   11819313.434975974      ,   1.8521933740784133E-008 )%
 (   71163519.409409031      ,   7.7577970386726756E-006 )%
 (   71163519.409409031      ,   4.3935930876350599E-008 )%
 (   11642240.437648313      ,   2.0409152495714120E-004 )%
 (   11642240.437648313      ,   8.5620787367213602E-007 )%
 (   29980482.149799254      ,   5.3389587563297723E-008 )%
 (   29980482.149799254      ,   1.9817412895049469E-008 )%
 (   73157094.723959669      ,   5.8425859785553877E-004 )%
 (   73157094.723959669      ,   3.4772864279663815E-008 )%
 (   5819434.2481500199      ,   4.8238453820979570E-002 )%
 (   5819434.2481500199      ,   1.6090097546695087E-008 )%
 (   38613360.685655236      ,   5.5242858508519335E-003 )%
 (   38613360.685655236      ,   3.3987354100427536E-007 )%
 (   45680559.349931017      ,   6.9604447975901273E-003 )%
 (   45680559.349931017      ,   1.4641692328886734E-006 )%
 (   29280638.565402020      ,   6.9271366372784983E-005 )%
 (   29280638.565402020      ,   5.1693299339564164E-008 )%
 (   39668016.098888576      ,   1.5348498042303328E-005 )%
 (   39668016.098888576      ,   1.2183192152683891E-006 )%
 (   42423558.302623831      ,   4.5013317261173424E-003 )%
 (   42423558.302623831      ,   4.9591341625788295E-008 )%
 (   66319822.133243442      ,   1.0911587728216602E-003 )%
 (   66319822.133243442      ,   4.1324300826835887E-006 )%
 (   4175799.1997012743      ,   6.5974070379319570E-007 )%
 (   4175799.1997012743      ,   5.2432045011480730E-009 )%
 (   16978212.323625650      ,   4.8438234394221791E-002 )%
 (   16978212.323625650      ,   7.7907230482562084E-005 )%
 (   50451760.907716319      ,   7.4502158627641024E-005 )%
 (   50451760.907716319      ,   2.9107295295609663E-007 )%
 (   21183674.829691563      ,   2.1082177428148927E-005 )%
 (   21183674.829691563      ,   4.4529083296676978E-007 )%
 (   19935265.235661674      ,   3.0116709700938042E-008 )%
 (   19935265.235661674      ,   6.3211306462080594E-010 )%
 (   16186024.458242342      ,   1.0806719350386276E-004 )%
 (   16186024.458242342      ,   4.1952707414097701E-007 )%
 (   83531206.971018121      ,   8.7549225749330314E-002 )%
 (   83531206.971018121      ,   2.6739242145963995E-005 )%
 (   32982704.418014079      ,   1.0257032222725713      )%
 (   32982704.418014079      ,   1.1240342516845803E-007 )%
 (   36428118.869296432      ,   1.9844973726808851E-002 )%
 (   36428118.869296432      ,   2.6136002819546441E-005 )%
 (   21399169.231738362      ,   2.9905926905677437E-007 )%
 (   21399169.231738362      ,   2.7495923004920348E-005 )%
 (   12852246.199769598      ,   1.0206929235307953E-004 )%
 (   12852246.199769598      ,   1.7884398049193476E-006 )%
 (   42613792.185226381      ,   5.0261561436090914E-004 )%
 (   42613792.185226381      ,   3.1811183345991674E-004 )%
 (   10826155.054129167      ,   1.2645471157979337E-003 )%
 (   10826155.054129167      ,   9.2600873977683948E-007 )%
 (   35631790.006201878      ,   2.2780498824113242E-006 )%
 (   35631790.006201878      ,   8.9904533993927823E-005 )%
 (   3294289.8864623620      ,   2.4522471810930562E-003 )%
 (   3294289.8864623620      ,   1.0172526692872130E-009 )%
 (   72724353.004576892      ,  0.21287718925213359      )%
 (   72724353.004576892      ,   8.9884056485905841E-008 )%
 (   22342759.634621460      ,   9.4320681870964168E-004 )%
 (   22342759.634621460      ,   1.5024209780415316E-005 )%
 (   79732763.809485525      ,   1.8108999254468162E-002 )%
 (   79732763.809485525      ,   4.2140868342232969E-006 )%
 (   57520084.546084441      ,   4.7294954423592880E-004 )%
 (   57520084.546084441      ,   1.9152602703559693E-008 )%
 (   10411755.578554632      ,   1.2579740256748244E-004 )%
 (   10411755.578554632      ,   4.6103585791493467E-007 )%
 (   62733179.032461435      ,   1.7850516168200766E-002 )%
 (   62733179.032461435      ,   1.4307770884256387E-006 )%
 (   9196332.0012741089      ,   2.0206027493143351E-005 )%
 (   9196332.0012741089      ,   1.3155387960726643E-007 )%
 (   20199667.690292936      ,   8.9603199275073699E-005 )%
 (   20199667.690292936      ,   2.7382896073511659E-005 )%
 (   5823829.9196369778      ,   2.2929547234640416E-002 )%
 (   5823829.9196369778      ,   1.1869325321882469E-008 )%
 (   65103776.877775289      ,   2.1763766230870427E-003 )%
 (   65103776.877775289      ,   1.3114637063253457E-004 )%
 (   7397379.2976173721      ,   4.3801959271646217E-004 )%
 (   7397379.2976173721      ,   6.9378201710903118E-009 )%
 (   13362691.481036082      ,   2.7786603722577029E-002 )%
 (   13362691.481036082      ,   7.6464999329987241E-008 )%
 (   30622484.568304848      ,   4.1842092028612915E-003 )%
 (   30622484.568304848      ,   8.0688766283716571E-008 )%
 (   11407667.310758764      ,  0.23206123332642489      )%
 (   11407667.310758764      ,   1.8842994303100078E-007 )%
 (   49982875.765748397      ,   1.8008097258073283E-003 )%
 (   49982875.765748397      ,   3.1999411010621485E-008 )%
 (   5962742.0359715400      ,   3.5184819165447142E-003 )%
 (   5962742.0359715400      ,   2.8896621861438653E-007 )%
 (   22808714.353250366      ,   4.9598268075596811E-003 )%
 (   22808714.353250366      ,   1.4474079292293980E-008 )%
 (   450539.82575386873      ,   1.7338933361205473E-004 )%
 (   450539.82575386873      ,   3.6471609826608056E-007 )%
 (   14368511.318213876      ,   2.3722743859171367E-002 )%
 (   14368511.318213876      ,   2.1040716247961781E-007 )%
 (   24107668.212152787      ,   1.5210332923071560E-002 )%
 (   24107668.212152787      ,   8.6256746227035768E-008 )%
 (   37686930.736419953      ,   2.8082973020867176E-003 )%
 (   37686930.736419953      ,   1.6813034044991381E-007 )%
 (   49146304.452088423      ,   3.0474948147646595E-006 )%
 (   49146304.452088423      ,   1.1962501163889887E-007 )%
 (   43869842.345321789      ,   3.1283291642258498E-005 )%
 (   43869842.345321789      ,   1.6604210747543691E-007 )%
 (   41461266.587764569      ,   2.5713521018404632E-006 )%
 (   41461266.587764569      ,   9.1264872726677779E-007 )%
 (   49885280.923473246      ,   1.5464559285719226E-004 )%
 (   49885280.923473246      ,   5.0808291658888537E-008 )%
 (   18533775.925311133      ,   1.9899137803215785E-007 )%
 (   18533775.925311133      ,   4.1292500833635537E-008 )%
 (   45540904.985784337      ,   5.6407839236795277E-004 )%
 (   45540904.985784337      ,   4.0160587518668484E-008 )%
 (   65245597.818460926      ,   1.9959936700902664E-003 )%
 (   65245597.818460926      ,   3.4911396715723385E-007 )%
 (   59600450.213027358      ,   3.9753269104537076E-003 )%
 (   59600450.213027358      ,   6.5476443697070232E-007 )%
 (   4250405.8415801059      ,   1.8752061734973048E-003 )%
 (   4250405.8415801059      ,   1.1789150996132348E-006 )%
 (   28411400.474728845      ,   3.5379377665153739E-003 )%
 (   28411400.474728845      ,   3.0256936005310250E-007 )%
 (   8403686.0383742601      ,   3.1703689526647617E-004 )%
 (   8403686.0383742601      ,   1.5574366742693929E-005 )%
 (   24319760.657910824      ,   1.2481414607231332E-007 )%
 (   24319760.657910824      ,   4.9614623945654529E-008 )%
 (   43359977.759508349      ,   4.2496518084009688E-005 )%
 (   43359977.759508349      ,   2.3368722197682239E-006 )%
 (   13200937.197515927      ,   3.9278663420834921E-003 )%
 (   13200937.197515927      ,   1.8935280789161609E-009 )%
 (   45161321.011306539      ,   2.5479215823941245E-002 )%
 (   45161321.011306539      ,   2.1198186485494501E-007 )%
 (   18747413.338858481      ,   2.5347592036870053E-006 )%
 (   18747413.338858481      ,   2.2076598503604682E-007 )%
 (   29528647.540748328      ,   2.4425486394680937E-002 )%
 (   29528647.540748328      ,   4.4780448510384962E-008 )%
 (   13096108.091519590      ,   2.1059139723979522E-004 )%
 (   13096108.091519590      ,   2.8766474486368865E-005 )%
 (   48410748.766677037      ,   3.6171894910777914E-002 )%
 (   48410748.766677037      ,   1.7641728478349715E-006 )%
 (   45291979.213627748      ,   3.3699305735567860E-003 )%
 (   45291979.213627748      ,   1.5287228760709690E-005 )%
 (   10766697.794598753      ,   1.2585585874806692E-002 )%
 (   10766697.794598753      ,   3.9178151383657995E-008 )%
 (   8965908.8945017681      ,   3.6585178426550800E-004 )%
 (   8965908.8945017681      ,   2.6412584783578552E-008 )%
 (   14921214.120318221      ,   1.3158288732022789E-003 )%
 (   14921214.120318221      ,   2.1231457604115262E-005 )%
  % K           2 degree          10 norm   1000000000.0000000     
 (   570558251.18816125      ,  0.20133684341162275      )%
 (   570558251.18816125      ,   3.5521393796819204E-005 )%
 (   64282312.602679044      ,   4.3286197509136683E-002 )%
 (   64282312.602679044      ,   1.6262322620294303E-003 )%
 (   86428606.761861205      ,   1.7246806779178739E-005 )%
 (   86428606.761861205      ,   3.8325793110926631E-007 )%
 (   418680828.62582099      ,  0.35374871645344202      )%
 (   418680828.62582099      ,   4.2684712758188283E-004 )%
 (   105811675.66108203      ,   4.8410867053138765E-005 )%
 (   105811675.66108203      ,   1.8351972595464972E-005 )%
 (   284984440.57640082      ,   2.0446786340458500E-003 )%
 (   284984440.57640082      ,   5.3668641242471114E-007 )%
 (   48523544.182701156      ,  0.54673439452969130      )%
 (   48523544.182701156      ,   8.9159031442860378E-005 )%
 (   475993841.23529315      ,   8.7791714553241433E-004 )%
 (   475993841.23529315      ,  0.24153275936498389      )%
 (   181794322.53211111      ,  0.40893930893435948      )%
 (   181794322.53211111      ,   5.2191310358835771E-002 )%
 (   181754566.30112550      ,   2.7719453659813336E-004 )%
 (   181754566.30112550      ,   2.0050895874290122E-007 )%
 (   247953586.65526649      ,   9.0883894344367167E-002 )%
 (   247953586.65526649      ,   2.3154464130762927E-006 )%
 (   19524454.238851611      ,   3.7269995979551752E-002 )%
 (   19524454.238851611      ,   4.7823648769076748E-007 )%
 (   288285298.78114378      ,   1.1652336247707682      )%
 (   288285298.78114378      ,   1.1861515940565601E-003 )%
 (   34889963.710925333      ,   7.0051929440086458E-006 )%
 (   34889963.710925333      ,   3.2177481806762495E-008 )%
 (   367791108.83607537      ,   6.0278655598958870E-005 )%
 (   367791108.83607537      ,   9.5141203858167708E-005 )%
 (   75785035.724579975      ,   7.9234212347223318E-002 )%
 (   75785035.724579975      ,   1.1703637234971451E-004 )%
 (   343140389.54642802      ,   8.4652463560967171      )%
 (   343140389.54642802      ,   3.0276350240264208E-007 )%
 (   467774267.55169886      ,   3.1946891456759562E-003 )%
 (   467774267.55169886      ,   1.3969186511454275E-007 )%
 (   69871205.149232253      ,   1.8172990124463704E-006 )%
 (   69871205.149232253      ,   1.3078819170520625E-007 )%
 (   158515083.92002401      ,   3.5870097031766757E-003 )%
 (   158515083.92002401      ,   1.9761792299536599E-005 )%
 (   824701643.74566984      ,   4.6096274152004429E-002 )%
 (   824701643.74566984      ,   1.7618986310749611      )%
 (   317884486.15771079      ,   4.4922448653597922      )%
 (   317884486.15771079      ,   1.8292847878770749E-006 )%
 (   155839997.59175631      ,  0.43277304001907835      )%
 (   155839997.59175631      ,   1.2728249595261637E-006 )%
 (   443205554.49711978      ,   23.056009038928476      )%
 (   443205554.49711978      ,   6.4823611349840344E-006 )%
 (   595036641.35098958      ,   3.3995180352376475E-002 )%
 (   595036641.35098958      ,   3.1828402550631548E-007 )%
 (   238403125.18710703      ,   1.6043474658522945E-005 )%
 (   238403125.18710703      ,   1.3827601543309955E-005 )%
 (   826681079.59595215      ,   1.4863907773473171      )%
 (   826681079.59595215      ,   3.0144731933977427E-006 )%
 (   47585277.060888380      ,   1.7468914222971924E-003 )%
 (   47585277.060888380      ,   1.1812251120417939E-007 )%
 (   75907889.411312640      ,  0.22273787922451369      )%
 (   75907889.411312640      ,   1.6964882567912080E-007 )%
 (   429375397.03721207      ,   3.3943017821765872E-004 )%
 (   429375397.03721207      ,   2.4865218877246914E-006 )%
 (   133887910.49692954      ,   3.0627132459479906E-004 )%
 (   133887910.49692954      ,   8.2567456723185860E-007 )%
 (   155333338.39286187      ,   2.3334143063117708E-007 )%
 (   155333338.39286187      ,   2.3724407629021442E-003 )%
 (   46903471.000610076      ,   3.6676788907013522E-002 )%
 (   46903471.000610076      ,   7.2286187810429699E-003 )%
 (   220619016.43970811      ,   5.6613700786426663E-002 )%
 (   220619016.43970811      ,   1.0337183904734990E-006 )%
 (   457040534.30038518      ,  0.21049427076701205      )%
 (   457040534.30038518      ,   1.5965798935645285E-003 )%
 (   73575238.067213520      ,   9.5662499770942100E-003 )%
 (   73575238.067213520      ,   2.6424833827705951E-009 )%
 (   108915533.24483986      ,  0.27642349075161993      )%
 (   108915533.24483986      ,   5.6457544172333997E-004 )%
 (   677219762.87898719      ,   4.8434503429491169      )%
 (   677219762.87898719      ,   1.2153121768913447E-004 )%
 (   36802370.276032403      ,   1.5333954561298469E-003 )%
 (   36802370.276032403      ,   8.1032489792528210E-005 )%
 (   217196048.76882297      ,   6.8503267516245659E-003 )%
 (   217196048.76882297      ,   1.3246305813001054E-008 )%
 (   187904244.09699777      ,  0.68873608882144743      )%
 (   187904244.09699777      ,   2.1880249326411283E-007 )%
 (   344112587.31224805      ,   4.4222231040217438E-003 )%
 (   344112587.31224805      ,   8.6961058613663967E-009 )%
 (   441505742.94270116      ,   2.2405243882606580E-002 )%
 (   441505742.94270116      ,   5.7523115243183385E-007 )%
 (   436912844.15104187      ,  0.11484524581081117      )%
 (   436912844.15104187      ,   9.7172828885341181E-007 )%
 (   232763254.42745182      ,   1.2631089931325094E-005 )%
 (   232763254.42745182      ,   4.5156816467660345E-003 )%
 (   217590248.47823924      ,   4.9585590367445125      )%
 (   217590248.47823924      ,   2.9400161295598556E-003 )%
 (   287752264.37226695      ,   8.0319821193240575      )%
 (   287752264.37226695      ,   2.1606034323078482E-008 )%
 (   201951640.22841436      ,   1.4850356432162451E-005 )%
 (   201951640.22841436      ,   8.6660953281470863E-007 )%
 (   103167216.28237504      ,   1.6724345890121340E-003 )%
 (   103167216.28237504      ,   3.9444845338814172E-008 )%
 (   18056440.257900771      ,   2.1269115764324105E-003 )%
 (   18056440.257900771      ,   5.7101384436679404E-005 )%
 (   647001064.60671282      ,  0.55554484224874545      )%
 (   647001064.60671282      ,   3.7133859465106464E-005 )%
 (   351871258.19100422      ,   4.2200508394105807      )%
 (   351871258.19100422      ,   4.2940997971565476E-007 )%
 (   20179661.554685310      ,  0.82822742905887015      )%
 (   20179661.554685310      ,   9.7577402546593425E-009 )%
 (   18939706.118223004      ,   1.5341862153691004E-002 )%
 (   18939706.118223004      ,   1.5151389153255664E-006 )%
 (   296917600.87248945      ,   1.1525039514553151E-002 )%
 (   296917600.87248945      ,  0.47940704428379433      )%
 (   63560386.483772971      ,   4.1765535764083832E-005 )%
 (   63560386.483772971      ,   3.5789469815484692E-007 )%
 (   345335421.93127775      ,   7.6140576676233890E-002 )%
 (   345335421.93127775      ,   2.7771718977293328E-007 )%
 (   402243342.52898896      ,   1.7160538277283040E-002 )%
 (   402243342.52898896      ,   3.2172291469460155E-003 )%
 (   482026381.64259076      ,  0.18244491820641717      )%
 (   482026381.64259076      ,   8.9699547261355164E-007 )%
 (   462645625.43303448      ,   2.1597453839133056E-004 )%
 (   462645625.43303448      ,   8.2198557352390121E-007 )%
 (   97729940.254169613      ,   7.0138394847224630E-005 )%
 (   97729940.254169613      ,   5.6599293612195915E-007 )%
 (   649215860.48745835      ,  0.28025788645831107      )%
 (   649215860.48745835      ,   5.1782168875572692E-003 )%
 (   591036158.19208479      ,  0.14424568018661521      )%
 (   591036158.19208479      ,   3.2034932671077258E-004 )%
 (   64054823.021295547      ,  0.62958127956516263      )%
 (   64054823.021295547      ,   1.2321328386889372E-002 )%
 (   523650426.13899910      ,   8.4281443626241064E-003 )%
 (   523650426.13899910      ,   3.8860651707410702E-002 )%
 (   256888902.67110705      ,   8.9369802262797161E-003 )%
 (   256888902.67110705      ,   1.1007698514477486E-005 )%
 (   407057361.76354498      ,   6.6174301619473276E-003 )%
 (   407057361.76354498      ,   1.1720497206009528E-005 )%
 (   227862462.02940220      ,   6.9111910108900335E-005 )%
 (   227862462.02940220      ,   2.1204559890194891E-007 )%
 (   497624107.22519118      ,  0.37159266442636707      )%
 (   497624107.22519118      ,   3.0383662775610516E-002 )%
 (   46086599.337120190      ,   5.9783452007739250E-004 )%
 (   46086599.337120190      ,   8.5871287254900044E-008 )%
 (   577878600.27770901      ,   8.3725297252688954E-003 )%
 (   577878600.27770901      ,   3.9075139395754286E-005 )%
 (   676627334.82776189      ,   1.0920521031092172      )%
 (   676627334.82776189      ,   1.9143116385189598E-006 )%
 (   545085958.71268547      ,   11.186820042178418      )%
 (   545085958.71268547      ,   8.4975325290956999E-003 )%
 (   24203506.278633837      ,   2.0488591706092851      )%
 (   24203506.278633837      ,   7.9508827804620372E-010 )%
 (   168485995.65238321      ,   2.0522601586146164E-002 )%
 (   168485995.65238321      ,   4.9409406554543259E-008 )%
 (   1321617.3741146326      ,   1.3569133597111040E-002 )%
 (   1321617.3741146326      ,   1.0657200420584921E-008 )%
 (   376007965.88860875      ,   2.3188118631813619E-002 )%
 (   376007965.88860875      ,   5.9971682625934713E-006 )%
 (   249533469.71275780      ,   3.0749044162263705E-003 )%
 (   249533469.71275780      ,   2.8221783341816045E-006 )%
 (   389631183.07424682      ,  0.27164723660110152      )%
 (   389631183.07424682      ,   3.9271645274575860E-009 )%
 (   157690368.49445876      ,   2.2332042144165907E-003 )%
 (   157690368.49445876      ,   4.7779667459217283E-008 )%
 (   362766524.89540660      ,  0.10137020039570460      )%
 (   362766524.89540660      ,   2.0119419229605836E-006 )%
 (   713824998.80900598      ,   4.6746349215793535E-002 )%
 (   713824998.80900598      ,   1.9983440718121846E-004 )%
 (   264960654.00714809      ,  0.34750410106504998      )%
 (   264960654.00714809      ,   1.4775386050892225E-003 )%
 (   247417736.34894580      ,   1.3069385416048494E-003 )%
 (   247417736.34894580      ,   9.7803817922265248E-005 )%
 (   549721135.51187301      ,   2.0304656563993136E-005 )%
 (   549721135.51187301      ,   2.9676111902007810E-006 )%
 (   527210425.62330031      ,   5.1086693149814453      )%
 (   527210425.62330031      ,   1.9350002725243336E-005 )%
 (   145297262.01798078      ,  0.58659814035735591      )%
 (   145297262.01798078      ,   7.2011600598728071E-005 )%
 (   523226586.05546749      ,   1.1578268616478524E-002 )%
 (   523226586.05546749      ,   1.0555847114311864E-006 )%
 (   80994188.819942817      ,   1.6834811561478081E-002 )%
 (   80994188.819942817      ,   1.2607049836362827E-003 )%
 (   10647885.735448860      ,   1.5279728557538071E-004 )%
 (   10647885.735448860      ,   1.0282515109694818E-007 )%
 (   269174899.68060058      ,   7.3063492512418233E-007 )%
 (   269174899.68060058      ,   2.0732143805780784E-006 )%
 (   183272424.53908747      ,   8.8377027704445127E-004 )%
 (   183272424.53908747      ,   1.7076349049353580E-007 )%
 (   715010153.49050891      ,  0.66288735724949444      )%
 (   715010153.49050891      ,   4.6742858303430618E-006 )%
 (   169781626.61417016      ,  0.26469713749326995      )%
 (   169781626.61417016      ,   1.0392155992099381E-007 )%
 (   128174656.70622945      ,   2.1276240606284125      )%
 (   128174656.70622945      ,   2.4098945171923157E-007 )%
 (   112935626.10555159      ,   4.5940751963311920E-004 )%
 (   112935626.10555159      ,   1.4194528718411767E-006 )%
 (   385981351.23202425      ,  0.25098875519622871      )%
 (   385981351.23202425      ,   5.7392489079408280E-007 )%
 (   475667451.38310939      ,   4.6818557063405235      )%
 (   475667451.38310939      ,   4.6004519413082771E-006 )%
 (   178624433.25974768      ,  0.29110427522184978      )%
 (   178624433.25974768      ,   1.4904553200359882E-006 )%
 (   94020667.769276619      ,  0.26896880003974422      )%
 (   94020667.769276619      ,   1.5254686749539873E-006 )%
};


\addplot coordinates{ % AMVW k 5
 % K           5 degree          10 norm   1.0000000000000000     
 (   5.5621427167850186      ,   7.5723960397875855E-014 )%
 (   5.5621427167850186      ,   2.9016192936063022E-014 )%
 (   5.7860989878426121      ,   6.3545076855398957E-014 )%
 (   5.7860989878426121      ,   3.0699065562618023E-014 )%
 (   5.7980446688980951      ,   5.9376761867101901E-014 )%
 (   5.7980446688980951      ,   3.1695957989831509E-014 )%
 (   5.8135923732015602      ,   6.7742668727483131E-014 )%
 (   5.8135923732015602      ,   3.1349094216028252E-014 )%
 (   5.6735634150130130      ,   7.8612818510577514E-014 )%
 (   5.6735634150130130      ,   3.2574100493497442E-014 )%
 (   5.1212975945162764      ,   6.5781963960832814E-014 )%
 (   5.1212975945162764      ,   3.1262211837073102E-014 )%
 (   5.2825062257353697      ,   6.5245577644543505E-014 )%
 (   5.2825062257353697      ,   2.9735204760610824E-014 )%
 (   5.8490858550568490      ,   6.9073441426892705E-014 )%
 (   5.8490858550568490      ,   3.0357224684788856E-014 )%
 (   5.5224925358287678      ,   6.0416793524892382E-014 )%
 (   5.5224925358287678      ,   2.9413369287063628E-014 )%
 (   5.5854765715550023      ,   6.0538204778844828E-014 )%
 (   5.5854765715550023      ,   3.3852534444963381E-014 )%
 (   6.2781684204050876      ,   7.3440748405713314E-014 )%
 (   6.2781684204050876      ,   3.1615893604396261E-014 )%
 (   5.6770318325506741      ,   7.1997021700928179E-014 )%
 (   5.6770318325506741      ,   3.1646864484560877E-014 )%
 (   6.0201331290561040      ,   6.0867637054634575E-014 )%
 (   6.0201331290561040      ,   2.9367680203444703E-014 )%
 (   5.6302260307223886      ,   8.3424490045796101E-014 )%
 (   5.6302260307223886      ,   2.8554278433836512E-014 )%
 (   5.7429438507926580      ,   6.7241642983984849E-014 )%
 (   5.7429438507926580      ,   2.9544054813948015E-014 )%
 (   5.6509185367796020      ,   6.8233351150980896E-014 )%
 (   5.6509185367796020      ,   3.0002768075901614E-014 )%
 (   5.7012894725089920      ,   6.5529045441820143E-014 )%
 (   5.7012894725089920      ,   3.0822500115012934E-014 )%
 (   5.4925051493222439      ,   6.2547867139129348E-014 )%
 (   5.4925051493222439      ,   3.1412868987002365E-014 )%
 (   5.9409437072372615      ,   6.5060575757630830E-014 )%
 (   5.9409437072372615      ,   3.0989608301223239E-014 )%
 (   5.0724536187832525      ,   6.5972369131322689E-014 )%
 (   5.0724536187832525      ,   3.0791197319827782E-014 )%
 (   5.4288579288118273      ,   6.4059822619055984E-014 )%
 (   5.4288579288118273      ,   2.8711627802803260E-014 )%
 (   5.4387498157937246      ,   7.4623241959268295E-014 )%
 (   5.4387498157937246      ,   2.9984119110221778E-014 )%
 (   5.7509573072531008      ,   6.6273201879741609E-014 )%
 (   5.7509573072531008      ,   3.0229090415453786E-014 )%
 (   6.2260898162852492      ,   6.5826255191854198E-014 )%
 (   6.2260898162852492      ,   3.4176503439843885E-014 )%
 (   5.7143957449390941      ,   6.7048807558569368E-014 )%
 (   5.7143957449390941      ,   3.2866997458132473E-014 )%
 (   5.7198772656637811      ,   6.4059706898985291E-014 )%
 (   5.7198772656637811      ,   3.0845004906450758E-014 )%
 (   5.9130546755671629      ,   6.6395833733885099E-014 )%
 (   5.9130546755671629      ,   3.0682510342307918E-014 )%
 (   5.3360609847561271      ,   7.0971217339756082E-014 )%
 (   5.3360609847561271      ,   2.9608794967070821E-014 )%
 (   5.6159263092644389      ,   6.1482339831000816E-014 )%
 (   5.6159263092644389      ,   2.9685948379448465E-014 )%
 (   5.9310898010014075      ,   6.9654277328336169E-014 )%
 (   5.9310898010014075      ,   3.0503346099664510E-014 )%
 (   5.1993368874636809      ,   6.5083953782638131E-014 )%
 (   5.1993368874636809      ,   2.8034319844360369E-014 )%
 (   5.6002292453048064      ,   6.8471849584507131E-014 )%
 (   5.6002292453048064      ,   3.2533888551373688E-014 )%
 (   6.3411515402762619      ,   7.3828598569128900E-014 )%
 (   6.3411515402762619      ,   3.4366091217419134E-014 )%
 (   5.8169211973671526      ,   6.7544598344983743E-014 )%
 (   5.8169211973671526      ,   3.2259972819793780E-014 )%
 (   6.3543468490972943      ,   6.4699725389755395E-014 )%
 (   6.3543468490972943      ,   2.9477656105009923E-014 )%
 (   5.3067025691293832      ,   6.8794306710295658E-014 )%
 (   5.3067025691293832      ,   2.9777069251816743E-014 )%
 (   6.1596896963664385      ,   6.9706542941489023E-014 )%
 (   6.1596896963664385      ,   2.9614899771428040E-014 )%
 (   5.3669390764793583      ,   6.5322239605801820E-014 )%
 (   5.3669390764793583      ,   3.2557442043172517E-014 )%
 (   5.2952730192260793      ,   6.4986557605143484E-014 )%
 (   5.2952730192260793      ,   3.3129702874346710E-014 )%
 (   5.8719939092665960      ,   6.9625262404297093E-014 )%
 (   5.8719939092665960      ,   3.0085167994076608E-014 )%
 (   5.6610466112438811      ,   5.9144395033076343E-014 )%
 (   5.6610466112438811      ,   3.2238060953448263E-014 )%
 (   5.6974164742981044      ,   7.6549983309480366E-014 )%
 (   5.6974164742981044      ,   3.1799182198361015E-014 )%
 (   6.2142118412271712      ,   6.6913741051961552E-014 )%
 (   6.2142118412271712      ,   3.0354774407356838E-014 )%
 (   5.8311200204250397      ,   8.1260539207284976E-014 )%
 (   5.8311200204250397      ,   3.2164380803176698E-014 )%
 (   5.9794179929841400      ,   7.2691474757822059E-014 )%
 (   5.9794179929841400      ,   3.6149491755696984E-014 )%
 (   5.9089304724147995      ,   6.9839287966593897E-014 )%
 (   5.9089304724147995      ,   3.5864605530923876E-014 )%
 (   5.2471477600352481      ,   6.1975876958375996E-014 )%
 (   5.2471477600352481      ,   3.1185050409225210E-014 )%
 (   5.6194432443883917      ,   6.4992505180934860E-014 )%
 (   5.6194432443883917      ,   2.9815406234374273E-014 )%
 (   5.1649478672921525      ,   5.6267494055849509E-014 )%
 (   5.1649478672921525      ,   3.0031126649271102E-014 )%
 (   6.0181736637402015      ,   7.0932498846784196E-014 )%
 (   6.0181736637402015      ,   3.7062453811971528E-014 )%
 (   5.4406018040100852      ,   6.2233375894099275E-014 )%
 (   5.4406018040100852      ,   2.8991660292467501E-014 )%
 (   5.4177221713056296      ,   6.6331581919466969E-014 )%
 (   5.4177221713056296      ,   3.1124988558399548E-014 )%
 (   5.3668001993169971      ,   6.7498644922833564E-014 )%
 (   5.3668001993169971      ,   3.2079994437956114E-014 )%
 (   5.4580489892859791      ,   6.4794623668971859E-014 )%
 (   5.4580489892859791      ,   2.9868587679160417E-014 )%
 (   5.9467046099066057      ,   6.2510957482007911E-014 )%
 (   5.9467046099066057      ,   2.9261185103527052E-014 )%
 (   5.2324455779837828      ,   5.5584402471531671E-014 )%
 (   5.2324455779837828      ,   3.3385990497687504E-014 )%
 (   5.4877268978859721      ,   7.4930300937108782E-014 )%
 (   5.4877268978859721      ,   3.0155748227265781E-014 )%
 (   5.7379664522972282      ,   6.9202133973140806E-014 )%
 (   5.7379664522972282      ,   3.0563970954778614E-014 )%
 (   5.7436920553780411      ,   6.4880311114348668E-014 )%
 (   5.7436920553780411      ,   3.0651819909204282E-014 )%
 (   6.3282350510671703      ,   6.0284366616364042E-014 )%
 (   6.3282350510671703      ,   3.1738437881797539E-014 )%
 (   5.0285226675815258      ,   8.3309657732675145E-014 )%
 (   5.0285226675815258      ,   3.2315270457488650E-014 )%
 (   5.0738651968001554      ,   7.1389079805880391E-014 )%
 (   5.0738651968001554      ,   2.8960179035371933E-014 )%
 (   5.7154059402913671      ,   7.4903879073534752E-014 )%
 (   5.7154059402913671      ,   2.9947974517704635E-014 )%
 (   6.1170498674059912      ,   7.6255298800069668E-014 )%
 (   6.1170498674059912      ,   3.0049254142297277E-014 )%
 (   5.6865533201384242      ,   7.2572940613939356E-014 )%
 (   5.6865533201384242      ,   3.0547610404397629E-014 )%
 (   5.8100311702535707      ,   6.5566887544782208E-014 )%
 (   5.8100311702535707      ,   3.1712634394289206E-014 )%
 (   6.0089409317447586      ,   8.0560198197134373E-014 )%
 (   6.0089409317447586      ,   3.2693473892200406E-014 )%
 (   5.5563059230146763      ,   6.4795035876053086E-014 )%
 (   5.5563059230146763      ,   3.1711888520758845E-014 )%
 (   6.1769642329477010      ,   7.2010698385947713E-014 )%
 (   6.1769642329477010      ,   3.1690510523880632E-014 )%
 (   5.3901916746552265      ,   6.9742420383595701E-014 )%
 (   5.3901916746552265      ,   3.2578000807974865E-014 )%
 (   5.9871687003864409      ,   7.4037415124489658E-014 )%
 (   5.9871687003864409      ,   3.0208997706771871E-014 )%
 (   5.1392395036106011      ,   6.1781540441239543E-014 )%
 (   5.1392395036106011      ,   3.1160308392309185E-014 )%
 (   5.6037476058028046      ,   6.1463949354375074E-014 )%
 (   5.6037476058028046      ,   3.0852776530774957E-014 )%
 (   5.5511980493715143      ,   5.9751311372699905E-014 )%
 (   5.5511980493715143      ,   3.0949531830249659E-014 )%
 (   5.7660279139958330      ,   6.2266460668799749E-014 )%
 (   5.7660279139958330      ,   3.1036377823705714E-014 )%
 (   5.7046020963427218      ,   6.6090926093143303E-014 )%
 (   5.7046020963427218      ,   3.0919545910297966E-014 )%
 (   5.6754734849706470      ,   6.3617777591929165E-014 )%
 (   5.6754734849706470      ,   3.2024025497436868E-014 )%
 (   6.0667292250892917      ,   6.4761370399160689E-014 )%
 (   6.0667292250892917      ,   3.5662798528718463E-014 )%
 (   5.7234208073693349      ,   5.5688168919589902E-014 )%
 (   5.7234208073693349      ,   3.0381569618510344E-014 )%
 (   5.0448918280453032      ,   6.3618742330447343E-014 )%
 (   5.0448918280453032      ,   3.2478528223285461E-014 )%
 (   5.0685736873652028      ,   7.1591613992172834E-014 )%
 (   5.0685736873652028      ,   2.9919616259768741E-014 )%
 (   5.4622803848562365      ,   6.5688339618447523E-014 )%
 (   5.4622803848562365      ,   3.0885968609441827E-014 )%
 (   5.4471813801301172      ,   7.0443932703900939E-014 )%
 (   5.4471813801301172      ,   3.0827917225439927E-014 )%
 (   5.8519647654698383      ,   6.0381554286649323E-014 )%
 (   5.8519647654698383      ,   3.1294891454589125E-014 )%
 (   5.3334121048244123      ,   6.4212543440329057E-014 )%
 (   5.3334121048244123      ,   3.4621403665376104E-014 )%
 (   5.1162330908213214      ,   7.8771574503547469E-014 )%
 (   5.1162330908213214      ,   3.1811542390269614E-014 )%
 (   5.2718859737162687      ,   6.3072466726672931E-014 )%
 (   5.2718859737162687      ,   3.0902579632838300E-014 )%
 (   5.4692950226634576      ,   5.9599763843717085E-014 )%
 (   5.4692950226634576      ,   2.9460962432323719E-014 )%
 (   5.5620042979200441      ,   6.8220048157887155E-014 )%
 (   5.5620042979200441      ,   3.4183304901481254E-014 )%
 (   5.8037318715756667      ,   7.1956051747086241E-014 )%
 (   5.8037318715756667      ,   3.1482788349536251E-014 )%
 (   6.1523460190270134      ,   6.3344484809268016E-014 )%
 (   6.1523460190270134      ,   3.0266702498067793E-014 )%
 (   5.7164627139336126      ,   6.6922178674850946E-014 )%
 (   5.7164627139336126      ,   3.1340172969064835E-014 )%
 (   5.9604154018926208      ,   8.1157127254952938E-014 )%
 (   5.9604154018926208      ,   3.1196455870480724E-014 )%
 (   5.1626359190463500      ,   6.4432898779267062E-014 )%
 (   5.1626359190463500      ,   3.1867304251408709E-014 )%
 (   5.9198485841467638      ,   6.7685271249738317E-014 )%
 (   5.9198485841467638      ,   2.9510387904252056E-014 )%
 (   5.7759393801185368      ,   8.5670359997701803E-014 )%
 (   5.7759393801185368      ,   2.8780299456290818E-014 )%
 (   6.0462083146130228      ,   6.7374376805615959E-014 )%
 (   6.0462083146130228      ,   3.1155394207921936E-014 )%
 (   5.7350344296286826      ,   6.1627981707145873E-014 )%
 (   5.7350344296286826      ,   3.0104572914122553E-014 )%
 (   5.3078111896817148      ,   6.7246196139893886E-014 )%
 (   5.3078111896817148      ,   3.0646743456427801E-014 )%
 (   6.1525578165283026      ,   5.8452072736782024E-014 )%
 (   6.1525578165283026      ,   2.9697598306725294E-014 )%
  % K           5 degree          10 norm   10.000000000000000     
 (   12.798893076134462      ,   3.2742110915245556E-013 )%
 (   12.798893076134462      ,   5.4499507775121613E-014 )%
 (   18.610937574994541      ,   3.1460719174113150E-013 )%
 (   18.610937574994541      ,   8.1836997357589878E-014 )%
 (   19.737225597521512      ,   6.3606362336163197E-013 )%
 (   19.737225597521512      ,   6.8247734136780571E-014 )%
 (   21.470709181735963      ,   2.7328483550144747E-013 )%
 (   21.470709181735963      ,   7.4887065107946011E-014 )%
 (   16.323518587734341      ,   2.8464907505847711E-013 )%
 (   16.323518587734341      ,   6.3496978902965125E-014 )%
 (   20.073265174516880      ,   3.7882578753410010E-013 )%
 (   20.073265174516880      ,   6.2854104353057006E-014 )%
 (   18.322003686039562      ,   2.5098176762455960E-013 )%
 (   18.322003686039562      ,   6.3643932664288856E-014 )%
 (   18.946351768950343      ,   3.2847615440851156E-013 )%
 (   18.946351768950343      ,   8.3603340480104177E-014 )%
 (   22.006316923924604      ,   2.2843439261256535E-013 )%
 (   22.006316923924604      ,   1.0571525583490841E-013 )%
 (   19.036309005462542      ,   2.3587873194628456E-013 )%
 (   19.036309005462542      ,   7.8928396493407224E-014 )%
 (   20.674809103762581      ,   4.3193380921924724E-013 )%
 (   20.674809103762581      ,   5.6075233518237911E-014 )%
 (   20.116307934242890      ,   4.2674087907585059E-013 )%
 (   20.116307934242890      ,   8.0834696736085979E-014 )%
 (   15.539803206263487      ,   2.3476585244448738E-013 )%
 (   15.539803206263487      ,   4.9088727419414445E-014 )%
 (   16.143220764992222      ,   1.9362359158277323E-013 )%
 (   16.143220764992222      ,   7.2787073734977580E-014 )%
 (   16.163841617507586      ,   4.0835742724591574E-013 )%
 (   16.163841617507586      ,   5.5068298042593973E-014 )%
 (   19.018819418655603      ,   2.7215865340655080E-013 )%
 (   19.018819418655603      ,   7.0198187826156922E-014 )%
 (   19.982044417663307      ,   4.7609382945771735E-013 )%
 (   19.982044417663307      ,   7.2765950817626660E-014 )%
 (   18.481158032252001      ,   2.1324245230209225E-013 )%
 (   18.481158032252001      ,   7.3650501933942244E-014 )%
 (   22.154787583243714      ,   4.4196773109240072E-013 )%
 (   22.154787583243714      ,   5.5902157002673371E-014 )%
 (   17.290591787800381      ,   1.9702821949523261E-013 )%
 (   17.290591787800381      ,   9.2397933658060083E-014 )%
 (   16.016951808835955      ,   3.8313887120446922E-013 )%
 (   16.016951808835955      ,   5.2509921844478669E-014 )%
 (   18.632451701210638      ,   3.9495183144697798E-013 )%
 (   18.632451701210638      ,   7.8122803242001655E-014 )%
 (   20.947674771766749      ,   3.5588067186229672E-013 )%
 (   20.947674771766749      ,   6.4921195287759882E-014 )%
 (   14.723074765640886      ,   2.8580350316994458E-013 )%
 (   14.723074765640886      ,   7.4826163417802077E-014 )%
 (   20.894286050741172      ,   4.1436781133447281E-013 )%
 (   20.894286050741172      ,   6.9313906429628202E-014 )%
 (   24.370356884397594      ,   4.4099626132005554E-013 )%
 (   24.370356884397594      ,   7.7694602436445045E-014 )%
 (   21.173245559328887      ,   2.4453567861004461E-013 )%
 (   21.173245559328887      ,   8.2003367769670959E-014 )%
 (   14.774239832485085      ,   3.1367628139145057E-013 )%
 (   14.774239832485085      ,   4.7616390430886381E-014 )%
 (   23.702960816033848      ,   3.4248169268170678E-013 )%
 (   23.702960816033848      ,   6.4794096300925320E-014 )%
 (   16.575061547059963      ,   2.3434738650700316E-013 )%
 (   16.575061547059963      ,   7.4384971238592939E-014 )%
 (   22.100428773399678      ,   4.2561228534609646E-013 )%
 (   22.100428773399678      ,   6.7069817407961197E-014 )%
 (   14.578129810933421      ,   4.4231190573474170E-013 )%
 (   14.578129810933421      ,   4.8202296974089765E-014 )%
 (   14.343118920389148      ,   3.7294477502345444E-013 )%
 (   14.343118920389148      ,   7.3892606805131293E-014 )%
 (   17.610068514603821      ,   3.5794594125037655E-013 )%
 (   17.610068514603821      ,   5.4765610962838111E-014 )%
 (   18.473419109004521      ,   3.6743817466523036E-013 )%
 (   18.473419109004521      ,   6.9042246864286801E-014 )%
 (   17.907169651798952      ,   4.0462236523772473E-013 )%
 (   17.907169651798952      ,   5.4882962915436501E-014 )%
 (   17.659407486424332      ,   2.9039475441329478E-013 )%
 (   17.659407486424332      ,   5.6998059639397070E-014 )%
 (   18.326891227512913      ,   3.3535876520330671E-013 )%
 (   18.326891227512913      ,   5.3546333644775657E-014 )%
 (   22.495317282712222      ,   2.6217387966295661E-013 )%
 (   22.495317282712222      ,   7.4292952029835732E-014 )%
 (   18.097364472144061      ,   4.3009298257997823E-013 )%
 (   18.097364472144061      ,   6.3427041217712543E-014 )%
 (   14.826660911813292      ,   4.1378130955521766E-013 )%
 (   14.826660911813292      ,   5.6710028806475614E-014 )%
 (   14.507246796024505      ,   2.2219546779524120E-013 )%
 (   14.507246796024505      ,   7.0335175871002730E-014 )%
 (   20.266695651487694      ,   3.9128982035408586E-013 )%
 (   20.266695651487694      ,   4.7165710446674727E-014 )%
 (   19.390988205528526      ,   3.2668137191159033E-013 )%
 (   19.390988205528526      ,   7.5474677395120008E-014 )%
 (   16.574771254661883      ,   2.9760781526836609E-013 )%
 (   16.574771254661883      ,   5.7236296318773001E-014 )%
 (   16.674127012693688      ,   4.7421377048193537E-013 )%
 (   16.674127012693688      ,   7.9608440628835477E-014 )%
 (   20.960013129523990      ,   3.9836433325470655E-013 )%
 (   20.960013129523990      ,   9.8828122914774734E-014 )%
 (   18.921091822368442      ,   2.8886000640487452E-013 )%
 (   18.921091822368442      ,   7.1100514410098761E-014 )%
 (   16.122232063157107      ,   3.0724037306697950E-013 )%
 (   16.122232063157107      ,   6.4267297215368873E-014 )%
 (   17.098567442774364      ,   4.4284326581800523E-013 )%
 (   17.098567442774364      ,   6.2572654661810307E-014 )%
 (   18.959655666310521      ,   3.5654751176668496E-013 )%
 (   18.959655666310521      ,   6.5192864922852464E-014 )%
 (   20.144515554028011      ,   2.5835083961308476E-013 )%
 (   20.144515554028011      ,   9.1681761218350677E-014 )%
 (   16.670964614505269      ,   1.9530060425952815E-013 )%
 (   16.670964614505269      ,   8.2850852851521168E-014 )%
 (   19.272688026234167      ,   5.0006872574005531E-013 )%
 (   19.272688026234167      ,   5.7677940556317009E-014 )%
 (   18.871794231433793      ,   4.3050548344530485E-013 )%
 (   18.871794231433793      ,   8.1973803695841299E-014 )%
 (   17.310953348697161      ,   2.7612129355596933E-013 )%
 (   17.310953348697161      ,   4.5797352541341036E-014 )%
 (   24.357900894866532      ,   2.2598408676506573E-013 )%
 (   24.357900894866532      ,   1.0965450367340646E-013 )%
 (   17.733653776128627      ,   2.4301385740161156E-013 )%
 (   17.733653776128627      ,   9.8935483643980900E-014 )%
 (   17.906300255772990      ,   1.7661780196562890E-013 )%
 (   17.906300255772990      ,   7.5452127782048314E-014 )%
 (   16.570121239763420      ,   1.7058271793068126E-013 )%
 (   16.570121239763420      ,   6.6061398309652656E-014 )%
 (   15.584575718421998      ,   2.5888874086969910E-013 )%
 (   15.584575718421998      ,   4.5352968149152278E-014 )%
 (   17.390782951881828      ,   2.7204267317945474E-013 )%
 (   17.390782951881828      ,   6.1399620813259390E-014 )%
 (   18.845372919212050      ,   4.0187035034801426E-013 )%
 (   18.845372919212050      ,   4.0692810970893879E-014 )%
 (   16.238876230852870      ,   3.8856833902487952E-013 )%
 (   16.238876230852870      ,   6.2368804008720805E-014 )%
 (   16.428954174074949      ,   2.2742161660889259E-013 )%
 (   16.428954174074949      ,   6.5120525095646410E-014 )%
 (   22.699693123964110      ,   3.2101688421613639E-013 )%
 (   22.699693123964110      ,   5.3035049487071219E-014 )%
 (   18.721857439463943      ,   2.1102009478209926E-013 )%
 (   18.721857439463943      ,   7.8596278337558342E-014 )%
 (   24.216687734815515      ,   3.7835737292912023E-013 )%
 (   24.216687734815515      ,   1.1878452732806748E-013 )%
 (   19.493114144852591      ,   3.3366203664430759E-013 )%
 (   19.493114144852591      ,   6.2982324833284085E-014 )%
 (   18.866163296971102      ,   3.2146400942021323E-013 )%
 (   18.866163296971102      ,   8.3453775318419093E-014 )%
 (   21.147571990953402      ,   4.0332185277598441E-013 )%
 (   21.147571990953402      ,   6.5927890646793762E-014 )%
 (   17.978008196520442      ,   2.3676972294015842E-013 )%
 (   17.978008196520442      ,   6.5150670089896252E-014 )%
 (   16.927407750006378      ,   3.5412597364885532E-013 )%
 (   16.927407750006378      ,   5.3389329557682094E-014 )%
 (   15.149000556067584      ,   2.5723709846039723E-013 )%
 (   15.149000556067584      ,   6.8228032136882492E-014 )%
 (   15.657991676737819      ,   2.8310252383894192E-013 )%
 (   15.657991676737819      ,   6.1915824657323143E-014 )%
 (   13.593728877026123      ,   3.1871394007432573E-013 )%
 (   13.593728877026123      ,   5.4507947009936684E-014 )%
 (   17.502072207841827      ,   3.9214780861338592E-013 )%
 (   17.502072207841827      ,   5.6325166796881043E-014 )%
 (   16.615745757465046      ,   3.1881654656724713E-013 )%
 (   16.615745757465046      ,   7.2111877859878384E-014 )%
 (   16.399086066051854      ,   2.7155467528725171E-013 )%
 (   16.399086066051854      ,   6.4328976418728426E-014 )%
 (   20.105882975500769      ,   4.0142825805802698E-013 )%
 (   20.105882975500769      ,   7.9460056235094105E-014 )%
 (   19.857381188845153      ,   2.9610769087699794E-013 )%
 (   19.857381188845153      ,   8.0166302070713678E-014 )%
 (   21.427479242679741      ,   2.4310034902316906E-013 )%
 (   21.427479242679741      ,   7.6660669211941049E-014 )%
 (   19.574314174453153      ,   2.6548722855914505E-013 )%
 (   19.574314174453153      ,   7.2945627327743149E-014 )%
 (   18.840457422568416      ,   3.3273089474023627E-013 )%
 (   18.840457422568416      ,   8.1409528629391070E-014 )%
 (   19.298189279783578      ,   3.2253607628811839E-013 )%
 (   19.298189279783578      ,   5.2306305253180758E-014 )%
 (   17.044850908753524      ,   2.6259689198699951E-013 )%
 (   17.044850908753524      ,   5.7160650946415477E-014 )%
 (   18.998206023943446      ,   2.6843394886600440E-013 )%
 (   18.998206023943446      ,   8.8271381633737791E-014 )%
 (   21.155317354472079      ,   4.4991852549380640E-013 )%
 (   21.155317354472079      ,   5.9858783484387387E-014 )%
 (   17.324873042762341      ,   3.2552312669821734E-013 )%
 (   17.324873042762341      ,   7.4216465014552954E-014 )%
 (   19.686175274063341      ,   2.2195433727404482E-013 )%
 (   19.686175274063341      ,   8.7016629119847181E-014 )%
 (   19.640801734233463      ,   3.7119449292667789E-013 )%
 (   19.640801734233463      ,   7.9233223401664409E-014 )%
 (   13.426446704856332      ,   2.3631265936974187E-013 )%
 (   13.426446704856332      ,   6.5703420927610788E-014 )%
 (   19.286247868208648      ,   5.1177414106339645E-013 )%
 (   19.286247868208648      ,   6.4619840229213214E-014 )%
 (   18.807109968333194      ,   2.6696179067262522E-013 )%
 (   18.807109968333194      ,   6.0608208653315619E-014 )%
 (   18.152531846408010      ,   3.0972145604715481E-013 )%
 (   18.152531846408010      ,   5.2186226020638868E-014 )%
 (   21.016970756036990      ,   3.6449185536242592E-013 )%
 (   21.016970756036990      ,   6.3703403417449952E-014 )%
 (   18.936797000143539      ,   2.4167011750451453E-013 )%
 (   18.936797000143539      ,   9.2721386175566054E-014 )%
 (   19.387198117554256      ,   2.7790288478522181E-013 )%
 (   19.387198117554256      ,   9.1696563723554995E-014 )%
 (   14.335505949174395      ,   1.5580954674361277E-013 )%
 (   14.335505949174395      ,   6.6110407290145557E-014 )%
 (   20.885736483686685      ,   3.4884021123201631E-013 )%
 (   20.885736483686685      ,   6.3876512372855774E-014 )%
  % K           5 degree          10 norm   100.00000000000000     
 (   75.203153085852222      ,   1.1363502563878541E-011 )%
 (   75.203153085852222      ,   2.6012573894936370E-013 )%
 (   225.54719230275347      ,   3.1187339797906768E-011 )%
 (   225.54719230275347      ,   6.9689037350733611E-013 )%
 (   138.50080595589483      ,   6.6751031502379416E-012 )%
 (   138.50080595589483      ,   4.0482994567610532E-013 )%
 (   123.70854032463666      ,   3.3162053794402896E-012 )%
 (   123.70854032463666      ,   5.2663454590245456E-013 )%
 (   142.32121099499034      ,   3.6994497496895373E-012 )%
 (   142.32121099499034      ,   5.1982100344338928E-013 )%
 (   149.81735888157309      ,   1.4202002916259684E-011 )%
 (   149.81735888157309      ,   3.8616333315798427E-013 )%
 (   119.43040340014900      ,   1.4051982019804466E-011 )%
 (   119.43040340014900      ,   3.6459849023537866E-013 )%
 (   157.44166502507383      ,   2.0873301813005959E-011 )%
 (   157.44166502507383      ,   4.7050553109413343E-013 )%
 (   139.76352265823220      ,   1.6055603309713678E-011 )%
 (   139.76352265823220      ,   1.3110986580017567E-012 )%
 (   97.649265350134371      ,   9.6967509601896224E-012 )%
 (   97.649265350134371      ,   3.8800995265042128E-013 )%
 (   82.212015231192922      ,   3.1804678628618855E-011 )%
 (   82.212015231192922      ,   7.1679805260309046E-013 )%
 (   86.494569230058360      ,   1.3012825284586604E-011 )%
 (   86.494569230058360      ,   1.5949334588870786E-013 )%
 (   123.75376730917968      ,   1.1167677084300258E-011 )%
 (   123.75376730917968      ,   6.8266548199944621E-013 )%
 (   171.99401450346812      ,   1.8113171222762803E-011 )%
 (   171.99401450346812      ,   3.9007461405745620E-013 )%
 (   112.81718992236922      ,   9.9024196356932056E-012 )%
 (   112.81718992236922      ,   5.7736561475011452E-013 )%
 (   121.76349973746623      ,   6.1424517947571194E-012 )%
 (   121.76349973746623      ,   4.9889558681414924E-013 )%
 (   108.62511391270505      ,   4.3657010023920723E-012 )%
 (   108.62511391270505      ,   3.7063902066482095E-013 )%
 (   99.423584580565759      ,   4.4302754824539380E-012 )%
 (   99.423584580565759      ,   3.2546225217156499E-013 )%
 (   173.83971390213105      ,   2.5242929867395865E-011 )%
 (   173.83971390213105      ,   4.7595103888730699E-013 )%
 (   130.35946828823549      ,   1.2630497850135894E-011 )%
 (   130.35946828823549      ,   3.1132584577907222E-012 )%
 (   122.72841659820786      ,   9.1835935491730917E-012 )%
 (   122.72841659820786      ,   3.0998075319074575E-013 )%
 (   64.598658615179644      ,   8.5473241207615988E-012 )%
 (   64.598658615179644      ,   1.3107493826775264E-012 )%
 (   183.77193985401794      ,   1.4028501006065208E-011 )%
 (   183.77193985401794      ,   3.2966947841568876E-013 )%
 (   79.836967707444273      ,   1.6590633639193031E-011 )%
 (   79.836967707444273      ,   2.6997620429064037E-013 )%
 (   155.26322566408652      ,   9.6829039712978976E-012 )%
 (   155.26322566408652      ,   7.1016066734595800E-013 )%
 (   126.46422952887185      ,   1.1207523566619512E-011 )%
 (   126.46422952887185      ,   2.2909274288005253E-012 )%
 (   106.64037886077544      ,   8.7947951203655680E-012 )%
 (   106.64037886077544      ,   6.2374159790050084E-013 )%
 (   116.77274769178349      ,   6.1824687142805786E-012 )%
 (   116.77274769178349      ,   7.4265330801196757E-013 )%
 (   135.93792054091796      ,   1.7632674253164792E-011 )%
 (   135.93792054091796      ,   4.1912405751071641E-013 )%
 (   140.62639420850579      ,   1.5260930206390314E-011 )%
 (   140.62639420850579      ,   2.9966029086123870E-013 )%
 (   142.06974190173750      ,   1.5388139467004964E-011 )%
 (   142.06974190173750      ,   5.7080033434984969E-013 )%
 (   170.43624396685797      ,   1.9930249474254799E-011 )%
 (   170.43624396685797      ,   5.2623941188134680E-013 )%
 (   150.86724033023609      ,   3.4764445414816930E-011 )%
 (   150.86724033023609      ,   1.3166313367834925E-012 )%
 (   125.58668310615219      ,   7.2098758443559088E-012 )%
 (   125.58668310615219      ,   2.9014530159441617E-013 )%
 (   154.87332806766170      ,   4.5205761492946693E-011 )%
 (   154.87332806766170      ,   4.3263873416602844E-013 )%
 (   93.902863918153784      ,   5.2448814420489653E-012 )%
 (   93.902863918153784      ,   5.9243000086623383E-013 )%
 (   134.12687804686357      ,   6.1321584332923623E-012 )%
 (   134.12687804686357      ,   1.6902035617780267E-012 )%
 (   122.40967105299387      ,   1.1447130722375994E-011 )%
 (   122.40967105299387      ,   4.2134382022990138E-013 )%
 (   143.75978844776967      ,   6.0713995039332154E-012 )%
 (   143.75978844776967      ,   4.3312506033582447E-013 )%
 (   94.811090801739269      ,   2.5803131997022841E-011 )%
 (   94.811090801739269      ,   1.2163379866956285E-012 )%
 (   123.54073745218247      ,   1.3539650520103209E-011 )%
 (   123.54073745218247      ,   5.8408374926477509E-013 )%
 (   103.58798285776312      ,   3.3772973137444313E-012 )%
 (   103.58798285776312      ,   3.9257181269098557E-013 )%
 (   141.85158939139697      ,   1.4360217761844314E-011 )%
 (   141.85158939139697      ,   3.3284771835212606E-013 )%
 (   103.50766770615331      ,   4.3639957101705624E-012 )%
 (   103.50766770615331      ,   8.2215783451810554E-013 )%
 (   213.93892520350144      ,   1.0225956428982271E-011 )%
 (   213.93892520350144      ,   6.7584467555208010E-013 )%
 (   146.40157823167692      ,   8.0716151808323264E-012 )%
 (   146.40157823167692      ,   7.9052581627165124E-013 )%
 (   160.38936415145056      ,   1.6937631975979882E-011 )%
 (   160.38936415145056      ,   7.0528437547423117E-013 )%
 (   145.92780225223305      ,   3.8789471848119261E-012 )%
 (   145.92780225223305      ,   6.8985140811533978E-013 )%
 (   164.30503710043502      ,   2.1919046352252759E-011 )%
 (   164.30503710043502      ,   4.0685954893991613E-013 )%
 (   158.01073540785370      ,   1.3327305895124991E-011 )%
 (   158.01073540785370      ,   9.7153160379258546E-013 )%
 (   100.31123286650127      ,   2.1573441909764949E-012 )%
 (   100.31123286650127      ,   4.7917245662030123E-013 )%
 (   84.479768668167466      ,   7.0134997163088434E-012 )%
 (   84.479768668167466      ,   1.1702186763729553E-012 )%
 (   86.229142633311596      ,   8.6384441628429715E-012 )%
 (   86.229142633311596      ,   2.4283256656551749E-013 )%
 (   128.35302219595411      ,   5.6678700761656605E-012 )%
 (   128.35302219595411      ,   2.5300547025684667E-013 )%
 (   135.80421850566674      ,   1.2489236109053093E-011 )%
 (   135.80421850566674      ,   2.6005298865158158E-012 )%
 (   140.31065733015706      ,   1.4975330038100432E-011 )%
 (   140.31065733015706      ,   7.0151279882332014E-013 )%
 (   158.10726190662461      ,   5.3393351522579036E-012 )%
 (   158.10726190662461      ,   4.8756623691433842E-013 )%
 (   134.22005187874274      ,   2.5886958359159045E-011 )%
 (   134.22005187874274      ,   3.4652766216213938E-013 )%
 (   124.67374349027493      ,   1.2802513990986028E-011 )%
 (   124.67374349027493      ,   1.0013612865225219E-012 )%
 (   113.83327081327549      ,   6.5758864623107523E-012 )%
 (   113.83327081327549      ,   2.7947178112924338E-013 )%
 (   131.27394506947127      ,   8.9607732421184772E-012 )%
 (   131.27394506947127      ,   4.7615045232617386E-013 )%
 (   163.63494629800411      ,   1.8137580412787479E-011 )%
 (   163.63494629800411      ,   3.0030243251888823E-013 )%
 (   138.92253643790724      ,   1.0304579522600983E-011 )%
 (   138.92253643790724      ,   7.2212721912613866E-013 )%
 (   150.09012641280688      ,   6.7263468316163092E-012 )%
 (   150.09012641280688      ,   6.8030975968388261E-013 )%
 (   124.62700368294291      ,   7.9414986748532292E-012 )%
 (   124.62700368294291      ,   9.0843381520513897E-013 )%
 (   117.64262315238540      ,   7.9409996390682112E-012 )%
 (   117.64262315238540      ,   3.3619883063437295E-013 )%
 (   109.61647660121774      ,   1.5472473876804611E-011 )%
 (   109.61647660121774      ,   6.1834672562023654E-013 )%
 (   104.06339705296833      ,   4.8744359713463320E-012 )%
 (   104.06339705296833      ,   1.3303870067706810E-012 )%
 (   118.00977270615236      ,   1.9085461750528140E-011 )%
 (   118.00977270615236      ,   3.0076074593583799E-013 )%
 (   124.89327994785755      ,   3.7499776204666794E-012 )%
 (   124.89327994785755      ,   2.4179094400669024E-012 )%
 (   117.66435766235094      ,   7.5767467172927799E-012 )%
 (   117.66435766235094      ,   5.5734238755397393E-013 )%
 (   151.93148944374116      ,   1.1640783937117164E-011 )%
 (   151.93148944374116      ,   3.2903647249078928E-013 )%
 (   119.60814644976354      ,   9.3925382823457888E-012 )%
 (   119.60814644976354      ,   6.9397313487711642E-013 )%
 (   156.19639679919646      ,   1.3440346202533710E-011 )%
 (   156.19639679919646      ,   5.7226534219276674E-013 )%
 (   135.22798403353653      ,   6.8377152110281651E-012 )%
 (   135.22798403353653      ,   2.9219155269896738E-013 )%
 (   180.30060116123852      ,   6.6110419392507556E-012 )%
 (   180.30060116123852      ,   6.6897321059367157E-013 )%
 (   154.13069374271839      ,   7.8243951436849099E-012 )%
 (   154.13069374271839      ,   3.8186629104962325E-013 )%
 (   129.20050545595413      ,   2.3685609429259220E-011 )%
 (   129.20050545595413      ,   6.3588281082697826E-013 )%
 (   137.49865663763043      ,   1.2475807816652048E-011 )%
 (   137.49865663763043      ,   4.8407706190458891E-013 )%
 (   124.88936481566900      ,   6.1361177935832262E-012 )%
 (   124.88936481566900      ,   1.7684588173922311E-012 )%
 (   63.232103110805546      ,   1.8159226000188122E-012 )%
 (   63.232103110805546      ,   3.9752541456793815E-013 )%
 (   104.97791070078418      ,   1.4626699860492416E-011 )%
 (   104.97791070078418      ,   8.7891309716208974E-013 )%
 (   155.40953168765267      ,   7.0584681532819534E-012 )%
 (   155.40953168765267      ,   4.7570809076727548E-013 )%
 (   102.84728621713451      ,   8.7721409082978824E-012 )%
 (   102.84728621713451      ,   2.6496892033230494E-013 )%
 (   118.99328055153190      ,   5.1596259283337063E-012 )%
 (   118.99328055153190      ,   3.4121813569634032E-013 )%
 (   131.81528279560251      ,   8.7990041437777163E-012 )%
 (   131.81528279560251      ,   3.0190051568191481E-013 )%
 (   106.08457697530676      ,   1.1380856149840813E-011 )%
 (   106.08457697530676      ,   3.6451760012546046E-013 )%
 (   130.89283722147587      ,   9.5874879508866617E-012 )%
 (   130.89283722147587      ,   7.0775438157574618E-013 )%
 (   133.51230028957994      ,   5.0510663317249862E-012 )%
 (   133.51230028957994      ,   7.0597346585361159E-013 )%
 (   145.77741843562026      ,   1.0740438625412631E-011 )%
 (   145.77741843562026      ,   3.5895356276086733E-013 )%
 (   101.02313841358256      ,   1.4496867923276358E-011 )%
 (   101.02313841358256      ,   3.2367542858832805E-013 )%
 (   136.76608763128246      ,   1.8650983263984269E-011 )%
 (   136.76608763128246      ,   4.3567839843418108E-013 )%
 (   158.89629307153584      ,   7.6424444388259544E-012 )%
 (   158.89629307153584      ,   7.2861268388900412E-013 )%
 (   139.23656969809224      ,   1.9865662113803074E-011 )%
 (   139.23656969809224      ,   4.2761704033792012E-013 )%
 (   112.62733414054874      ,   3.5350853195615150E-012 )%
 (   112.62733414054874      ,   4.0295508729061685E-013 )%
 (   163.47268595999932      ,   1.0770818443464339E-011 )%
 (   163.47268595999932      ,   5.1959988241611884E-013 )%
 (   104.58148666953160      ,   9.7446315041979609E-012 )%
 (   104.58148666953160      ,   4.1386340730940446E-013 )%
 (   121.59874225818712      ,   9.4725696673624315E-012 )%
 (   121.59874225818712      ,   9.3561350754409124E-013 )%
 (   142.70725810096167      ,   1.2395180638141762E-011 )%
 (   142.70725810096167      ,   5.2748244200729058E-013 )%
 (   149.14970274056378      ,   1.1478154765530888E-011 )%
 (   149.14970274056378      ,   4.7046731146055872E-012 )%
  % K           5 degree          10 norm   1000.0000000000000     
 (   1035.1511819264276      ,   4.2878224775190728E-010 )%
 (   1035.1511819264276      ,   3.6184335862406042E-012 )%
 (   997.71667620277856      ,   7.2956324408415441E-010 )%
 (   997.71667620277856      ,   6.4066347345038097E-012 )%
 (   504.91726026817122      ,   4.1457073340586891E-009 )%
 (   504.91726026817122      ,   2.0759217172781948E-012 )%
 (   1210.5495432538521      ,   4.2679024673122775E-010 )%
 (   1210.5495432538521      ,   4.3546053207646437E-012 )%
 (   1137.6238637356153      ,   4.9291657434728784E-010 )%
 (   1137.6238637356153      ,   3.1170650729336872E-012 )%
 (   920.44446875301571      ,   5.8258927183122899E-010 )%
 (   920.44446875301571      ,   5.8047797973139589E-012 )%
 (   1134.0341572515624      ,   4.1809680471452195E-009 )%
 (   1134.0341572515624      ,   7.1295217011488100E-012 )%
 (   1411.8002164710797      ,   6.9986163279691615E-009 )%
 (   1411.8002164710797      ,   6.3476056960991554E-012 )%
 (   1182.5278996881250      ,   6.6711126030639485E-010 )%
 (   1182.5278996881250      ,   6.0235030950799032E-012 )%
 (   508.60418541299970      ,   4.2263333440279828E-010 )%
 (   508.60418541299970      ,   7.4450668929847860E-012 )%
 (   1207.8419618698790      ,   1.1602254870440486E-009 )%
 (   1207.8419618698790      ,   1.2626721188919274E-011 )%
 (   654.55502491810432      ,   1.3382425776799998E-010 )%
 (   654.55502491810432      ,   4.4094623622932689E-012 )%
 (   879.37397870781058      ,   3.0249507694097385E-010 )%
 (   879.37397870781058      ,   5.5005716975598043E-012 )%
 (   1167.0394694076147      ,   2.0957088599706350E-010 )%
 (   1167.0394694076147      ,   1.4789965674675912E-011 )%
 (   1106.6147550036089      ,   6.4375128219430599E-009 )%
 (   1106.6147550036089      ,   3.0419122464429141E-012 )%
 (   978.09971273196209      ,   4.6738407221660729E-009 )%
 (   978.09971273196209      ,   5.9661803343020637E-011 )%
 (   1559.3627725496531      ,   1.0804036957610003E-009 )%
 (   1559.3627725496531      ,   1.6207188872471491E-011 )%
 (   1311.8371924801095      ,   6.6908550392261374E-009 )%
 (   1311.8371924801095      ,   1.8023748092874778E-011 )%
 (   411.35256105766950      ,   1.4253307803427942E-009 )%
 (   411.35256105766950      ,   3.8354733457144483E-012 )%
 (   1209.6929775463759      ,   4.6086131738505379E-009 )%
 (   1209.6929775463759      ,   4.4803791239435218E-012 )%
 (   1532.1374160084561      ,   4.1178594564501417E-009 )%
 (   1532.1374160084561      ,   3.5928952132300469E-012 )%
 (   907.08360357907895      ,   8.5973961352860111E-010 )%
 (   907.08360357907895      ,   3.0963269833687376E-012 )%
 (   465.58048527064568      ,   1.3079693319074153E-009 )%
 (   465.58048527064568      ,   6.3358839524473153E-012 )%
 (   999.27338628607640      ,   1.9274714642980111E-009 )%
 (   999.27338628607640      ,   4.1389764340756683E-012 )%
 (   640.70618202695027      ,   1.6125903223415195E-009 )%
 (   640.70618202695027      ,   3.0990542870001372E-012 )%
 (   512.02768692874042      ,   4.9170105133861521E-010 )%
 (   512.02768692874042      ,   2.2232667091269156E-012 )%
 (   377.53127048175048      ,   3.9270649853203584E-009 )%
 (   377.53127048175048      ,   8.4701837064533597E-012 )%
 (   1492.5732994481202      ,   3.3218557060538152E-010 )%
 (   1492.5732994481202      ,   1.4956282617653371E-011 )%
 (   1673.5499318064028      ,   5.9715479584508143E-010 )%
 (   1673.5499318064028      ,   6.6012753554681151E-012 )%
 (   858.26060368242884      ,   3.6265330049277279E-010 )%
 (   858.26060368242884      ,   2.8022095416765082E-012 )%
 (   396.98202837608335      ,   9.9026316477909065E-011 )%
 (   396.98202837608335      ,   3.2884102314238938E-012 )%
 (   1142.0914673595148      ,   3.3814403973498254E-010 )%
 (   1142.0914673595148      ,   8.6367570149007434E-012 )%
 (   939.93685277580028      ,   1.6013899392036531E-009 )%
 (   939.93685277580028      ,   2.4232291219384348E-012 )%
 (   838.54461240939838      ,   5.1049020851035149E-010 )%
 (   838.54461240939838      ,   4.5373261833945583E-011 )%
 (   1098.6038858053835      ,   4.4446113306866859E-010 )%
 (   1098.6038858053835      ,   2.9193517538375483E-011 )%
 (   1144.7917756456416      ,   2.5147936480114698E-010 )%
 (   1144.7917756456416      ,   1.1974628226012860E-011 )%
 (   957.28055615566871      ,   7.2056869003805370E-010 )%
 (   957.28055615566871      ,   4.6935890609607751E-012 )%
 (   1270.6777819668910      ,   2.9483760445279849E-010 )%
 (   1270.6777819668910      ,   1.8537435818279746E-011 )%
 (   1153.9315431745572      ,   5.7882119499797192E-009 )%
 (   1153.9315431745572      ,   3.6400192860424844E-012 )%
 (   971.41144703999635      ,   4.0942874567708993E-010 )%
 (   971.41144703999635      ,   9.1313983401279365E-012 )%
 (   691.13438858715779      ,   9.1087503994819419E-010 )%
 (   691.13438858715779      ,   2.1447656571043464E-012 )%
 (   1000.7106529705019      ,   4.8646845718472755E-009 )%
 (   1000.7106529705019      ,   9.8916756341166253E-012 )%
 (   921.64130394659855      ,   3.5304259961981536E-009 )%
 (   921.64130394659855      ,   3.1088445728033387E-011 )%
 (   1265.3972683320942      ,   4.0439182552161606E-010 )%
 (   1265.3972683320942      ,   2.0755026196460513E-011 )%
 (   1461.8765088190562      ,   7.9341316416835880E-010 )%
 (   1461.8765088190562      ,   7.5204182980313548E-012 )%
 (   1108.1481119817884      ,   3.2755746169743528E-009 )%
 (   1108.1481119817884      ,   4.1774303868852583E-012 )%
 (   616.29615532905837      ,   3.5317345739488533E-010 )%
 (   616.29615532905837      ,   4.9401109671766823E-012 )%
 (   1003.4028110952953      ,   7.9964729793934885E-010 )%
 (   1003.4028110952953      ,   4.5817383121418510E-012 )%
 (   517.44245533514106      ,   1.0526830036969740E-009 )%
 (   517.44245533514106      ,   6.5920775379772526E-012 )%
 (   912.60915939132008      ,   3.6624786125498827E-010 )%
 (   912.60915939132008      ,   2.4976259607065959E-012 )%
 (   936.94549549070280      ,   4.6594629022943213E-010 )%
 (   936.94549549070280      ,   4.3107879620196121E-012 )%
 (   793.59764138649098      ,   6.9188108119689265E-010 )%
 (   793.59764138649098      ,   4.5036700444509303E-012 )%
 (   529.20180889591995      ,   7.5162573533441283E-010 )%
 (   529.20180889591995      ,   3.8417975895594203E-012 )%
 (   1142.5130725436270      ,   1.1340411890029972E-009 )%
 (   1142.5130725436270      ,   3.7729476917004396E-012 )%
 (   1410.2327601549953      ,   7.7902125300909587E-010 )%
 (   1410.2327601549953      ,   4.5358848945604795E-012 )%
 (   1282.6077759916377      ,   1.9235628593686212E-008 )%
 (   1282.6077759916377      ,   3.8241739517454312E-012 )%
 (   1288.4521137964052      ,   1.9556612024446337E-009 )%
 (   1288.4521137964052      ,   2.5686394749178021E-012 )%
 (   506.59639479832447      ,   1.2048383378671643E-010 )%
 (   506.59639479832447      ,   1.0399024599720231E-010 )%
 (   1501.8505334266822      ,   2.6857646767613263E-009 )%
 (   1501.8505334266822      ,   4.2920044528406093E-012 )%
 (   1269.0427258231373      ,   2.2463257913296015E-009 )%
 (   1269.0427258231373      ,   7.8635182356691809E-012 )%
 (   871.78226157082361      ,   1.4314913183550162E-009 )%
 (   871.78226157082361      ,   2.0307704620120706E-012 )%
 (   1124.2493018240498      ,   3.6039515626290942E-010 )%
 (   1124.2493018240498      ,   3.2067627934561624E-012 )%
 (   664.30665537358823      ,   5.6564348882520993E-010 )%
 (   664.30665537358823      ,   1.2977319559542350E-012 )%
 (   952.01326310907007      ,   8.5183386463877860E-010 )%
 (   952.01326310907007      ,   1.0848889889500561E-010 )%
 (   548.33468541596176      ,   5.0755573278291010E-009 )%
 (   548.33468541596176      ,   2.6079910944726075E-011 )%
 (   1215.7852058701149      ,   2.4936441319507782E-009 )%
 (   1215.7852058701149      ,   6.0199992987537217E-012 )%
 (   919.08487920741209      ,   1.2039831442009816E-009 )%
 (   919.08487920741209      ,   3.0260071453006564E-012 )%
 (   902.04178888375384      ,   5.2327561552513849E-010 )%
 (   902.04178888375384      ,   4.9368177826573413E-012 )%
 (   1211.2353197763478      ,   3.6064651033741928E-010 )%
 (   1211.2353197763478      ,   1.2125992109249596E-010 )%
 (   903.57193901685048      ,   9.9650964510956635E-010 )%
 (   903.57193901685048      ,   1.6982290197605509E-011 )%
 (   1687.7889380278216      ,   1.9355556311445244E-009 )%
 (   1687.7889380278216      ,   3.2898818944743261E-012 )%
 (   808.50835255682875      ,   8.6257918669375024E-010 )%
 (   808.50835255682875      ,   3.1720638327656430E-012 )%
 (   1155.8549426678683      ,   2.9184562411646662E-009 )%
 (   1155.8549426678683      ,   1.8175638277918977E-011 )%
 (   1300.4285964510052      ,   2.4513424518138519E-009 )%
 (   1300.4285964510052      ,   5.5795642836403488E-012 )%
 (   1154.1554096637240      ,   7.4085277714842559E-010 )%
 (   1154.1554096637240      ,   3.6951558765317255E-012 )%
 (   811.08716177083556      ,   3.8206489700049393E-010 )%
 (   811.08716177083556      ,   5.2314866205727820E-012 )%
 (   1494.8441893332329      ,   2.8517528433430513E-010 )%
 (   1494.8441893332329      ,   3.9536831612466796E-012 )%
 (   1034.4819672077301      ,   2.4875032985112521E-009 )%
 (   1034.4819672077301      ,   2.8129630147053531E-012 )%
 (   569.53935606113680      ,   6.9420357832990463E-010 )%
 (   569.53935606113680      ,   3.0603710152047049E-012 )%
 (   859.11227951532101      ,   5.9399434223703328E-010 )%
 (   859.11227951532101      ,   2.0661693006356478E-012 )%
 (   1121.3280444075572      ,   2.8904421294373997E-009 )%
 (   1121.3280444075572      ,   4.5226040743346189E-012 )%
 (   1498.6660371460475      ,   3.9479006250606324E-010 )%
 (   1498.6660371460475      ,   2.9767024096944378E-012 )%
 (   1029.5959379403264      ,   1.5102795424373273E-009 )%
 (   1029.5959379403264      ,   2.7028554688221643E-012 )%
 (   719.34398930100679      ,   1.4217880694761471E-010 )%
 (   719.34398930100679      ,   2.9138033564842610E-012 )%
 (   1123.1889810050975      ,   4.9594849233822253E-011 )%
 (   1123.1889810050975      ,   6.2864249963580516E-012 )%
 (   665.11525829294794      ,   5.2460095425117939E-010 )%
 (   665.11525829294794      ,   7.7089489031321896E-012 )%
 (   877.55395179886978      ,   1.7370745525722888E-009 )%
 (   877.55395179886978      ,   1.2012254015606008E-011 )%
 (   1141.9361408956315      ,   8.6700196188280137E-010 )%
 (   1141.9361408956315      ,   8.3003348625257626E-012 )%
 (   993.45891494758041      ,   1.4870335187437101E-009 )%
 (   993.45891494758041      ,   4.5370965874605435E-012 )%
 (   812.04776712315675      ,   1.1158243706001642E-009 )%
 (   812.04776712315675      ,   4.3512310300941072E-011 )%
 (   922.85226710785912      ,   1.5118299366456259E-010 )%
 (   922.85226710785912      ,   6.6961072816822157E-012 )%
 (   1253.7643081747233      ,   4.1295045638323885E-009 )%
 (   1253.7643081747233      ,   2.6209249772159831E-012 )%
 (   1113.1130976065142      ,   1.4979015221633928E-010 )%
 (   1113.1130976065142      ,   4.1602598004270576E-012 )%
 (   743.85065683296295      ,   2.0577233053501761E-009 )%
 (   743.85065683296295      ,   2.2461603017282747E-012 )%
 (   1493.2875573363999      ,   5.8908743678058081E-009 )%
 (   1493.2875573363999      ,   1.2005691913320770E-011 )%
 (   1230.6344748738165      ,   1.9097406685125813E-010 )%
 (   1230.6344748738165      ,   5.2853874672237285E-012 )%
 (   1221.9885954635877      ,   4.7063165915421859E-009 )%
 (   1221.9885954635877      ,   2.6952909428825273E-012 )%
 (   1509.1502281593475      ,   3.8582018532684987E-009 )%
 (   1509.1502281593475      ,   4.8836447356343905E-012 )%
 (   1063.1937438203693      ,   1.0203958143181442E-009 )%
 (   1063.1937438203693      ,   1.7451942085782973E-012 )%
 (   858.23692866687134      ,   2.8513773970683563E-010 )%
 (   858.23692866687134      ,   1.5072657619005876E-011 )%
  % K           5 degree          10 norm   10000.000000000000     
 (   12697.198060184439      ,   2.2928341403447174E-008 )%
 (   12697.198060184439      ,   5.8219860410771341E-012 )%
 (   7851.2369296560028      ,   2.1727285053375138E-007 )%
 (   7851.2369296560028      ,   9.9757965370912463E-012 )%
 (   9377.6357110749577      ,   5.7930204879961247E-007 )%
 (   9377.6357110749577      ,   4.8275020348126846E-011 )%
 (   11564.568325443030      ,   2.6474774461835815E-007 )%
 (   11564.568325443030      ,   1.4941473758060259E-010 )%
 (   6839.3303403465707      ,   2.8288757378512449E-006 )%
 (   6839.3303403465707      ,   4.1514577228489502E-011 )%
 (   11051.313446173872      ,   9.6100204568763055E-007 )%
 (   11051.313446173872      ,   7.0090150283251136E-010 )%
 (   10815.189233624280      ,   6.4847768655957698E-008 )%
 (   10815.189233624280      ,   1.3383074111684014E-011 )%
 (   9632.0608170579872      ,   1.1953979298469758E-006 )%
 (   9632.0608170579872      ,   3.9971130446872899E-011 )%
 (   10394.633922891881      ,   4.0995629564791480E-008 )%
 (   10394.633922891881      ,   1.7572079731382598E-011 )%
 (   8154.5104083059750      ,   1.1002920529404763E-005 )%
 (   8154.5104083059750      ,   1.2686990371627337E-010 )%
 (   12309.368335649096      ,   3.3476229475442982E-007 )%
 (   12309.368335649096      ,   4.6242457527436844E-011 )%
 (   7769.9485566101657      ,   7.7097419872095337E-007 )%
 (   7769.9485566101657      ,   2.0151790187669728E-011 )%
 (   7107.0548841081290      ,   1.1958349112883094E-006 )%
 (   7107.0548841081290      ,   9.8017930345354680E-012 )%
 (   9881.1203219770232      ,   1.8311079207291290E-006 )%
 (   9881.1203219770232      ,   2.7295990491699744E-011 )%
 (   13655.057320494494      ,   2.1063528452570481E-007 )%
 (   13655.057320494494      ,   3.1353343654633177E-011 )%
 (   9218.2026616216190      ,   5.1254093100968137E-008 )%
 (   9218.2026616216190      ,   4.1136330241426880E-011 )%
 (   3413.3640956261715      ,   3.3855192509098468E-008 )%
 (   3413.3640956261715      ,   1.3288546815480696E-011 )%
 (   8227.8300361674828      ,   9.7057673780885461E-009 )%
 (   8227.8300361674828      ,   2.4523472045059999E-011 )%
 (   10268.722345129985      ,   3.8056381308662385E-008 )%
 (   10268.722345129985      ,   3.1649706163487712E-010 )%
 (   11467.754081108933      ,   5.9361910355165828E-008 )%
 (   11467.754081108933      ,   1.0885429087134808E-010 )%
 (   5617.3054348717569      ,   1.7846677548923580E-008 )%
 (   5617.3054348717569      ,   3.8323258107498502E-011 )%
 (   8853.2218563836886      ,   4.5921587462450047E-007 )%
 (   8853.2218563836886      ,   4.1471028895587957E-011 )%
 (   6191.5922698563636      ,   4.9538154970390987E-008 )%
 (   6191.5922698563636      ,   1.7935804641928457E-011 )%
 (   7775.1801100022612      ,   8.9113671611567579E-008 )%
 (   7775.1801100022612      ,   2.3954811420172802E-008 )%
 (   3675.0352202111858      ,   7.8700911846869972E-009 )%
 (   3675.0352202111858      ,   1.2668513925889670E-009 )%
 (   7570.0234824080108      ,   1.2413422137545523E-008 )%
 (   7570.0234824080108      ,   2.7555714821017507E-011 )%
 (   8715.4969638073635      ,   3.1610182810589743E-007 )%
 (   8715.4969638073635      ,   2.8119297275991804E-011 )%
 (   7821.7217084595241      ,   3.0475622426792933E-007 )%
 (   7821.7217084595241      ,   1.9721771863567130E-009 )%
 (   9217.8752984340681      ,   5.6510255081658586E-007 )%
 (   9217.8752984340681      ,   4.5831605207079187E-010 )%
 (   14902.030119942896      ,   2.0851393633945724E-006 )%
 (   14902.030119942896      ,   5.4637331580718351E-011 )%
 (   10825.166373819469      ,   5.9834777465516308E-007 )%
 (   10825.166373819469      ,   2.0356101520950225E-010 )%
 (   13770.507984085065      ,   3.8743503966993015E-007 )%
 (   13770.507984085065      ,   5.6352802695600391E-010 )%
 (   9571.6742130992134      ,   8.1176794450696921E-007 )%
 (   9571.6742130992134      ,   2.2946486943656317E-009 )%
 (   15551.515489217640      ,   3.0700931973785671E-007 )%
 (   15551.515489217640      ,   6.2636028042017812E-009 )%
 (   6970.7432404330211      ,   1.8339985495508017E-008 )%
 (   6970.7432404330211      ,   2.3867847849034545E-011 )%
 (   7984.0463749806368      ,   8.0327262646881391E-008 )%
 (   7984.0463749806368      ,   4.4684199696854066E-012 )%
 (   9898.8311349340893      ,   2.9624266734445547E-007 )%
 (   9898.8311349340893      ,   7.9358591413141618E-011 )%
 (   4391.4590473634998      ,   7.3561188336376291E-008 )%
 (   4391.4590473634998      ,   3.7358548157295675E-010 )%
 (   12943.404831476519      ,   8.3637027248854359E-006 )%
 (   12943.404831476519      ,   2.5041460215627395E-011 )%
 (   15084.615199816744      ,   2.4185677080292625E-007 )%
 (   15084.615199816744      ,   2.6450509968708258E-010 )%
 (   9560.7725771884816      ,   1.6252280981599933E-006 )%
 (   9560.7725771884816      ,   7.6926845544250701E-010 )%
 (   10803.366101339067      ,   1.3183893244670751E-007 )%
 (   10803.366101339067      ,   1.4095274777510482E-010 )%
 (   5741.0442189872983      ,   1.1168214022591871E-007 )%
 (   5741.0442189872983      ,   1.9526201497161846E-010 )%
 (   7863.9278817125241      ,   9.7649612215990542E-008 )%
 (   7863.9278817125241      ,   1.7894030630413951E-010 )%
 (   6709.4523486340740      ,   8.8822297791102070E-008 )%
 (   6709.4523486340740      ,   1.7963641439521123E-010 )%
 (   11561.416914891019      ,   3.8149043716188621E-006 )%
 (   11561.416914891019      ,   3.3463091873891535E-011 )%
 (   3123.9139380196448      ,   2.7197958278180469E-008 )%
 (   3123.9139380196448      ,   3.3351839877668906E-010 )%
 (   8879.6824449934447      ,   1.4268247723203793E-006 )%
 (   8879.6824449934447      ,   1.7982749400974768E-010 )%
 (   6068.2048150442979      ,   4.1816163609458553E-008 )%
 (   6068.2048150442979      ,   1.6965679380655723E-011 )%
 (   3220.5112514720809      ,   2.6078897677928730E-008 )%
 (   3220.5112514720809      ,   4.7990788756099491E-012 )%
 (   9462.4807886907165      ,   9.1821679419194994E-007 )%
 (   9462.4807886907165      ,   2.4634522969560797E-011 )%
 (   7914.7491577620567      ,   3.3123623481492208E-007 )%
 (   7914.7491577620567      ,   2.9450747926631978E-009 )%
 (   8176.9880800405117      ,   1.2874590068139678E-007 )%
 (   8176.9880800405117      ,   2.3045274067768258E-011 )%
 (   11619.503989068946      ,   3.5121112684915278E-008 )%
 (   11619.503989068946      ,   4.4573521248185815E-011 )%
 (   7835.4677906948828      ,   3.3019751727854588E-008 )%
 (   7835.4677906948828      ,   2.7177390893251463E-011 )%
 (   11867.310921916571      ,   1.7122380938798074E-007 )%
 (   11867.310921916571      ,   5.5527598993770817E-011 )%
 (   8280.2805768850285      ,   7.0677828305051217E-008 )%
 (   8280.2805768850285      ,   8.5437649935198650E-011 )%
 (   7839.0969648056516      ,   6.3503411583696179E-008 )%
 (   7839.0969648056516      ,   2.8977512575720244E-011 )%
 (   8911.1752544000792      ,   1.7508153990236380E-006 )%
 (   8911.1752544000792      ,   7.1010308551600545E-009 )%
 (   10479.394580676691      ,   1.5074110189992059E-008 )%
 (   10479.394580676691      ,   4.9298922653352237E-011 )%
 (   11349.390890637378      ,   4.6364632271160101E-007 )%
 (   11349.390890637378      ,   4.1139701427106553E-010 )%
 (   4436.1598353078734      ,   8.6558834724993083E-007 )%
 (   4436.1598353078734      ,   1.6268226394508457E-009 )%
 (   13316.834890817243      ,   9.5515115976513976E-008 )%
 (   13316.834890817243      ,   1.4050325463862022E-008 )%
 (   9047.7655060666002      ,   6.7506161475015513E-007 )%
 (   9047.7655060666002      ,   1.4922716280808710E-010 )%
 (   7497.3227645240677      ,   3.1011717296450526E-008 )%
 (   7497.3227645240677      ,   2.8585676337704982E-010 )%
 (   9296.9388432620508      ,   8.2602580687913605E-007 )%
 (   9296.9388432620508      ,   7.1059257519159136E-009 )%
 (   11387.896577804553      ,   3.9041211414939083E-006 )%
 (   11387.896577804553      ,   8.0007431566881182E-011 )%
 (   7880.9348640597636      ,   7.5420082530161418E-007 )%
 (   7880.9348640597636      ,   1.8777450229934678E-010 )%
 (   16671.832924724702      ,   9.9993051452173724E-007 )%
 (   16671.832924724702      ,   4.6864423785494439E-010 )%
 (   7452.3690324499184      ,   7.9831543910748294E-008 )%
 (   7452.3690324499184      ,   9.3897185124478842E-010 )%
 (   13737.211597935318      ,   1.1427475167881901E-006 )%
 (   13737.211597935318      ,   1.7629420954244810E-010 )%
 (   10603.129210773919      ,   1.7901051685555985E-007 )%
 (   10603.129210773919      ,   3.1699791067546601E-010 )%
 (   11537.525069984067      ,   8.7126304066654293E-009 )%
 (   11537.525069984067      ,   2.1328969884874250E-009 )%
 (   9470.8683649821778      ,   5.1357527363814111E-008 )%
 (   9470.8683649821778      ,   5.0565439686483500E-010 )%
 (   6011.0518002937633      ,   2.6737457507851331E-006 )%
 (   6011.0518002937633      ,   1.2625797410315624E-010 )%
 (   2544.6548154223083      ,   2.5576562233378055E-008 )%
 (   2544.6548154223083      ,   2.8551622513811915E-010 )%
 (   11447.076185767377      ,   5.0177518393451227E-007 )%
 (   11447.076185767377      ,   1.0989939652589289E-010 )%
 (   4554.4959489623661      ,   2.5200031426126567E-008 )%
 (   4554.4959489623661      ,   1.7959488485407989E-011 )%
 (   7562.1805199440341      ,   4.7094876104160475E-007 )%
 (   7562.1805199440341      ,   8.4713032369650754E-010 )%
 (   5350.7550655833602      ,   3.3279561329870086E-007 )%
 (   5350.7550655833602      ,   1.1368752324775585E-010 )%
 (   11392.751910034249      ,   2.2878034624181241E-008 )%
 (   11392.751910034249      ,   3.9010624538989596E-010 )%
 (   9620.5418916852195      ,   9.8544749096130043E-009 )%
 (   9620.5418916852195      ,   2.8742700256163193E-009 )%
 (   12755.166107810990      ,   2.8173090633987041E-008 )%
 (   12755.166107810990      ,   5.5899560078662723E-010 )%
 (   11447.786859326505      ,   1.6137186826153721E-006 )%
 (   11447.786859326505      ,   1.2490147135867715E-009 )%
 (   7683.5863950272997      ,   1.5078623885642954E-006 )%
 (   7683.5863950272997      ,   1.4375678039312638E-010 )%
 (   5818.8884366335406      ,   2.1562715019240869E-007 )%
 (   5818.8884366335406      ,   6.2581724410688885E-011 )%
 (   9322.7776875040672      ,   2.7126828799225855E-007 )%
 (   9322.7776875040672      ,   2.0171402564556929E-010 )%
 (   10795.950330623056      ,   2.1905696344423829E-007 )%
 (   10795.950330623056      ,   5.5686114830276300E-011 )%
 (   11079.996807774436      ,   5.0791779179658476E-009 )%
 (   11079.996807774436      ,   2.0093884053647731E-011 )%
 (   7553.3308285209168      ,   1.7957710213185724E-007 )%
 (   7553.3308285209168      ,   6.0610719909967524E-010 )%
 (   8765.9194213584524      ,   2.9409595778438644E-008 )%
 (   8765.9194213584524      ,   1.5060329121794112E-011 )%
 (   12104.034120761318      ,   1.7210468391769228E-007 )%
 (   12104.034120761318      ,   2.5086025892407374E-010 )%
 (   4911.7833824200688      ,   3.1274274770554628E-008 )%
 (   4911.7833824200688      ,   1.2333191636816793E-011 )%
 (   9616.1893085654992      ,   7.8444223771455008E-007 )%
 (   9616.1893085654992      ,   1.9687059956746290E-009 )%
 (   8143.7423825216038      ,   2.6014038493515933E-007 )%
 (   8143.7423825216038      ,   6.9255027648981927E-011 )%
 (   6188.3689713444446      ,   3.4290444368650808E-007 )%
 (   6188.3689713444446      ,   6.3083280132590923E-011 )%
 (   9902.8201148063963      ,   3.1536777329720900E-007 )%
 (   9902.8201148063963      ,   3.1549139582677459E-011 )%
 (   11477.171489230263      ,   2.9817065978111460E-008 )%
 (   11477.171489230263      ,   3.6867504528036952E-009 )%
 (   8843.3316244510188      ,   3.8045831868147331E-007 )%
 (   8843.3316244510188      ,   2.2446148983652943E-009 )%
 (   12168.798388656642      ,   2.6364741666245547E-007 )%
 (   12168.798388656642      ,   1.4776982537810939E-011 )%
  % K           5 degree          10 norm   100000.00000000000     
 (   113881.19136981473      ,   1.1403613377444400E-004 )%
 (   113881.19136981473      ,   5.8322755331244953E-010 )%
 (   83218.358229198988      ,   2.6172366427113312E-005 )%
 (   83218.358229198988      ,   4.0136850606850047E-008 )%
 (   42216.401659299547      ,   2.2408302834898600E-004 )%
 (   42216.401659299547      ,   1.6146924053497143E-008 )%
 (   114732.26908522929      ,   6.5664973467040064E-005 )%
 (   114732.26908522929      ,   8.8131266824427031E-010 )%
 (   60145.624852934787      ,   1.5601238226376895E-004 )%
 (   60145.624852934787      ,   2.0508117552047639E-009 )%
 (   76696.878547743385      ,   1.4354019224739527E-006 )%
 (   76696.878547743385      ,   1.9665119765332416E-009 )%
 (   98422.573398136490      ,   4.9200973629806720E-006 )%
 (   98422.573398136490      ,   4.2858894928678636E-010 )%
 (   83160.506566272845      ,   7.3103227886503193E-007 )%
 (   83160.506566272845      ,   2.8536570905273162E-010 )%
 (   100676.41110957442      ,   1.2609340905589576E-004 )%
 (   100676.41110957442      ,   6.0844730839034873E-010 )%
 (   58295.746429203486      ,   2.0584196193405101E-004 )%
 (   58295.746429203486      ,   7.6979614531003033E-009 )%
 (   37471.328592820326      ,   5.7322536562918731E-004 )%
 (   37471.328592820326      ,   8.6083674011632688E-010 )%
 (   90135.163332468670      ,   1.7869362265033217E-006 )%
 (   90135.163332468670      ,   4.7463686148906217E-009 )%
 (   45114.130718550135      ,   1.1201911712251689E-005 )%
 (   45114.130718550135      ,   4.1916238085535798E-009 )%
 (   53337.112674036900      ,   2.0970598271240278E-005 )%
 (   53337.112674036900      ,   1.4007014139278856E-010 )%
 (   95857.930591021519      ,   1.9966189405387497E-004 )%
 (   95857.930591021519      ,   2.2784089516704852E-010 )%
 (   106767.60380482157      ,   9.6779922477017628E-005 )%
 (   106767.60380482157      ,   1.9503628679089475E-010 )%
 (   74001.756531253079      ,   6.7034729492059322E-004 )%
 (   74001.756531253079      ,   1.7054328217023002E-009 )%
 (   92175.793480289518      ,   1.2024148972976609E-005 )%
 (   92175.793480289518      ,   1.4850066461455480E-009 )%
 (   77246.628701414709      ,   9.9970119061621693E-005 )%
 (   77246.628701414709      ,   2.4259808518907965E-010 )%
 (   87286.234475025994      ,   3.7471594877380222E-004 )%
 (   87286.234475025994      ,   5.0195311826681441E-010 )%
 (   84679.878088209589      ,   1.8360777359710687E-005 )%
 (   84679.878088209589      ,   7.3921927860222719E-007 )%
 (   89007.035745389294      ,   4.7686761028313627E-005 )%
 (   89007.035745389294      ,   4.6464367264052442E-008 )%
 (   71149.513502942398      ,   8.7067131909934810E-005 )%
 (   71149.513502942398      ,   3.0646819974915347E-009 )%
 (   75046.898170505781      ,   1.8447817918205676E-003 )%
 (   75046.898170505781      ,   1.0817474878484969E-009 )%
 (   101510.46066566141      ,   7.5867979844480317E-005 )%
 (   101510.46066566141      ,   1.1509590929179679E-007 )%
 (   28961.297789950208      ,   2.7957537054422233E-006 )%
 (   28961.297789950208      ,   4.8518648788054152E-009 )%
 (   92560.334805459686      ,   4.5451688821085859E-007 )%
 (   92560.334805459686      ,   7.3796476806068688E-009 )%
 (   76468.529750588321      ,   2.4290789035135636E-004 )%
 (   76468.529750588321      ,   3.7954543910606385E-010 )%
 (   91843.699962164872      ,   8.7909897506923722E-005 )%
 (   91843.699962164872      ,   2.3617943192419235E-009 )%
 (   27159.916913861867      ,   6.9314965968701275E-005 )%
 (   27159.916913861867      ,   2.3936210883096838E-008 )%
 (   84849.575160484426      ,   4.6340499432894469E-006 )%
 (   84849.575160484426      ,   3.5194769200167214E-010 )%
 (   70625.342696311738      ,   1.6047964822519503E-003 )%
 (   70625.342696311738      ,   5.4351919295991405E-010 )%
 (   22438.348848310619      ,   1.0189462176927524E-005 )%
 (   22438.348848310619      ,   2.3011208943712190E-008 )%
 (   32475.169069099855      ,   3.2661443914410579E-005 )%
 (   32475.169069099855      ,   4.1205731948813590E-009 )%
 (   135764.53241348683      ,   7.2268511343161569E-006 )%
 (   135764.53241348683      ,   7.8310792494886779E-010 )%
 (   74620.455972767246      ,   1.9105561187493820E-004 )%
 (   74620.455972767246      ,   1.4849767091968784E-007 )%
 (   34496.806186899943      ,   3.6517057931155017E-007 )%
 (   34496.806186899943      ,   2.9884739787821763E-010 )%
 (   119153.47156438569      ,   1.0613960954004135E-003 )%
 (   119153.47156438569      ,   1.5876585037655119E-007 )%
 (   97257.287842170306      ,   9.4736946402953533E-006 )%
 (   97257.287842170306      ,   1.1013933362697304E-009 )%
 (   62674.834324303585      ,   2.0982238662789140E-005 )%
 (   62674.834324303585      ,   1.4383582044050439E-009 )%
 (   56830.105880656898      ,   2.6179378423343965E-004 )%
 (   56830.105880656898      ,   9.6682921996916839E-010 )%
 (   86063.912681920032      ,   2.0341969423197503E-006 )%
 (   86063.912681920032      ,   1.5614794981285245E-010 )%
 (   102545.27712479731      ,   1.7902023348894335E-004 )%
 (   102545.27712479731      ,   9.9759951285283906E-010 )%
 (   104143.53916959016      ,   2.8339787711003475E-007 )%
 (   104143.53916959016      ,   8.2579643170075915E-009 )%
 (   74185.439346226573      ,   2.3750183473207204E-003 )%
 (   74185.439346226573      ,   6.5568818163859111E-009 )%
 (   37292.328881516441      ,   6.3123523035046156E-007 )%
 (   37292.328881516441      ,   5.1782147215743760E-007 )%
 (   73990.559936573060      ,   1.9884107560318355E-004 )%
 (   73990.559936573060      ,   1.5717023739072534E-010 )%
 (   51231.688692418327      ,   2.2549043525512295E-006 )%
 (   51231.688692418327      ,   3.1465811214338313E-009 )%
 (   89019.736474554142      ,   4.3186191901901667E-004 )%
 (   89019.736474554142      ,   1.8958528427511482E-009 )%
 (   53743.088007023674      ,   2.9791293733485675E-005 )%
 (   53743.088007023674      ,   2.6597898262575788E-008 )%
 (   43958.078015554893      ,   2.9050518042520046E-006 )%
 (   43958.078015554893      ,   2.4386044786942029E-007 )%
 (   42407.587614247394      ,   4.0058067415526649E-006 )%
 (   42407.587614247394      ,   6.7993873488119151E-010 )%
 (   111523.63625976859      ,   2.1443920058072481E-003 )%
 (   111523.63625976859      ,   3.7898757969495931E-008 )%
 (   83506.088598257571      ,   1.7801030406480822E-005 )%
 (   83506.088598257571      ,   9.6964828465572119E-010 )%
 (   96279.309592671052      ,   3.3611455912358091E-006 )%
 (   96279.309592671052      ,   7.5781114810857817E-009 )%
 (   83401.769277168714      ,   9.6403799065337851E-007 )%
 (   83401.769277168714      ,   5.0684395045362212E-010 )%
 (   59066.554354547967      ,   2.5272634837624867E-005 )%
 (   59066.554354547967      ,   9.7771083524378370E-008 )%
 (   80485.778337533309      ,   2.7666742178837504E-005 )%
 (   80485.778337533309      ,   1.1471153488827675E-009 )%
 (   83832.425453074306      ,   1.7300304281486364E-005 )%
 (   83832.425453074306      ,   1.3924373729695976E-010 )%
 (   54764.499296797818      ,   1.6774226742892034E-004 )%
 (   54764.499296797818      ,   3.3776728081672701E-008 )%
 (   99241.372360185429      ,   2.7413578107398703E-005 )%
 (   99241.372360185429      ,   7.2249884134824462E-008 )%
 (   90810.224605594543      ,   5.2096157676359347E-006 )%
 (   90810.224605594543      ,   2.2494584370533493E-009 )%
 (   103650.22772764695      ,   1.7314061779650565E-003 )%
 (   103650.22772764695      ,   2.1856445025912220E-008 )%
 (   83103.405247823030      ,   3.2421105629904385E-004 )%
 (   83103.405247823030      ,   6.3257202294654183E-009 )%
 (   88641.045594984345      ,   3.5176002534862532E-006 )%
 (   88641.045594984345      ,   3.6468619092455900E-010 )%
 (   43867.130078060298      ,   2.7108885030360320E-005 )%
 (   43867.130078060298      ,   3.3165438273007216E-009 )%
 (   106770.97542456037      ,   4.5949186185854300E-004 )%
 (   106770.97542456037      ,   7.1885018409437726E-009 )%
 (   59117.251391546713      ,   3.1042695103985288E-005 )%
 (   59117.251391546713      ,   1.5211830104140887E-008 )%
 (   63354.450482442699      ,   1.3614069628106648E-006 )%
 (   63354.450482442699      ,   7.5972465985308409E-008 )%
 (   65993.602351041991      ,   2.1437176945252688E-004 )%
 (   65993.602351041991      ,   2.2181471934970619E-009 )%
 (   69129.408505214960      ,   1.7565085418681332E-006 )%
 (   69129.408505214960      ,   2.2593850174168743E-009 )%
 (   106537.12372274164      ,   5.1371563677650109E-006 )%
 (   106537.12372274164      ,   6.3420512788209872E-009 )%
 (   58991.417093678516      ,   1.0132784840674861E-004 )%
 (   58991.417093678516      ,   1.2913503529973281E-008 )%
 (   56612.183895808434      ,   1.6484673736858055E-005 )%
 (   56612.183895808434      ,   3.4748687668816905E-007 )%
 (   68364.130601242970      ,   1.8095077528626787E-005 )%
 (   68364.130601242970      ,   4.8625541138950134E-009 )%
 (   74860.893479738530      ,   1.1412808926272936E-003 )%
 (   74860.893479738530      ,   1.7110579921104151E-010 )%
 (   44014.261342346836      ,   9.6504809093628497E-006 )%
 (   44014.261342346836      ,   7.7811482611078497E-010 )%
 (   88324.909261561304      ,   9.2794976326386781E-005 )%
 (   88324.909261561304      ,   2.0941703709602296E-008 )%
 (   146579.86294405436      ,   1.3631629043412427E-003 )%
 (   146579.86294405436      ,   5.4113933566001710E-009 )%
 (   61399.236532170573      ,   5.1151679835709641E-004 )%
 (   61399.236532170573      ,   1.5209956740127930E-007 )%
 (   53495.164710688514      ,   5.0114024073492710E-007 )%
 (   53495.164710688514      ,   3.8730058534370470E-008 )%
 (   101275.00886706164      ,   2.8922356625213090E-003 )%
 (   101275.00886706164      ,   2.4931716527411655E-010 )%
 (   85697.535357885572      ,   1.9079476115753255E-006 )%
 (   85697.535357885572      ,   1.2765722944254007E-007 )%
 (   94144.134304031948      ,   1.8866991323844165E-005 )%
 (   94144.134304031948      ,   7.3062554403673184E-010 )%
 (   72232.275584271032      ,   6.4948124304238888E-006 )%
 (   72232.275584271032      ,   2.1472150568700508E-008 )%
 (   63950.500740955540      ,   8.8034880368581777E-005 )%
 (   63950.500740955540      ,   2.6736784979462807E-009 )%
 (   110894.31089031152      ,   3.8216423654120994E-007 )%
 (   110894.31089031152      ,   1.5312680788625220E-009 )%
 (   108938.51234494144      ,   1.6342730830637145E-006 )%
 (   108938.51234494144      ,   1.1124501996736988E-009 )%
 (   37772.681615786634      ,   6.2310494323159274E-004 )%
 (   37772.681615786634      ,   8.5307174404882639E-009 )%
 (   68513.651602127487      ,   3.7924118600259443E-006 )%
 (   68513.651602127487      ,   4.0950256073251710E-009 )%
 (   83889.169439411431      ,   2.1121164949525731E-005 )%
 (   83889.169439411431      ,   9.7152611768274527E-010 )%
 (   41563.197963476545      ,   1.0743602968738619E-006 )%
 (   41563.197963476545      ,   6.1722467712091643E-011 )%
 (   49483.799352893162      ,   3.0759468048733245E-004 )%
 (   49483.799352893162      ,   8.5911034948548719E-008 )%
 (   99369.770037042981      ,   5.9216954797232863E-006 )%
 (   99369.770037042981      ,   6.0699101376412647E-010 )%
 (   74571.368633800666      ,   2.9348748242797684E-004 )%
 (   74571.368633800666      ,   7.3793628634270504E-010 )%
 (   54446.975348973247      ,   3.8879824979318703E-006 )%
 (   54446.975348973247      ,   4.4978303556017152E-011 )%
 (   33028.853684220412      ,   1.6876164983089090E-006 )%
 (   33028.853684220412      ,   2.2743228420450966E-010 )%
 (   74406.119018113823      ,   1.2417550416653325E-006 )%
 (   74406.119018113823      ,   4.1480947806862554E-008 )%
 (   81154.754497887887      ,   2.2264718453612287E-006 )%
 (   81154.754497887887      ,   4.1549292764960827E-009 )%
 (   106765.11440556844      ,   5.7128406360431785E-006 )%
 (   106765.11440556844      ,   1.1063464091848641E-009 )%
  % K           5 degree          10 norm   1000000.0000000000     
 (   932874.58926382952      ,   1.1624514595475519E-004 )%
 (   932874.58926382952      ,   2.0235594260454883E-005 )%
 (   866609.08871368365      ,   3.1858052532013690E-003 )%
 (   866609.08871368365      ,   5.9171649290437565E-008 )%
 (   580411.50568132463      ,   1.6495624480172960E-003 )%
 (   580411.50568132463      ,   8.1940977927378788E-009 )%
 (   405737.30469166877      ,  0.14412324947076033      )%
 (   405737.30469166877      ,   1.8629622233524540E-007 )%
 (   740776.68164074759      ,   1.4357410115954008E-002 )%
 (   740776.68164074759      ,   2.6619896672534400E-009 )%
 (   657263.92668270238      ,   1.2831895043035747E-003 )%
 (   657263.92668270238      ,   6.6059573603483043E-009 )%
 (   406194.93674477871      ,   4.4503322467131692E-002 )%
 (   406194.93674477871      ,   6.0084204826683517E-007 )%
 (   372189.45481411932      ,   1.5446070135876147E-003 )%
 (   372189.45481411932      ,   2.3258504499940419E-008 )%
 (   1291292.5370302110      ,   1.5391589665948906E-004 )%
 (   1291292.5370302110      ,   3.6845885317856331E-006 )%
 (   584046.24528839614      ,   8.1087055741280042E-002 )%
 (   584046.24528839614      ,   2.4769658294475452E-007 )%
 (   839957.65010205156      ,   8.7699721620782629E-004 )%
 (   839957.65010205156      ,   4.7942442146182210E-009 )%
 (   706555.06609306973      ,   1.3846465549118484E-005 )%
 (   706555.06609306973      ,   9.7382161501348130E-010 )%
 (   967636.98327036097      ,   8.2891458849537733E-002 )%
 (   967636.98327036097      ,   3.5709458107643030E-009 )%
 (   564925.14206899935      ,   2.0298465112929476E-004 )%
 (   564925.14206899935      ,   3.5217900566074283E-007 )%
 (   1395671.6537118664      ,  0.97601410674915601      )%
 (   1395671.6537118664      ,   6.9024353530715911E-008 )%
 (   693204.10560150491      ,   1.6820845508137159E-005 )%
 (   693204.10560150491      ,   1.4723134182039433E-006 )%
 (   616567.87399035436      ,   2.2659922353745022E-002 )%
 (   616567.87399035436      ,   6.4098022154173699E-007 )%
 (   926324.83729174652      ,   3.5097181135035051E-005 )%
 (   926324.83729174652      ,   1.3294733820457880E-005 )%
 (   969935.11838664103      ,   2.6818489397998361E-002 )%
 (   969935.11838664103      ,   2.4489211627346012E-008 )%
 (   853460.41495292704      ,   1.2522928768051778E-004 )%
 (   853460.41495292704      ,   5.8629451861532721E-007 )%
 (   1013867.2256783948      ,  0.62836633003376630      )%
 (   1013867.2256783948      ,   2.4176712425730993E-006 )%
 (   494595.12547549204      ,   1.3059760956418925E-002 )%
 (   494595.12547549204      ,   3.5911467574840719E-008 )%
 (   928836.81707939296      ,   7.0055866078153978E-002 )%
 (   928836.81707939296      ,   3.1823095595636958E-006 )%
 (   442502.67297650792      ,  0.14444306440767832      )%
 (   442502.67297650792      ,   9.6244476087386580E-010 )%
 (   769152.20331763860      ,   1.1062405523741392      )%
 (   769152.20331763860      ,   1.8851976382582098E-009 )%
 (   284358.70471680502      ,   1.8681388486188239E-005 )%
 (   284358.70471680502      ,   2.3859931773052661E-008 )%
 (   579096.63792158209      ,  0.82434457212096590      )%
 (   579096.63792158209      ,   8.4951351560161752E-007 )%
 (   329543.73363376799      ,   3.6756051058783692E-003 )%
 (   329543.73363376799      ,   9.8173456208076358E-008 )%
 (   822032.42034576356      ,   5.0547125154133520E-003 )%
 (   822032.42034576356      ,   8.1034966921953841E-006 )%
 (   713571.93961448711      ,   6.7697352478676585E-003 )%
 (   713571.93961448711      ,   1.4922357757277793E-008 )%
 (   908294.09924345615      ,   1.6001592733798826E-002 )%
 (   908294.09924345615      ,   7.2911871751561845E-008 )%
 (   695000.76007291907      ,  0.28603189105815363      )%
 (   695000.76007291907      ,   2.5460060355647768E-009 )%
 (   578166.90554158832      ,   5.2058194113902446E-004 )%
 (   578166.90554158832      ,   1.9620466222004992E-008 )%
 (   786021.89849113312      ,   1.4236099325541567E-004 )%
 (   786021.89849113312      ,   1.3035334985067299E-007 )%
 (   737017.73356801050      ,   5.3629952341275374E-003 )%
 (   737017.73356801050      ,   1.3616640571349069E-008 )%
 (   947429.59066201025      ,   4.0966991952237468E-004 )%
 (   947429.59066201025      ,   1.0472311639368318E-006 )%
 (   218773.40717429997      ,   5.7026129942741354E-003 )%
 (   218773.40717429997      ,   1.1958592064079612E-007 )%
 (   1010108.1503189373      ,   2.0968114029094320E-003 )%
 (   1010108.1503189373      ,   1.1285825938430294E-007 )%
 (   1127085.5602013662      ,  0.12110768322732400      )%
 (   1127085.5602013662      ,   5.7665479961687934E-007 )%
 (   616498.11167850264      ,   8.3063112784257959E-004 )%
 (   616498.11167850264      ,   1.1399312369221694E-007 )%
 (   659718.20579225826      ,   2.1147572838927920E-002 )%
 (   659718.20579225826      ,   1.0205271537759575E-006 )%
 (   349544.87637021526      ,   6.6006456447362485E-002 )%
 (   349544.87637021526      ,   2.0935459705787229E-005 )%
 (   813785.53094760387      ,   2.8949355113099321E-002 )%
 (   813785.53094760387      ,   1.4572894784416315E-008 )%
 (   1081068.7653840000      ,   4.0127532575870142E-003 )%
 (   1081068.7653840000      ,   1.0381240540410413E-008 )%
 (   586239.12270541291      ,   1.9076175516036001E-004 )%
 (   586239.12270541291      ,   1.0799294202440247E-006 )%
 (   559803.34193645627      ,   3.6812115200775548E-002 )%
 (   559803.34193645627      ,   1.0459178619820454E-007 )%
 (   674177.11129378446      ,   5.3250085998550058E-002 )%
 (   674177.11129378446      ,   1.1692372318958663E-007 )%
 (   571896.44447954244      ,  0.18716960571738714      )%
 (   571896.44447954244      ,   4.0347108143142168E-008 )%
 (   500880.74337208073      ,   9.5336758640313275E-003 )%
 (   500880.74337208073      ,   3.5981266194746668E-009 )%
 (   993260.84235904296      ,   3.7214109295747616E-002 )%
 (   993260.84235904296      ,   3.3539808929639287E-007 )%
 (   410639.53493392520      ,   2.6126102066592848E-003 )%
 (   410639.53493392520      ,   3.2108438494037183E-007 )%
 (   945727.80152972694      ,   1.9344562927250220E-005 )%
 (   945727.80152972694      ,   1.3025776400437264E-008 )%
 (   735980.20631028293      ,   4.3654385388968082E-004 )%
 (   735980.20631028293      ,   2.4677450433652827E-007 )%
 (   886474.13402173040      ,   8.2946725700058770E-003 )%
 (   886474.13402173040      ,   3.3780690672032845E-009 )%
 (   629401.39155420591      ,  0.10817421827074737      )%
 (   629401.39155420591      ,   4.4585763784043303E-009 )%
 (   1120785.7856786519      ,  0.10677877397623595      )%
 (   1120785.7856786519      ,   2.6971331759874521E-007 )%
 (   494429.84598298627      ,   6.9156259000000928E-002 )%
 (   494429.84598298627      ,   9.6236850751955645E-009 )%
 (   934803.81378880423      ,   5.4302324990342680E-003 )%
 (   934803.81378880423      ,   1.0741305657987633E-006 )%
 (   964195.99465325405      ,   4.4259466939756660E-003 )%
 (   964195.99465325405      ,   2.8870562602207009E-009 )%
 (   745613.24997267558      ,   1.5439789686240955E-004 )%
 (   745613.24997267558      ,   1.3163835378613211E-007 )%
 (   488283.69956878800      ,   2.2714570965255605E-005 )%
 (   488283.69956878800      ,   3.8613489772179054E-008 )%
 (   485943.65623361967      ,   6.3895613842733151E-005 )%
 (   485943.65623361967      ,   2.8529878488363114E-009 )%
 (   1320890.0912292590      ,   2.4352298191405839E-004 )%
 (   1320890.0912292590      ,   4.2032958702447543E-007 )%
 (   987595.72542668751      ,   2.4836703180852958E-003 )%
 (   987595.72542668751      ,   4.4704750073985005E-006 )%
 (   782453.01786809659      ,   2.9478139609482451E-003 )%
 (   782453.01786809659      ,   1.1921472036719274E-007 )%
 (   885303.48628666706      ,  0.84161923048677734      )%
 (   885303.48628666706      ,   1.8777146437144956E-009 )%
 (   1294715.8044102329      ,   8.9408986748262947E-003 )%
 (   1294715.8044102329      ,   1.0348272763475192E-007 )%
 (   862684.23322720698      ,  0.36320689632346209      )%
 (   862684.23322720698      ,   3.6611122512457099E-009 )%
 (   727741.95936072187      ,   3.4356671023966401E-003 )%
 (   727741.95936072187      ,   2.6168209923378903E-006 )%
 (   155718.69624769816      ,   1.9183773832522162E-005 )%
 (   155718.69624769816      ,   2.9285935013480864E-009 )%
 (   214930.88054650818      ,   1.2339587305065609E-003 )%
 (   214930.88054650818      ,   2.9913964116928836E-010 )%
 (   1215923.1380440088      ,  0.19495942557404736      )%
 (   1215923.1380440088      ,   5.5257831626617663E-007 )%
 (   72850.204392602769      ,   1.6711219824462140E-002 )%
 (   72850.204392602769      ,   5.9973740856757214E-010 )%
 (   530537.86348489730      ,   9.5986253306083302E-003 )%
 (   530537.86348489730      ,   1.4986302569845902E-009 )%
 (   1281726.9813866336      ,  0.28170850935967562      )%
 (   1281726.9813866336      ,   5.8978309308722473E-007 )%
 (   261760.88667386162      ,   4.7515454100287471E-002 )%
 (   261760.88667386162      ,   4.4567034640740358E-008 )%
 (   1286554.3631501542      ,   4.6300500272225108E-004 )%
 (   1286554.3631501542      ,   3.5707649326090526E-007 )%
 (   646459.50437954208      ,   3.5077579236394256E-003 )%
 (   646459.50437954208      ,   4.4223908860065181E-008 )%
 (   875399.06174761360      ,   4.5507861709323536E-003 )%
 (   875399.06174761360      ,   2.0918574091670304E-007 )%
 (   337903.57729294762      ,   2.0618545593569508E-002 )%
 (   337903.57729294762      ,   4.8524855512998686E-006 )%
 (   821178.19792691106      ,   6.2355792188686756E-003 )%
 (   821178.19792691106      ,   2.3730097147824318E-008 )%
 (   566578.99788896367      ,   4.6670915657430749E-005 )%
 (   566578.99788896367      ,   5.0047820559143099E-009 )%
 (   480550.76094535523      ,  0.13665444594483803      )%
 (   480550.76094535523      ,   1.5100288435440900E-006 )%
 (   742842.28848255437      ,   6.9802300856285204E-003 )%
 (   742842.28848255437      ,   6.2032303395443051E-007 )%
 (   340809.45912090561      ,  0.15509211595975189      )%
 (   340809.45912090561      ,   1.5547746070634928E-008 )%
 (   458879.32641004509      ,   6.6192920873964873E-004 )%
 (   458879.32641004509      ,   2.5595225300076506E-005 )%
 (   669667.28924289334      ,  0.27081596080103343      )%
 (   669667.28924289334      ,   1.4676194581882823E-006 )%
 (   776779.65188252425      ,   1.4247456555415828E-002 )%
 (   776779.65188252425      ,   4.3178145890388302E-009 )%
 (   775495.98428976117      ,   3.2317932180839396E-006 )%
 (   775495.98428976117      ,   3.3268808566743974E-009 )%
 (   795306.95921542344      ,   2.3853548188730042E-003 )%
 (   795306.95921542344      ,   3.2628969981896892E-008 )%
 (   254893.77023354438      ,   3.8503721766330627E-003 )%
 (   254893.77023354438      ,   1.0881752830488344E-008 )%
 (   747277.01740771160      ,   1.7895634739177946E-004 )%
 (   747277.01740771160      ,   7.7230650634905380E-007 )%
 (   919630.94499992358      ,  0.10398531838690302      )%
 (   919630.94499992358      ,   2.2673587951175921E-006 )%
 (   803150.01146645017      ,   3.8551344653360922E-004 )%
 (   803150.01146645017      ,   1.7976261433572664E-007 )%
 (   800916.02157069766      ,   2.6930103667078876E-003 )%
 (   800916.02157069766      ,   4.8984582552130214E-007 )%
 (   985743.76708889380      ,  0.10118354897959449      )%
 (   985743.76708889380      ,   6.3629587533925900E-008 )%
 (   616978.59941489727      ,   2.6510963298697522E-005 )%
 (   616978.59941489727      ,   2.6468361958444040E-008 )%
 (   906712.93755982735      ,   5.2762116889465867E-002 )%
 (   906712.93755982735      ,   7.1051424114884916E-005 )%
 (   749484.94176711782      ,   1.8002501334918077E-002 )%
 (   749484.94176711782      ,   2.5263155556559221E-009 )%
 (   143992.00194100739      ,   1.3002904974330194E-004 )%
 (   143992.00194100739      ,   2.7955504054573361E-009 )%
  % K           5 degree          10 norm   10000000.000000000     
 (   5111691.4389801510      ,   9.1905730103020878E-003 )%
 (   5111691.4389801510      ,   1.4427480301582674E-007 )%
 (   7665628.1213640114      ,   9.7930731642376328E-004 )%
 (   7665628.1213640114      ,   2.4051946720695435E-006 )%
 (   6453839.9942494165      ,   8.5000976019125893      )%
 (   6453839.9942494165      ,   2.4609322318691555E-006 )%
 (   6233937.2360511590      ,  0.14561448491476492      )%
 (   6233937.2360511590      ,   1.8979115468364636E-007 )%
 (   2209879.3727013743      ,  0.68002817136233318      )%
 (   2209879.3727013743      ,   1.0566446227754195E-005 )%
 (   2310247.3624376617      ,  0.14022961640141013      )%
 (   2310247.3624376617      ,   1.7363240707719059E-005 )%
 (   2782274.1493825158      ,   3.6138616642324584E-003 )%
 (   2782274.1493825158      ,   1.5239970988480811E-006 )%
 (   9129606.0942710284      ,   1.1195949458809304      )%
 (   9129606.0942710284      ,   4.2444931412932058E-008 )%
 (   4336006.9333400130      ,  0.42852183835497448      )%
 (   4336006.9333400130      ,   1.7236063539061759E-006 )%
 (   2190417.2439821814      ,   7.5698622436328700      )%
 (   2190417.2439821814      ,   3.0381329742602363E-008 )%
 (   6937872.5897593470      ,   90.819824797489900      )%
 (   6937872.5897593470      ,   6.1573335317760169E-006 )%
 (   6658663.9219216732      ,   39.635556246131870      )%
 (   6658663.9219216732      ,   4.8424047407901952E-007 )%
 (   3043148.0395467756      ,   22.137758342653555      )%
 (   3043148.0395467756      ,   4.9345748893542699E-006 )%
 (   6914697.4427222172      ,  0.20234736704452361      )%
 (   6914697.4427222172      ,   5.6046016286611104E-004 )%
 (   7500281.3624035101      ,  0.20791353274194976      )%
 (   7500281.3624035101      ,   5.4171222335680904E-006 )%
 (   6959519.8523294339      ,   1.3250908977384721E-002 )%
 (   6959519.8523294339      ,   1.6492512516486594E-007 )%
 (   6432267.8490011832      ,   1.6476650179431518      )%
 (   6432267.8490011832      ,   2.1992472186475978E-004 )%
 (   7543118.3287677914      ,   1329.1589912900058      )%
 (   7543118.3287677914      ,   1.7758847495241513E-004 )%
 (   4774755.9152650889      ,   15.638331378933016      )%
 (   4774755.9152650889      ,   1.7546636948368797E-008 )%
 (   3801840.9232821078      ,   9.2802240960537352E-002 )%
 (   3801840.9232821078      ,   7.1895517984522184E-007 )%
 (   3207655.5006168634      ,   10.208566327223865      )%
 (   3207655.5006168634      ,   1.7342057093298180E-008 )%
 (   4735505.9858682649      ,   3.1250597988304464E-002 )%
 (   4735505.9858682649      ,   5.6062308176181101E-008 )%
 (   3227501.7825755347      ,   1.4083395272824999E-002 )%
 (   3227501.7825755347      ,   3.6569048475106355E-006 )%
 (   5039341.0419115517      ,   9.7666577113090618E-003 )%
 (   5039341.0419115517      ,   2.4076829243884528E-009 )%
 (   6233169.7971632993      ,   8.5535708322873744E-003 )%
 (   6233169.7971632993      ,   4.0144439302856405E-003 )%
 (   1145713.4313783194      ,   2.7371703066006683      )%
 (   1145713.4313783194      ,   2.1821966636888168E-006 )%
 (   5832335.4675640920      ,   3.0897864840776275      )%
 (   5832335.4675640920      ,   6.1793857535702283E-008 )%
 (   3076214.8709032852      ,   2.3614393754627157E-002 )%
 (   3076214.8709032852      ,   1.2809470086052327E-008 )%
 (   12108567.700322408      ,   1.1052088352135789      )%
 (   12108567.700322408      ,   7.1057034643877034E-006 )%
 (   6074746.2757565938      ,   854.85469554326107      )%
 (   6074746.2757565938      ,   2.1592105822227567E-005 )%
 (   1360991.9716055272      ,  0.66798041945770370      )%
 (   1360991.9716055272      ,   3.4306074702805808E-008 )%
 (   7232189.7209244007      ,   61.322375685122395      )%
 (   7232189.7209244007      ,   5.3289768177134523E-005 )%
 (   8314259.7852743203      ,  0.95588209200310481      )%
 (   8314259.7852743203      ,   3.6907972564343456E-008 )%
 (   11067398.432275353      ,   116.38444479410153      )%
 (   11067398.432275353      ,   1.3320584627743835E-004 )%
 (   5766234.1605521999      ,   1.1634175374384743      )%
 (   5766234.1605521999      ,   5.8166985394640690E-008 )%
 (   3576857.8452372616      ,   4.5197237975174449      )%
 (   3576857.8452372616      ,   3.9975794044607976E-007 )%
 (   8081885.9889402622      ,   7.2074929975746915E-003 )%
 (   8081885.9889402622      ,   7.9671285418564844E-005 )%
 (   4985075.5488022882      ,  0.72473849710867588      )%
 (   4985075.5488022882      ,   1.5054154569627028E-004 )%
 (   3952697.2190868612      ,   1.4511331194753053E-002 )%
 (   3952697.2190868612      ,   3.4190027860940981E-004 )%
 (   4514037.0609728741      ,   1.7970881346637647E-002 )%
 (   4514037.0609728741      ,   7.3914478259055097E-008 )%
 (   6336805.5847528549      ,   122.38234108771459      )%
 (   6336805.5847528549      ,   6.6980250093607200E-005 )%
 (   7632226.5703993496      ,   6.7632559931154210E-005 )%
 (   7632226.5703993496      ,   2.5739310106297232E-007 )%
 (   7542943.1800228292      ,   74.913880544377122      )%
 (   7542943.1800228292      ,   1.6672635793727987E-007 )%
 (   7418204.4227347821      ,   1.3755874112322000      )%
 (   7418204.4227347821      ,   2.8718255174947550E-007 )%
 (   7515710.3125866475      ,   1.9554229181070142      )%
 (   7515710.3125866475      ,   1.3158687507317779E-006 )%
 (   1633751.5890085555      ,   1.8643797087268116E-002 )%
 (   1633751.5890085555      ,   3.5567244405216307E-005 )%
 (   6121419.6596895102      ,   311.60776025455021      )%
 (   6121419.6596895102      ,   2.9170030878401759E-006 )%
 (   8288216.9764836868      ,  0.13158266540838787      )%
 (   8288216.9764836868      ,   3.4365380475064808E-007 )%
 (   8301405.3930928176      ,   4.7947787992927324      )%
 (   8301405.3930928176      ,   1.5445228931513789E-004 )%
 (   5044572.4669408360      ,   352.71163599318476      )%
 (   5044572.4669408360      ,   6.9805722767690584E-008 )%
 (   8225251.8702042904      ,   4.6471851768784092      )%
 (   8225251.8702042904      ,   3.9392578256689065E-007 )%
 (   6565737.6577583626      ,   9.5249643963496844      )%
 (   6565737.6577583626      ,   4.9889931846239341E-004 )%
 (   3930212.1318516913      ,  0.30708277855292437      )%
 (   3930212.1318516913      ,   1.4666716334003618E-006 )%
 (   4944931.1609711163      ,   51.045844558068609      )%
 (   4944931.1609711163      ,   1.3103275216835172E-008 )%
 (   5045522.9389751749      ,   529.68235400618585      )%
 (   5045522.9389751749      ,   4.7485036261093058E-008 )%
 (   6294346.6762645859      ,   1.8764989626860785E-002 )%
 (   6294346.6762645859      ,   4.4363848563830257E-004 )%
 (   8581174.9424228352      ,   47.403509170514113      )%
 (   8581174.9424228352      ,   1.7048566926776861E-003 )%
 (   13998540.195144158      ,   39.142617695769019      )%
 (   13998540.195144158      ,   2.3741116586431436E-006 )%
 (   4768613.7437103866      ,   69.538707694876592      )%
 (   4768613.7437103866      ,   2.4975157450775123E-008 )%
 (   7854559.5339032980      ,   323.44118591896449      )%
 (   7854559.5339032980      ,   3.6720331445402678E-006 )%
 (   7847383.6012546895      ,   3.1789259876975388E-002 )%
 (   7847383.6012546895      ,   1.0790337824340051E-004 )%
 (   7485089.1368168481      ,   23.346417573395993      )%
 (   7485089.1368168481      ,   3.5283664042634865E-005 )%
 (   1355896.7821859098      ,  0.25588236305658946      )%
 (   1355896.7821859098      ,   2.0265991437857266E-007 )%
 (   2983339.3274702034      ,   20.577191296658835      )%
 (   2983339.3274702034      ,   1.4133539223871885E-006 )%
 (   11107256.602648517      ,   963.00396684441921      )%
 (   11107256.602648517      ,   7.0211270659484463E-006 )%
 (   9129479.0164128393      ,   5.9678671466056237      )%
 (   9129479.0164128393      ,   6.8377736568218288E-004 )%
 (   8815215.9778807107      ,   4.3753137023464318E-002 )%
 (   8815215.9778807107      ,   3.3365363272859415E-005 )%
 (   5290607.8013191707      ,   144.13023611767983      )%
 (   5290607.8013191707      ,   2.6605427721770226E-006 )%
 (   10667139.375650316      ,   86.159301930211910      )%
 (   10667139.375650316      ,   2.3802285945220270E-007 )%
 (   6211327.6548889447      ,   9.2416623643879436      )%
 (   6211327.6548889447      ,   9.3148135060146941E-007 )%
 (   2895634.7668504012      ,   5.6617889411621700      )%
 (   2895634.7668504012      ,   7.1981039254157898E-004 )%
 (   5933495.0784133663      ,   17.934401600946668      )%
 (   5933495.0784133663      ,   2.2136684401995272E-008 )%
 (   6699618.5848445753      ,  0.50492239051725574      )%
 (   6699618.5848445753      ,   2.3359721068350534E-005 )%
 (   9367937.1158092767      ,   71.231975995966636      )%
 (   9367937.1158092767      ,   1.1197183596547915E-006 )%
 (   5425359.8398139840      ,   1.1957945660681304E-002 )%
 (   5425359.8398139840      ,   2.1892458097628642E-008 )%
 (   11376216.643906023      ,  0.25923494634538136      )%
 (   11376216.643906023      ,   3.9202174473859366E-005 )%
 (   4134546.8663602336      ,   9.1912276077373001E-004 )%
 (   4134546.8663602336      ,   5.1751584902173165E-006 )%
 (   6049379.9777528541      ,   3.3264855459923422E-003 )%
 (   6049379.9777528541      ,   9.1169072797598802E-007 )%
 (   12362159.719187830      ,   375.83077729810634      )%
 (   12362159.719187830      ,   1.7456393818215880E-006 )%
 (   2920256.1798409731      ,   2.1606788581637143E-002 )%
 (   2920256.1798409731      ,   4.5075482727799646E-005 )%
 (   6161846.0474302489      ,   1.3920026529522265      )%
 (   6161846.0474302489      ,   6.8475972030952827E-007 )%
 (   6409692.6231169160      ,   3.0063177089454327      )%
 (   6409692.6231169160      ,   3.1723782005217032E-005 )%
 (   3527749.7360867271      ,   6.1896769883482299E-002 )%
 (   3527749.7360867271      ,   4.1793610012059404E-005 )%
 (   8624702.3148701899      ,   130.88094841175692      )%
 (   8624702.3148701899      ,   1.6313966950499337E-007 )%
 (   7750056.3283762606      ,   5.8570908373378012E-003 )%
 (   7750056.3283762606      ,   3.8933171925273132E-005 )%
 (   7709738.0326490132      ,   75.131407393252005      )%
 (   7709738.0326490132      ,   8.9138453645975982E-008 )%
 (   10123851.450684581      ,   2.5616536260585363      )%
 (   10123851.450684581      ,   2.4491051407604916E-006 )%
 (   4906697.0680581117      ,   16.605070757323162      )%
 (   4906697.0680581117      ,   1.9711631060450418E-005 )%
 (   4961389.1684531793      ,   9.8647424799954404      )%
 (   4961389.1684531793      ,   2.0599437027419380E-004 )%
 (   4461876.7553379405      ,   47.379039672406279      )%
 (   4461876.7553379405      ,   1.3569498826384034E-006 )%
 (   7398371.7247321811      ,   30.381688869276037      )%
 (   7398371.7247321811      ,   1.7025351869653384E-004 )%
 (   6188157.1764939101      ,  0.14183159569596848      )%
 (   6188157.1764939101      ,   6.7296340115737455E-005 )%
 (   11191894.872372920      ,   30.255553989562408      )%
 (   11191894.872372920      ,   1.3529647537419958E-003 )%
 (   6217225.1089188084      ,   59.487115060643248      )%
 (   6217225.1089188084      ,   1.0481865898286405E-008 )%
 (   2689115.5569508341      ,   1.8802464316188199      )%
 (   2689115.5569508341      ,   2.2305496521758131E-007 )%
 (   8570301.4033870716      ,   718.51613835253181      )%
 (   8570301.4033870716      ,   2.0464168461218555E-007 )%
 (   4714843.9290309241      ,   2.2143232186928124E-003 )%
 (   4714843.9290309241      ,   1.0508400352433183E-006 )%
 (   7679751.7451578183      ,   7.4537861096601501E-002 )%
 (   7679751.7451578183      ,   1.1282609981203310E-003 )%
 (   7837228.3097865041      ,  0.83113299848285227      )%
 (   7837228.3097865041      ,   2.3597722072416890E-004 )%
 (   6584652.8732296657      ,   289.50340434420451      )%
 (   6584652.8732296657      ,   7.7965333502611026E-007 )%
  % K           5 degree          10 norm   100000000.00000000     
 (   108564692.53941748      ,   61.383305755301173      )%
 (   108564692.53941748      ,   3.9201011662362299E-005 )%
 (   46690945.171635449      ,   1.9046432223975343      )%
 (   46690945.171635449      ,   1.8000289502041863E-006 )%
 (   41914427.629065827      ,   3.6787005868076128      )%
 (   41914427.629065827      ,   1.3395344814029031E-003 )%
 (   56127798.122817755      ,   9.3794177042687985E-002 )%
 (   56127798.122817755      ,   1.9961957362950636E-003 )%
 (   36827291.911810808      ,   80.440536150468006      )%
 (   36827291.911810808      ,   5.7314792198805625E-007 )%
 (   37198223.040740132      ,   394.24384144611048      )%
 (   37198223.040740132      ,   5.1064053116580150E-007 )%
 (   142966965.23827380      ,   73863.464994667462      )%
 (   142966965.23827380      ,   4.4949470359928577E-005 )%
 (   19178689.414106678      ,   328.20345288742516      )%
 (   19178689.414106678      ,   2.1630227558351329E-004 )%
 (   90581656.422293067      ,   3171.2105495418868      )%
 (   90581656.422293067      ,   7.5181814513500173E-002 )%
 (   52463666.272892617      ,  0.14852192703990860      )%
 (   52463666.272892617      ,   2.0041919439281468E-006 )%
 (   78825957.047135130      ,   3788.5598873466774      )%
 (   78825957.047135130      ,   1.6310917436574663E-004 )%
 (   48141616.484023392      ,   3.9747321788521801      )%
 (   48141616.484023392      ,   4.4948662715573677E-002 )%
 (   63249853.241504155      ,   3540.8058047635459      )%
 (   63249853.241504155      ,   1.9874162043749521E-007 )%
 (   69307687.767009541      ,   2.8611982721928420      )%
 (   69307687.767009541      ,   7.7248846816642381E-004 )%
 (   120714445.63883875      ,   72613.353320262511      )%
 (   120714445.63883875      ,   1.2376997635038622E-005 )%
 (   20236054.908111807      ,   236.59612876001134      )%
 (   20236054.908111807      ,   2.9402916174696490E-005 )%
 (   36171960.612630621      ,   2.4191982898556268      )%
 (   36171960.612630621      ,  0.26168913402767707      )%
 (   120793918.30852652      ,   4.0674588159404959      )%
 (   120793918.30852652      ,   2.8342306343688882E-006 )%
 (   44349177.292711757      ,   35.693564815931154      )%
 (   44349177.292711757      ,   7.4117227272120466E-003 )%
 (   95750841.521078616      ,   2050.4571538276982      )%
 (   95750841.521078616      ,   4.9167548926284810E-006 )%
 (   57975096.307352997      ,   7.8398281929448962E-002 )%
 (   57975096.307352997      ,   1.3512733094752210E-002 )%
 (   98152883.005880460      ,   688.56509087555014      )%
 (   98152883.005880460      ,   1.3902206373973303E-006 )%
 (   54123382.245646410      ,   2.5243956260433387      )%
 (   54123382.245646410      ,   3.1120627632261696E-006 )%
 (   86833415.236839637      ,  0.87994438907092287      )%
 (   86833415.236839637      ,   3.8853075938716807E-003 )%
 (   64070815.600268550      ,   20532.095154754676      )%
 (   64070815.600268550      ,   9.9561375660371791E-008 )%
 (   60086512.442186758      ,   306538.88309703348      )%
 (   60086512.442186758      ,   2.9748815257683676E-006 )%
 (   69140404.863200784      ,  0.24745833395118885      )%
 (   69140404.863200784      ,   3.9484225363950622E-005 )%
 (   86961728.938165024      ,   4496.1396085505176      )%
 (   86961728.938165024      ,   2.7686838061001051E-006 )%
 (   24113084.582325302      ,   6054.1485457968838      )%
 (   24113084.582325302      ,  0.26118688232287396      )%
 (   64203930.258868046      ,   334954.13350514777      )%
 (   64203930.258868046      ,   3.3027247153083695E-007 )%
 (   64444824.683244452      ,   65.009945792772896      )%
 (   64444824.683244452      ,   4.6777353717847318E-006 )%
 (   66715401.647872895      ,   87.678972905767424      )%
 (   66715401.647872895      ,  0.14122855291182090      )%
 (   30488841.264045253      ,   17.475479067189468      )%
 (   30488841.264045253      ,   3.3145736890431815E-006 )%
 (   115380866.78621526      ,   676.84352242266493      )%
 (   115380866.78621526      ,   2.5224610994730289E-005 )%
 (   24165830.462651577      ,   680.89908615597903      )%
 (   24165830.462651577      ,   2.5100305617215582E-004 )%
 (   84972540.857212886      ,   15379.180904911645      )%
 (   84972540.857212886      ,   2.1643280656237375E-005 )%
 (   49733994.605912551      ,   115.79111973040125      )%
 (   49733994.605912551      ,   3.6676750783996143E-004 )%
 (   70755828.823251307      ,   5303.1473209072292      )%
 (   70755828.823251307      ,   4.7662553061030924E-005 )%
 (   35420108.541852482      ,  0.77139181221394137      )%
 (   35420108.541852482      ,   2.6569146411699215E-004 )%
 (   78719408.981274694      ,   1153.2715228353688      )%
 (   78719408.981274694      ,   8.4228245820061559E-006 )%
 (   38713653.082829252      ,   1004.2039765043263      )%
 (   38713653.082829252      ,   2.0063662684523617E-005 )%
 (   128571628.40712084      ,   26978.298579263537      )%
 (   128571628.40712084      ,   1.7611387527998526E-002 )%
 (   63972972.044307955      ,   354903.21161846980      )%
 (   63972972.044307955      ,   6.3619527820108084E-006 )%
 (   52082989.568432420      ,   2183.5327444690438      )%
 (   52082989.568432420      ,   1.0694731129025107E-004 )%
 (   9428943.9313078225      ,   38587.066361836718      )%
 (   9428943.9313078225      ,   5.5239528900861957E-006 )%
 (   57190817.093619280      ,   4.6433908225983964E-002 )%
 (   57190817.093619280      ,   9.0739388398730356E-006 )%
 (   100395594.28834546      ,   89.920077778583035      )%
 (   100395594.28834546      ,   3.9855691556789762E-003 )%
 (   75468723.912786409      ,   1970.7989229710331      )%
 (   75468723.912786409      ,  0.26718285626992433      )%
 (   106283205.94317192      ,  0.12690436985791723      )%
 (   106283205.94317192      ,   1.1774400655281334E-002 )%
 (   83346450.062374562      ,   32650.756261088620      )%
 (   83346450.062374562      ,   4.6701439372792204E-005 )%
 (   63763893.709008992      ,   82654.067043496703      )%
 (   63763893.709008992      ,   1.9627000288392487E-006 )%
 (   40736582.589269035      ,   541.59277468409596      )%
 (   40736582.589269035      ,   1.9305544331745995E-004 )%
 (   127040891.97771886      ,   30308.063947952822      )%
 (   127040891.97771886      ,   1.0153090150245314E-003 )%
 (   74764490.899389654      ,   337.05089661751606      )%
 (   74764490.899389654      ,   2.1490882501361134E-006 )%
 (   67395749.330130771      ,  0.10976744018777243      )%
 (   67395749.330130771      ,   2.5953600979228855E-004 )%
 (   51069714.895831168      ,   1.5446193599870197      )%
 (   51069714.895831168      ,   2.2723537407118974E-005 )%
 (   34097838.071647473      ,   11.231677065729768      )%
 (   34097838.071647473      ,   3.7315486771029099E-004 )%
 (   18946750.797117744      ,   26.170942569825929      )%
 (   18946750.797117744      ,   2.5213317419180025E-005 )%
 (   23550904.821797915      ,   64685.483727908104      )%
 (   23550904.821797915      ,   1.6236725579865100E-005 )%
 (   45368158.509750150      ,   2.9903218675401133      )%
 (   45368158.509750150      ,   1.7391646688083149E-005 )%
 (   8574743.0988483168      ,   67.778559898524662      )%
 (   8574743.0988483168      ,   6.8396144231679404E-006 )%
 (   46953136.450525209      ,   17.664513774494512      )%
 (   46953136.450525209      ,   6.2921484158322201E-005 )%
 (   84049156.814954877      ,   4277.9549554198993      )%
 (   84049156.814954877      ,   3.1929150944355334E-005 )%
 (   21585307.147301089      ,   873900.70689758589      )%
 (   21585307.147301089      ,   1.4204789435112985E-006 )%
 (   106582504.27800293      ,   8414.5184584036106      )%
 (   106582504.27800293      ,   1.7018624616620554E-004 )%
 (   11187414.115895480      ,   289.61284815704710      )%
 (   11187414.115895480      ,   1.5371172443603030E-003 )%
 (   70498969.295438901      ,   173.86490971560346      )%
 (   70498969.295438901      ,  0.16343296371485150      )%
 (   51627770.511140928      ,   196853.36307604867      )%
 (   51627770.511140928      ,   7.7993841976051428E-006 )%
 (   86908335.670018137      ,   1.9264157928113368      )%
 (   86908335.670018137      ,   5.7945976030452555E-007 )%
 (   70854903.917227253      ,  0.69614805125556589      )%
 (   70854903.917227253      ,   4.9322628731531145E-004 )%
 (   63468028.445302293      ,   36.545739169093039      )%
 (   63468028.445302293      ,   3.1103770353897492E-004 )%
 (   36952231.978993937      ,   69841.977313283758      )%
 (   36952231.978993937      ,   7.0866901858314593E-003 )%
 (   82333775.364003763      ,   169.04212717118114      )%
 (   82333775.364003763      ,   2.5273812047128504E-004 )%
 (   68423247.082874835      ,   356613.53246083547      )%
 (   68423247.082874835      ,   7.2036174448152075E-006 )%
 (   19838267.402593113      ,   216.44431574033172      )%
 (   19838267.402593113      ,   6.0248130577881681E-005 )%
 (   39907309.003483571      ,   48.078698156436602      )%
 (   39907309.003483571      ,   6.3984741314311122E-004 )%
 (   84082905.644259259      ,   15.388607652567590      )%
 (   84082905.644259259      ,   1.7178804424591299E-006 )%
 (   80675928.937922359      ,   1.7990786244450108      )%
 (   80675928.937922359      ,   1.7986161951430307E-007 )%
 (   24750657.002463683      ,   30.496454282478965      )%
 (   24750657.002463683      ,   3.9154666578793497E-002 )%
 (   61327062.161030330      ,   71.857254167006246      )%
 (   61327062.161030330      ,   6.7743648951140625E-004 )%
 (   51414323.530783251      ,   37625.432507856101      )%
 (   51414323.530783251      ,   2.8721566495694818E-006 )%
 (   68905319.551987574      ,   907.94557012163136      )%
 (   68905319.551987574      ,   7.2649402200633592E-006 )%
 (   112772283.35112795      ,   1178.9009074270343      )%
 (   112772283.35112795      ,   9.0156713033460729E-004 )%
 (   64166111.298591360      ,   20537.078212509296      )%
 (   64166111.298591360      ,   3.6656784692091037E-006 )%
 (   14481300.067536855      ,   9.4832891314382746      )%
 (   14481300.067536855      ,   4.3681353584872289E-008 )%
 (   22666900.883685045      ,   1821.5152574887677      )%
 (   22666900.883685045      ,   7.9724072924405916E-003 )%
 (   77451179.644977629      ,   2.2236052542357676      )%
 (   77451179.644977629      ,   1.7724660167909784E-005 )%
 (   32733686.850398008      ,   3279.2879051569639      )%
 (   32733686.850398008      ,   1.0507249792217875E-005 )%
 (   84494295.438524961      ,   11478.903343397275      )%
 (   84494295.438524961      ,   9.2535953257171885E-002 )%
 (   41275522.827774450      ,   24742.247698580581      )%
 (   41275522.827774450      ,   2.5260838413631781E-006 )%
 (   49169906.422579251      ,   28.707754899985780      )%
 (   49169906.422579251      ,   1.0538422418950116E-006 )%
 (   101481920.63943492      ,   108647.36963672157      )%
 (   101481920.63943492      ,   4.5802763052099238E-002 )%
 (   90956153.258943215      ,   2.5632425638095855      )%
 (   90956153.258943215      ,   1.0312750136427691E-004 )%
 (   48597614.666443244      ,   4319.3481927627327      )%
 (   48597614.666443244      ,   1.9643565525626075E-004 )%
 (   78117761.420586854      ,   34.886372276240436      )%
 (   78117761.420586854      ,   7.0513831516176833E-004 )%
 (   17307839.740136079      ,   5.5036238209350006E-003 )%
 (   17307839.740136079      ,   2.2783085036960280E-005 )%
 (   72942646.817341670      ,   278.84164036556876      )%
 (   72942646.817341670      ,   1.5015387222060131E-007 )%
 (   32420886.771764968      ,   1.8522259886044219      )%
 (   32420886.771764968      ,   6.8472855694612009E-004 )%
 (   62985217.881209262      ,   43582.052498530713      )%
 (   62985217.881209262      ,   3.4512444650073855E-007 )%
 (   37509224.212768555      ,   99.418586242437030      )%
 (   37509224.212768555      ,   1.8726479635384791E-003 )% 
 % K           5 degree          10 norm   1000000000.0000000     
 (   236075893.29945472      ,   275.01440064671181      )%
 (   236075893.29945472      ,   3.7264100980124641E-006 )%
 (   157879257.80129513      ,   1626.0214419415581      )%
 (   157879257.80129513      ,  0.26718128979536998      )%
 (   350602479.58965230      ,   33072623.643596068      )%
 (   350602479.58965230      ,   3.8005602516785059E-002 )%
 (   1119731225.9344068      ,   253667164.16316816      )%
 (   1119731225.9344068      ,   1.4011701174155791E-004 )%
 (   436091808.39614236      ,   6674194.1323416233      )%
 (   436091808.39614236      ,   5.9535253496807291E-003 )%
 (   222727803.81430569      ,   7172109.9073282182      )%
 (   222727803.81430569      ,   2.1044915280398206E-003 )%
 (   313663372.97062397      ,   2648656.3109336887      )%
 (   313663372.97062397      ,   6.5838920934169424E-006 )%
 (   781410587.34701455      ,   4467460.5399964135      )%
 (   781410587.34701455      ,   5.1395194765519528E-002 )%
 (   913133755.38044310      ,   76127.726379998669      )%
 (   913133755.38044310      ,   2.3920887564171950E-005 )%
 (   367320410.28561729      ,   10.989966302376343      )%
 (   367320410.28561729      ,   1.2864702939546714E-007 )%
 (   419759935.09820342      ,   253307.72440326837      )%
 (   419759935.09820342      ,   4.6573371017922452E-006 )%
 (   415947522.61962634      ,   13770571.152088901      )%
 (   415947522.61962634      ,   4.6893166947815293E-006 )%
 (   545889531.02135825      ,   105159361.79716635      )%
 (   545889531.02135825      ,   2.7850986948175811E-006 )%
 (   1004238342.7383411      ,   17199359.308187068      )%
 (   1004238342.7383411      ,   2.0222804343714418      )%
 (   577149098.16304231      ,   27090.700945214568      )%
 (   577149098.16304231      ,   1.8990631644256157E-004 )%
 (   643432660.49766016      ,   42240927.750310823      )%
 (   643432660.49766016      ,   6.8097401874719779E-004 )%
 (   389988109.67049456      ,   24048.954090047642      )%
 (   389988109.67049456      ,   3.7709325703624647E-002 )%
 (   564228891.10090721      ,   55334.500408737964      )%
 (   564228891.10090721      ,   9.6828479475135978E-006 )%
 (   610112487.04736531      ,   471237.74299697188      )%
 (   610112487.04736531      ,  0.51176152659589358      )%
 (   950128069.60357714      ,   1502111.6740689615      )%
 (   950128069.60357714      ,   1.2934734282871373E-006 )%
 (   786082276.25134766      ,   237840.41085668653      )%
 (   786082276.25134766      ,   2.7296607025653055E-004 )%
 (   483717682.14033389      ,   3483844.9744626414      )%
 (   483717682.14033389      ,   1.8269797667466180E-004 )%
 (   685555132.76035631      ,   251.48991734642431      )%
 (   685555132.76035631      ,   4.6289263306307506E-005 )%
 (   853801271.22397685      ,   811047.12622140744      )%
 (   853801271.22397685      ,   1.9675657463163864E-003 )%
 (   986680655.83432472      ,   627505.07612970506      )%
 (   986680655.83432472      ,  0.10057256420507636      )%
 (   67899045.646814883      ,   1.5339262324278335      )%
 (   67899045.646814883      ,   6.2453390850636548E-003 )%
 (   324219878.77393049      ,   70533.977304005137      )%
 (   324219878.77393049      ,  0.14887942785627600      )%
 (   110797888.37120509      ,   1156823.0347705104      )%
 (   110797888.37120509      ,   6.9110872622098873E-003 )%
 (   342680114.72675210      ,   3881.3931154265315      )%
 (   342680114.72675210      ,   7.1025937114149743E-006 )%
 (   421995535.91738743      ,   11348.794815421672      )%
 (   421995535.91738743      ,   3.8092270094839314E-002 )%
 (   392060949.75038248      ,   98.839937881534269      )%
 (   392060949.75038248      ,   3.0963086107707529E-004 )%
 (   1134273968.0363622      ,   641624.45224094391      )%
 (   1134273968.0363622      ,   1.0929282071061934E-002 )%
 (   727333739.56173432      ,   12.800321113221708      )%
 (   727333739.56173432      ,   4.2283645269381095E-002 )%
 (   840929692.70118475      ,   76321.358698864016      )%
 (   840929692.70118475      ,   2.3120119282988474E-005 )%
 (   1014504811.0027171      ,   20594985.681858987      )%
 (   1014504811.0027171      ,  0.82709443800618720      )%
 (   169661732.45135006      ,   8445828.8765570354      )%
 (   169661732.45135006      ,  0.31320849781447480      )%
 (   383439438.06982797      ,   9846202.3683392610      )%
 (   383439438.06982797      ,   4.0013188722234151E-006 )%
 (   529311079.70219189      ,   230.30245481377881      )%
 (   529311079.70219189      ,  0.44354225496612920      )%
 (   543660789.78093636      ,   2172.4862703678823      )%
 (   543660789.78093636      ,   7.3907472742057830E-005 )%
 (   1003588369.1330317      ,   74507371.234358206      )%
 (   1003588369.1330317      ,  0.32470850622540759      )%
 (   704770427.13325310      ,   6899.3497081531095      )%
 (   704770427.13325310      ,   1.3202614556586830E-003 )%
 (   163477421.70594934      ,   4875703.6854201397      )%
 (   163477421.70594934      ,   4.7711933674167488E-004 )%
 (   644177706.56010938      ,   335610.37897790206      )%
 (   644177706.56010938      ,   1.6058304033083229E-005 )%
 (   286876437.22422570      ,   506642.13331618847      )%
 (   286876437.22422570      ,   2.2182902598540544E-004 )%
 (   701569851.82369995      ,   17014406.783850823      )%
 (   701569851.82369995      ,   5.5418864117752393E-007 )%
 (   905817116.05411255      ,   120075774.29024054      )%
 (   905817116.05411255      ,   5.7956228112242682E-004 )%
 (   376838652.66691011      ,   24622350.924415667      )%
 (   376838652.66691011      ,   2.3230665849256766E-005 )%
 (   480181128.04718763      ,   26834.690048475044      )%
 (   480181128.04718763      ,   1.2826158310545497E-005 )%
 (   851644922.79259038      ,   1115677.9718753072      )%
 (   851644922.79259038      ,   2.5131401597162647E-002 )%
 (   226120551.97497499      ,   25383.154363467736      )%
 (   226120551.97497499      ,   9.1947643837488755      )%
 (   500524957.44409275      ,   48.869680921853536      )%
 (   500524957.44409275      ,   2.2778491099644926E-003 )%
 (   341058571.11544412      ,   8951358.5184176061      )%
 (   341058571.11544412      ,   2.3797674381147289E-005 )%
 (   428220471.35196978      ,   7214.4197352882666      )%
 (   428220471.35196978      ,   3.0950861494724354E-005 )%
 (   443485041.10326123      ,   686.33976609849128      )%
 (   443485041.10326123      ,   5.2862375998620446E-002 )%
 (   258992837.47542182      ,   4350.2645878567091      )%
 (   258992837.47542182      ,   4.3759891956524466E-006 )%
 (   945956169.20724154      ,   38019712.432302408      )%
 (   945956169.20724154      ,  0.34318380720658953      )%
 (   191529472.05425942      ,   54726.475769689416      )%
 (   191529472.05425942      ,   3.7821243109365367E-004 )%
 (   581264025.11938822      ,   306526.07600596180      )%
 (   581264025.11938822      ,   2.6849135042270170E-002 )%
 (   639913135.44315028      ,   17819090.123223912      )%
 (   639913135.44315028      ,   16.199647753060159      )%
 (   444231058.62144917      ,   691641.59767129191      )%
 (   444231058.62144917      ,  0.16403047369233054      )%
 (   673803747.22171354      ,   1647255.4083874479      )%
 (   673803747.22171354      ,   5.8294737418527430E-006 )%
 (   832211886.35293484      ,   109939.57191511776      )%
 (   832211886.35293484      ,   1.5723668152268988E-005 )%
 (   443703381.56510258      ,   1.2124758383014482      )%
 (   443703381.56510258      ,   1.0880598053238938E-002 )%
 (   529166232.46868885      ,   1460.6947059704983      )%
 (   529166232.46868885      ,   6.1876924386657908E-004 )%
 (   476461170.57327688      ,   1918620.7335192969      )%
 (   476461170.57327688      ,   2.9409224554751464E-004 )%
 (   445394310.95880675      ,   7949382.8597223777      )%
 (   445394310.95880675      ,   1.1905572372970274E-003 )%
 (   760374730.68757081      ,   2578593.4260970866      )%
 (   760374730.68757081      ,   4.8144346302921974      )%
 (   691892266.34997654      ,   66907.971462336864      )%
 (   691892266.34997654      ,   2.4902982018896807E-004 )%
 (   554497576.44140244      ,   186.60038127513033      )%
 (   554497576.44140244      ,   3.9747113023393710      )%
 (   781424440.51256514      ,   2461.0549765942055      )%
 (   781424440.51256514      ,   3.7654482521905550E-004 )%
 (   779904285.73100555      ,   12359839.972462391      )%
 (   779904285.73100555      ,  0.70666365743488435      )%
 (   737641719.36067057      ,   8012922.3181865616      )%
 (   737641719.36067057      ,   9.6543210031675257E-003 )%
 (   486945718.50361139      ,   3359642.8558435291      )%
 (   486945718.50361139      ,   5.3429245702088419      )%
 (   505624692.48798066      ,   31380148.622064434      )%
 (   505624692.48798066      ,   1.4439635933030750      )%
 (   592360750.18107486      ,   86.234159750494172      )%
 (   592360750.18107486      ,   3.6903934592408923E-006 )%
 (   355948656.13834465      ,   100.09050738161170      )%
 (   355948656.13834465      ,   3.9355377325034390E-006 )%
 (   579744734.88996375      ,   139838.87489447076      )%
 (   579744734.88996375      ,   8.9157145196420425E-005 )%
 (   1263453989.0566859      ,   1485735.3492078979      )%
 (   1263453989.0566859      ,  0.16739296517471111      )%
 (   401475322.11718428      ,   179573.61939774849      )%
 (   401475322.11718428      ,   3.0723330535672395E-002 )%
 (   736689081.30471432      ,   1322.0833056968609      )%
 (   736689081.30471432      ,   2.2554458180870933E-003 )%
 (   298173424.19469792      ,   41589486.030062027      )%
 (   298173424.19469792      ,   2.1359872544077098E-005 )%
 (   600209861.12294638      ,   114752909.83708288      )%
 (   600209861.12294638      ,   1.1362498954338895E-006 )%
 (   1166163076.1283829      ,   7582934.0863599554      )%
 (   1166163076.1283829      ,   1.3633090225297192E-003 )%
 (   162416415.48427665      ,   36.109578629918673      )%
 (   162416415.48427665      ,  0.27966923398325438      )%
 (   222373435.68324000      ,   14113039.391895311      )%
 (   222373435.68324000      ,   1.7565617697012956E-006 )%
 (   400012667.68476605      ,   7112866.0123010566      )%
 (   400012667.68476605      ,   4.4109976549446123E-003 )%
 (   372463297.04590505      ,   10164529.436817532      )%
 (   372463297.04590505      ,   1.3582966165403887E-004 )%
 (   294028548.54192722      ,   11796.713709969288      )%
 (   294028548.54192722      ,   9.5226060988222916E-004 )%
 (   82185911.550089046      ,   33850.539921127740      )%
 (   82185911.550089046      ,   1.9944966777335634E-003 )%
 (   619781484.39495254      ,   221661.08716214984      )%
 (   619781484.39495254      ,   7.1726762143147147E-005 )%
 (   312733985.38580656      ,   2269.4747446643155      )%
 (   312733985.38580656      ,   8.5594553968494622E-002 )%
 (   886867760.73901379      ,   238751.37717659376      )%
 (   886867760.73901379      ,  0.89689479537105432      )%
 (   737646308.55269909      ,   7185789.3926262911      )%
 (   737646308.55269909      ,  0.60127251474573951      )%
 (   457286372.87638104      ,   988866.13606628368      )%
 (   457286372.87638104      ,   1.7198160370885304E-005 )%
 (   133641289.65759651      ,   28053.910040497827      )%
 (   133641289.65759651      ,  0.17708349838136145      )%
 (   359294096.61004090      ,   189015.55309257944      )%
 (   359294096.61004090      ,   7.9133002893335400E-004 )%
 (   455219877.75733614      ,   225018550.43379802      )%
 (   455219877.75733614      ,   3.0396793011073814E-004 )%
 (   396761368.89365375      ,   713175.94828912348      )%
 (   396761368.89365375      ,  0.24657995446451919      )%
 (   336414561.20045090      ,   108525.50410858102      )%
 (   336414561.20045090      ,   3.4638170625385554E-005 )%
 (   294225805.04565662      ,   28536.048124201203      )%
 (   294225805.04565662      ,   2.9545871638577128E-005 )%
};

\addplot coordinates{ % AMVW k 10
 % K          10 degree          10 norm   1.0000000000000000     
 (   8.6386487232367273      ,   2.3526666833802141E-013 )%
 (   8.6386487232367273      ,   7.5341439607151450E-014 )%
 (   8.3385930718739889      ,   2.4085783092647237E-013 )%
 (   8.3385930718739889      ,   7.7169491467475878E-014 )%
 (   7.6796349647436575      ,   2.2646534320400335E-013 )%
 (   7.6796349647436575      ,   7.5073275230384429E-014 )%
 (   8.1477681890127673      ,   2.3316277824067253E-013 )%
 (   8.1477681890127673      ,   7.6312940785744052E-014 )%
 (   8.4886911885221537      ,   2.1456803326282915E-013 )%
 (   8.4886911885221537      ,   7.8014875658257005E-014 )%
 (   8.1080357945545938      ,   2.3918559401729222E-013 )%
 (   8.1080357945545938      ,   7.4785059753947186E-014 )%
 (   7.7239314065591609      ,   2.2984736855374718E-013 )%
 (   7.7239314065591609      ,   7.9430100723845731E-014 )%
 (   8.9943909914684141      ,   2.4846267291066396E-013 )%
 (   8.9943909914684141      ,   7.5279377262658673E-014 )%
 (   8.1820259118864094      ,   2.3322049031039941E-013 )%
 (   8.1820259118864094      ,   7.5461854812252280E-014 )%
 (   8.0195230549866086      ,   2.2382473890247517E-013 )%
 (   8.0195230549866086      ,   7.5024625841598187E-014 )%
 (   8.4349983671844342      ,   2.4470349969521056E-013 )%
 (   8.4349983671844342      ,   7.4115608909398952E-014 )%
 (   8.6332634559620942      ,   2.8120414649321851E-013 )%
 (   8.6332634559620942      ,   7.7038793097333586E-014 )%
 (   8.7379665103738073      ,   2.2362281989172745E-013 )%
 (   8.7379665103738073      ,   7.4834067957547489E-014 )%
 (   8.5918032893165108      ,   2.2705216738886243E-013 )%
 (   8.5918032893165108      ,   7.4812996404353605E-014 )%
 (   8.1186949636411327      ,   2.2357392172083416E-013 )%
 (   8.1186949636411327      ,   7.6284094718760099E-014 )%
 (   8.3813333135543324      ,   2.3089874412843305E-013 )%
 (   8.3813333135543324      ,   7.6149128717214086E-014 )%
 (   7.7440713173272506      ,   2.2882219738023099E-013 )%
 (   7.7440713173272506      ,   7.2985131070638757E-014 )%
 (   8.1326971314415992      ,   2.2434428707659377E-013 )%
 (   8.1326971314415992      ,   7.2259013655335185E-014 )%
 (   7.7653587134319730      ,   2.4016314427718154E-013 )%
 (   7.7653587134319730      ,   7.5103107247164364E-014 )%
 (   7.9854053105380043      ,   2.4484556973696963E-013 )%
 (   7.9854053105380043      ,   7.8168035863200055E-014 )%
 (   7.7083308446876817      ,   2.3238734519004563E-013 )%
 (   7.7083308446876817      ,   7.4340616666501124E-014 )%
 (   7.6635142744853866      ,   2.6539051572047437E-013 )%
 (   7.6635142744853866      ,   7.3728430388072446E-014 )%
 (   7.8775242443830402      ,   2.7512346416567243E-013 )%
 (   7.8775242443830402      ,   7.6393256928549438E-014 )%
 (   7.6157808068474324      ,   2.4266968679725467E-013 )%
 (   7.6157808068474324      ,   7.9282109376163207E-014 )%
 (   7.5422714145265459      ,   2.3400961326936901E-013 )%
 (   7.5422714145265459      ,   7.3315758416464969E-014 )%
 (   7.8955332936549834      ,   2.3918546311835060E-013 )%
 (   7.8955332936549834      ,   7.3194631985063544E-014 )%
 (   7.5995331916116768      ,   2.3504609755315230E-013 )%
 (   7.5995331916116768      ,   7.9903433511111626E-014 )%
 (   7.8972629695319689      ,   2.6074292495181625E-013 )%
 (   7.8972629695319689      ,   7.2248854968619157E-014 )%
 (   7.4326513973618074      ,   2.5393872749293334E-013 )%
 (   7.4326513973618074      ,   7.5528129800450746E-014 )%
 (   7.4569587513178321      ,   2.4273803442324684E-013 )%
 (   7.4569587513178321      ,   7.4466776411565897E-014 )%
 (   8.4137779949697720      ,   2.4150658436004415E-013 )%
 (   8.4137779949697720      ,   8.1712527532187244E-014 )%
 (   8.6465351541681112      ,   2.5290912669190901E-013 )%
 (   8.6465351541681112      ,   7.6056906842157088E-014 )%
 (   7.8488189483167643      ,   2.3305465834584627E-013 )%
 (   7.8488189483167643      ,   8.1672476685342882E-014 )%
 (   7.8220968893421592      ,   2.3933015998387298E-013 )%
 (   7.8220968893421592      ,   7.5788803977182847E-014 )%
 (   8.2191806943451020      ,   2.4375740709572784E-013 )%
 (   8.2191806943451020      ,   7.6788255499095305E-014 )%
 (   8.4732956847623608      ,   2.5085870217940428E-013 )%
 (   8.4732956847623608      ,   7.8210503116516403E-014 )%
 (   8.1686508039672674      ,   2.8414246200649755E-013 )%
 (   8.1686508039672674      ,   7.6784274773200643E-014 )%
 (   7.7419514746811577      ,   2.5034918192987110E-013 )%
 (   7.7419514746811577      ,   7.5872733704712421E-014 )%
 (   7.1965065396352532      ,   2.2593966269652022E-013 )%
 (   7.1965065396352532      ,   7.7247812510121500E-014 )%
 (   7.9105819989386497      ,   2.5307806015190577E-013 )%
 (   7.9105819989386497      ,   7.8098998312213962E-014 )%
 (   7.5552262306240214      ,   2.7047568605060848E-013 )%
 (   7.5552262306240214      ,   7.6904559029729150E-014 )%
 (   8.1771583386077662      ,   2.5322772735390608E-013 )%
 (   8.1771583386077662      ,   7.6736692419473718E-014 )%
 (   7.0008173046207522      ,   2.5674293960665631E-013 )%
 (   7.0008173046207522      ,   7.3803548066984442E-014 )%
 (   8.5522514244771344      ,   2.1647349157807338E-013 )%
 (   8.5522514244771344      ,   7.6296300215901206E-014 )%
 (   7.9758092059828130      ,   2.4752564614714863E-013 )%
 (   7.9758092059828130      ,   7.4167409520381380E-014 )%
 (   7.5723177472996639      ,   2.6399054241833320E-013 )%
 (   7.5723177472996639      ,   7.5249378202671562E-014 )%
 (   7.8194878780193289      ,   2.7093260192322342E-013 )%
 (   7.8194878780193289      ,   7.4044336549742821E-014 )%
 (   8.7644204662860243      ,   2.2546204452708759E-013 )%
 (   8.7644204662860243      ,   7.7872289318783777E-014 )%
 (   8.1591331764924639      ,   2.2674872244881080E-013 )%
 (   8.1591331764924639      ,   7.4027289866765921E-014 )%
 (   8.3994041589461101      ,   2.4574981407827473E-013 )%
 (   8.3994041589461101      ,   7.6815748886860581E-014 )%
 (   8.1277644132549867      ,   2.4599962593091731E-013 )%
 (   8.1277644132549867      ,   7.8941027503745787E-014 )%
 (   7.9899425231785397      ,   2.4243998011952952E-013 )%
 (   7.9899425231785397      ,   7.8639393211678160E-014 )%
 (   8.0661619569645637      ,   2.4240292998433670E-013 )%
 (   8.0661619569645637      ,   7.5102936254854016E-014 )%
 (   7.8664422821246509      ,   2.1422303029169662E-013 )%
 (   7.8664422821246509      ,   7.6201154293977801E-014 )%
 (   8.0766181075699031      ,   2.6911295898909388E-013 )%
 (   8.0766181075699031      ,   7.7058164716134548E-014 )%
 (   7.5162326677963591      ,   2.2540273430135532E-013 )%
 (   7.5162326677963591      ,   7.4650361145538735E-014 )%
 (   8.2019642477320449      ,   2.3080469352313438E-013 )%
 (   8.2019642477320449      ,   7.8406475078489111E-014 )%
 (   8.3413326133733356      ,   2.4690470812305344E-013 )%
 (   8.3413326133733356      ,   7.5059833586119938E-014 )%
 (   7.7404006201095994      ,   2.3278458426201206E-013 )%
 (   7.7404006201095994      ,   7.6440335853019704E-014 )%
 (   8.1237891230707646      ,   2.5415903156364428E-013 )%
 (   8.1237891230707646      ,   7.5153882060184125E-014 )%
 (   8.2018414041788184      ,   2.5200785039589864E-013 )%
 (   8.2018414041788184      ,   7.4321936399398759E-014 )%
 (   9.0244506284196788      ,   2.5164639349478927E-013 )%
 (   9.0244506284196788      ,   7.6570858788653850E-014 )%
 (   8.3441923013478370      ,   2.4033793109710687E-013 )%
 (   8.3441923013478370      ,   7.7962620575894813E-014 )%
 (   8.6253067391702682      ,   2.5119523157030060E-013 )%
 (   8.6253067391702682      ,   7.7027780143525741E-014 )%
 (   8.1685808356384371      ,   2.3816635768768923E-013 )%
 (   8.1685808356384371      ,   8.0688433448795609E-014 )%
 (   7.8063771834701248      ,   2.3396866275365955E-013 )%
 (   7.8063771834701248      ,   7.7090535255116873E-014 )%
 (   7.7277872573844997      ,   2.5303932507115461E-013 )%
 (   7.7277872573844997      ,   7.9956538179159045E-014 )%
 (   8.1883532952880991      ,   2.5339983063147006E-013 )%
 (   8.1883532952880991      ,   7.7763819455649140E-014 )%
 (   8.5056991111172984      ,   2.5523029424959390E-013 )%
 (   8.5056991111172984      ,   7.4324873737380757E-014 )%
 (   7.6665010117135450      ,   2.4052401449398805E-013 )%
 (   7.6665010117135450      ,   7.4415483280111721E-014 )%
 (   7.4923092593652978      ,   2.4099840075825893E-013 )%
 (   7.4923092593652978      ,   7.4657024517147864E-014 )%
 (   7.6205973925757862      ,   2.6062017082963011E-013 )%
 (   7.6205973925757862      ,   7.6950886598177556E-014 )%
 (   7.4727145759373208      ,   2.4071051521670537E-013 )%
 (   7.4727145759373208      ,   7.5256611272286799E-014 )%
 (   7.5094929146548051      ,   2.2932182312074912E-013 )%
 (   7.5094929146548051      ,   7.5112464733944719E-014 )%
 (   7.3556765353834370      ,   2.4712865550098499E-013 )%
 (   7.3556765353834370      ,   7.5471931993904729E-014 )%
 (   8.1097476407515767      ,   2.2531836406268517E-013 )%
 (   8.1097476407515767      ,   7.4362673580731141E-014 )%
 (   8.2768912301709676      ,   2.4438256241980784E-013 )%
 (   8.2768912301709676      ,   7.1969077737983508E-014 )%
 (   7.8866171188009258      ,   2.3774053559042605E-013 )%
 (   7.8866171188009258      ,   7.5277179187523387E-014 )%
 (   8.5477835055987210      ,   2.2420525410591998E-013 )%
 (   8.5477835055987210      ,   7.8546261080096419E-014 )%
 (   7.9450159611217703      ,   2.6241394025133811E-013 )%
 (   7.9450159611217703      ,   7.3864242339225544E-014 )%
 (   7.4873698807022064      ,   2.5747338138092485E-013 )%
 (   7.4873698807022064      ,   7.5483449303566640E-014 )%
 (   7.9316744299657209      ,   2.2950265938355055E-013 )%
 (   7.9316744299657209      ,   7.8302323079399175E-014 )%
 (   7.5782343169410877      ,   2.3760306761811195E-013 )%
 (   7.5782343169410877      ,   7.5413634678003109E-014 )%
 (   8.2357618146477272      ,   2.4020934572801999E-013 )%
 (   8.2357618146477272      ,   7.6579335709963859E-014 )%
 (   7.5971626015134017      ,   2.4237001365316532E-013 )%
 (   7.5971626015134017      ,   7.4574657669773623E-014 )%
 (   8.3207681242943394      ,   2.5856826988959037E-013 )%
 (   8.3207681242943394      ,   7.6286732142954638E-014 )%
 (   7.8413623170958928      ,   2.4113724065551116E-013 )%
 (   7.8413623170958928      ,   7.8707406067595989E-014 )%
 (   7.5087873160005367      ,   2.3398041696211663E-013 )%
 (   7.5087873160005367      ,   7.4151669911526606E-014 )%
 (   8.2085362378153413      ,   2.3869148640508466E-013 )%
 (   8.2085362378153413      ,   7.3851715473234611E-014 )%
 (   7.7085199917608191      ,   2.3372161016995824E-013 )%
 (   7.7085199917608191      ,   8.1323601982084107E-014 )%
 (   8.0544445402323728      ,   2.2194795367673988E-013 )%
 (   8.0544445402323728      ,   7.7594990346933729E-014 )%
 (   8.4599346008918612      ,   2.4175251623931498E-013 )%
 (   8.4599346008918612      ,   7.5000090033560432E-014 )%
 (   7.5923155526038215      ,   2.4258625592126098E-013 )%
 (   7.5923155526038215      ,   7.7188679150108064E-014 )%
 (   7.8664686567957363      ,   2.5736803707445225E-013 )%
 (   7.8664686567957363      ,   7.3547601949197638E-014 )%
 (   8.0255841024658956      ,   2.1619666848489303E-013 )%
 (   8.0255841024658956      ,   7.9651530957010099E-014 )%
 (   8.1529856621590326      ,   2.5806016324177382E-013 )%
 (   8.1529856621590326      ,   7.4689113219928889E-014 )%
 (   7.6456429736736657      ,   2.5658176673513971E-013 )%
 (   7.6456429736736657      ,   8.0866114943416900E-014 )%
 (   8.6472660574330380      ,   2.2289738169709929E-013 )%
 (   8.6472660574330380      ,   7.9124428024856180E-014 )%
 (   8.0561500094134306      ,   2.3021281284569515E-013 )%
 (   8.0561500094134306      ,   7.6637420299621577E-014 )%
 (   7.6879526597658980      ,   2.2159467936474115E-013 )%
 (   7.6879526597658980      ,   7.4146043300633898E-014 )%
 % K          10 degree          10 norm   10.000000000000000     
 (   25.665224344603086      ,   1.2903984003796225E-012 )%
 (   25.665224344603086      ,   1.4717201464451238E-013 )%
 (   24.195089153820980      ,   1.5629307056912553E-012 )%
 (   24.195089153820980      ,   1.7250946162268598E-013 )%
 (   29.152372515868660      ,   1.1814626075260079E-012 )%
 (   29.152372515868660      ,   2.0846560810762855E-013 )%
 (   26.559532622266193      ,   1.1255424642954905E-012 )%
 (   26.559532622266193      ,   1.8202888759933382E-013 )%
 (   29.979812138472170      ,   2.1291932821924578E-012 )%
 (   29.979812138472170      ,   2.0641090747976271E-013 )%
 (   23.638213014351219      ,   1.2960715531096444E-012 )%
 (   23.638213014351219      ,   2.3909823527650828E-013 )%
 (   26.019468081943383      ,   1.1050654241451208E-012 )%
 (   26.019468081943383      ,   2.1870181645977923E-013 )%
 (   28.554502000522657      ,   2.1087929375832403E-012 )%
 (   28.554502000522657      ,   1.8062169315445491E-013 )%
 (   29.375107751721323      ,   1.6084633792611391E-012 )%
 (   29.375107751721323      ,   1.7318010503575049E-013 )%
 (   19.913897111350995      ,   1.5826137293728257E-012 )%
 (   19.913897111350995      ,   1.7853371945104375E-013 )%
 (   26.843252060963305      ,   2.0640898767643224E-012 )%
 (   26.843252060963305      ,   1.7136383312323540E-013 )%
 (   24.100350674207746      ,   2.2321036245098384E-012 )%
 (   24.100350674207746      ,   2.1296120106137291E-013 )%
 (   24.085875445816082      ,   1.5808912342980421E-012 )%
 (   24.085875445816082      ,   1.8556888734942975E-013 )%
 (   26.887336314974021      ,   1.7560442952992928E-012 )%
 (   26.887336314974021      ,   2.0952029921456807E-013 )%
 (   28.468870055578737      ,   1.2639484311539216E-012 )%
 (   28.468870055578737      ,   1.6385713736245331E-013 )%
 (   26.998485408152355      ,   1.3674441299633547E-012 )%
 (   26.998485408152355      ,   1.8379721873937728E-013 )%
 (   21.081122989490712      ,   1.5893089713819445E-012 )%
 (   21.081122989490712      ,   1.4982944798161083E-013 )%
 (   23.082681407004586      ,   1.3492302644936764E-012 )%
 (   23.082681407004586      ,   1.9530259556554204E-013 )%
 (   21.958842804075836      ,   1.6983511672798256E-012 )%
 (   21.958842804075836      ,   1.4364454261880325E-013 )%
 (   28.177555480041995      ,   2.0239842180736100E-012 )%
 (   28.177555480041995      ,   1.5098801897488974E-013 )%
 (   26.949982233584098      ,   1.5855274989455123E-012 )%
 (   26.949982233584098      ,   1.7943093430240693E-013 )%
 (   24.282172187119098      ,   1.1522176023371715E-012 )%
 (   24.282172187119098      ,   1.6960970237460840E-013 )%
 (   25.372771894629846      ,   1.3228271081088575E-012 )%
 (   25.372771894629846      ,   1.6342261093473418E-013 )%
 (   23.302886052213349      ,   1.3392328624272376E-012 )%
 (   23.302886052213349      ,   1.6004506735352015E-013 )%
 (   31.394113314135041      ,   1.0665333995703395E-012 )%
 (   31.394113314135041      ,   1.8628770884932505E-013 )%
 (   26.811695496171783      ,   1.2633572469707832E-012 )%
 (   26.811695496171783      ,   1.7232858538534230E-013 )%
 (   26.187586025703791      ,   1.6321417782600185E-012 )%
 (   26.187586025703791      ,   1.6256904243572508E-013 )%
 (   22.723342340979517      ,   1.2071093008928743E-012 )%
 (   22.723342340979517      ,   1.4925768050384185E-013 )%
 (   24.745975444296491      ,   1.6429394441975578E-012 )%
 (   24.745975444296491      ,   1.6669919070214547E-013 )%
 (   27.193723097552517      ,   1.3039227185542584E-012 )%
 (   27.193723097552517      ,   2.0303454705738635E-013 )%
 (   23.806002108893914      ,   1.4364420523262874E-012 )%
 (   23.806002108893914      ,   2.1616390012959265E-013 )%
 (   30.874328110269889      ,   1.9209743361786138E-012 )%
 (   30.874328110269889      ,   2.1416851059030970E-013 )%
 (   25.527664299551098      ,   1.2367480266955638E-012 )%
 (   25.527664299551098      ,   1.8566721846293989E-013 )%
 (   22.775440181381409      ,   1.0130297787911273E-012 )%
 (   22.775440181381409      ,   2.3175798212819435E-013 )%
 (   29.260879696399325      ,   1.9218842112887025E-012 )%
 (   29.260879696399325      ,   1.9765565904060513E-013 )%
 (   22.550692110289241      ,   1.4516327582589009E-012 )%
 (   22.550692110289241      ,   1.5228540163657063E-013 )%
 (   27.009850632966501      ,   1.8164160124627235E-012 )%
 (   27.009850632966501      ,   1.9157186013344465E-013 )%
 (   24.483363760470176      ,   1.5503112683448586E-012 )%
 (   24.483363760470176      ,   1.8555301657206972E-013 )%
 (   26.427495940518629      ,   1.4221608327625982E-012 )%
 (   26.427495940518629      ,   2.3915162113641892E-013 )%
 (   25.865352564539354      ,   1.8653232060225576E-012 )%
 (   25.865352564539354      ,   1.5645196757792827E-013 )%
 (   28.587872988929220      ,   1.3586586007164935E-012 )%
 (   28.587872988929220      ,   2.7189557114230231E-013 )%
 (   23.813071809088203      ,   1.5103374067214739E-012 )%
 (   23.813071809088203      ,   1.6252242919585501E-013 )%
 (   28.647487620603300      ,   1.6481141064813657E-012 )%
 (   28.647487620603300      ,   1.4923721565465823E-013 )%
 (   26.293667875924214      ,   1.0297919932434514E-012 )%
 (   26.293667875924214      ,   1.5176844447292125E-013 )%
 (   22.751514920352914      ,   1.5925917261581633E-012 )%
 (   22.751514920352914      ,   1.5099734673481146E-013 )%
 (   22.451357639200634      ,   1.1095746019503674E-012 )%
 (   22.451357639200634      ,   1.7092239264447714E-013 )%
 (   23.061811162576745      ,   1.6465565475657129E-012 )%
 (   23.061811162576745      ,   1.7822737424226612E-013 )%
 (   21.750734042848276      ,   1.4051698644079762E-012 )%
 (   21.750734042848276      ,   1.6913616830368081E-013 )%
 (   23.194026090304092      ,   1.9581507277895653E-012 )%
 (   23.194026090304092      ,   1.3935869468267007E-013 )%
 (   23.772000808580930      ,   1.7943402075799353E-012 )%
 (   23.772000808580930      ,   2.1831379490970038E-013 )%
 (   25.145386584958256      ,   1.6634505683375889E-012 )%
 (   25.145386584958256      ,   2.1233923164679834E-013 )%
 (   30.023700795740300      ,   1.4100875932703689E-012 )%
 (   30.023700795740300      ,   1.9222666863480301E-013 )%
 (   23.597538286388787      ,   1.6581149649505807E-012 )%
 (   23.597538286388787      ,   1.9013149491292133E-013 )%
 (   25.970851365804720      ,   1.2802797402076200E-012 )%
 (   25.970851365804720      ,   1.3271048618698050E-013 )%
 (   24.499740951732598      ,   1.2451903394128704E-012 )%
 (   24.499740951732598      ,   1.3144056508510399E-013 )%
 (   25.186041678869838      ,   1.9416639332239786E-012 )%
 (   25.186041678869838      ,   2.2204867434036500E-013 )%
 (   20.147264202094195      ,   1.5625672036788267E-012 )%
 (   20.147264202094195      ,   1.3716263900969459E-013 )%
 (   28.107931805984663      ,   1.6361960851746269E-012 )%
 (   28.107931805984663      ,   2.0071158804003539E-013 )%
 (   25.118213087400591      ,   1.6350680884904611E-012 )%
 (   25.118213087400591      ,   1.7386312549762203E-013 )%
 (   25.026822002636141      ,   1.6901150489552677E-012 )%
 (   25.026822002636141      ,   1.9993939635544854E-013 )%
 (   25.753432183633770      ,   1.0373932985542551E-012 )%
 (   25.753432183633770      ,   2.1006908534345948E-013 )%
 (   25.378528501600186      ,   1.0067016049531364E-012 )%
 (   25.378528501600186      ,   1.9040287632273379E-013 )%
 (   26.534178350842666      ,   1.2491046466488573E-012 )%
 (   26.534178350842666      ,   1.6718265548195800E-013 )%
 (   24.988444764036750      ,   1.3691203840538425E-012 )%
 (   24.988444764036750      ,   1.4473784420034296E-013 )%
 (   20.316339707639568      ,   1.5965756809594889E-012 )%
 (   20.316339707639568      ,   1.8029623591397086E-013 )%
 (   26.990892956479257      ,   1.1822201923581528E-012 )%
 (   26.990892956479257      ,   1.7131823269944291E-013 )%
 (   28.728336560137663      ,   1.4306129345565091E-012 )%
 (   28.728336560137663      ,   1.7952648540760601E-013 )%
 (   26.636007944308524      ,   1.1088982193187976E-012 )%
 (   26.636007944308524      ,   1.8874721793497442E-013 )%
 (   20.896659402794384      ,   1.8470768277630450E-012 )%
 (   20.896659402794384      ,   1.4330957827931357E-013 )%
 (   27.015559237964744      ,   1.5534577972225788E-012 )%
 (   27.015559237964744      ,   1.6446729980894101E-013 )%
 (   23.616291272998048      ,   1.5699248984728510E-012 )%
 (   23.616291272998048      ,   1.5906020055641224E-013 )%
 (   23.181475490148340      ,   1.6264103728900611E-012 )%
 (   23.181475490148340      ,   1.2092302791388011E-013 )%
 (   21.904781891340299      ,   1.1140293378317346E-012 )%
 (   21.904781891340299      ,   1.5663383560910135E-013 )%
 (   20.151336143886507      ,   1.2283767205294109E-012 )%
 (   20.151336143886507      ,   1.6874526095523198E-013 )%
 (   22.413533503389996      ,   1.8024340348469633E-012 )%
 (   22.413533503389996      ,   1.2092894045356103E-013 )%
 (   26.816291082485659      ,   1.4377411026275739E-012 )%
 (   26.816291082485659      ,   2.1494919056055796E-013 )%
 (   26.143344622944625      ,   1.5942202003525330E-012 )%
 (   26.143344622944625      ,   1.6924056414121488E-013 )%
 (   33.303167031885216      ,   1.7475110132652387E-012 )%
 (   33.303167031885216      ,   1.9877334661134141E-013 )%
 (   26.579140692530984      ,   1.9865501321590046E-012 )%
 (   26.579140692530984      ,   1.6643676180003670E-013 )%
 (   28.362601843156884      ,   1.6473536078996931E-012 )%
 (   28.362601843156884      ,   2.3225315065806938E-013 )%
 (   24.196435343608325      ,   1.3701510763517672E-012 )%
 (   24.196435343608325      ,   1.5026240287816982E-013 )%
 (   34.020573704058165      ,   1.6671678586519823E-012 )%
 (   34.020573704058165      ,   2.2731176346200492E-013 )%
 (   27.590546983918497      ,   1.6323971286371820E-012 )%
 (   27.590546983918497      ,   1.4930401188118123E-013 )%
 (   25.782898394029768      ,   1.5647089579853218E-012 )%
 (   25.782898394029768      ,   1.9563223190693312E-013 )%
 (   28.373600069438638      ,   1.5890244107302604E-012 )%
 (   28.373600069438638      ,   2.1727735100238485E-013 )%
 (   27.954955622975277      ,   1.6955808959729995E-012 )%
 (   27.954955622975277      ,   1.7533812989393106E-013 )%
 (   22.877275623368444      ,   1.4007212686012455E-012 )%
 (   22.877275623368444      ,   1.4657058141980311E-013 )%
 (   23.965074460367607      ,   1.6236548536562435E-012 )%
 (   23.965074460367607      ,   2.5769477364378181E-013 )%
 (   19.272357770252754      ,   1.4583546036212897E-012 )%
 (   19.272357770252754      ,   1.5778097181228557E-013 )%
 (   20.437941508194644      ,   1.1863522646417443E-012 )%
 (   20.437941508194644      ,   1.2296375412975298E-013 )%
 (   28.712255638551472      ,   1.0010619269310706E-012 )%
 (   28.712255638551472      ,   3.0979613122664426E-013 )%
 (   26.874230878537805      ,   1.7123663817074434E-012 )%
 (   26.874230878537805      ,   2.2553440857337047E-013 )%
 (   27.250894876837734      ,   2.1374562407411209E-012 )%
 (   27.250894876837734      ,   1.8869954277110236E-013 )%
 (   25.865635462718306      ,   1.3215503202215349E-012 )%
 (   25.865635462718306      ,   1.6677329021637342E-013 )%
 (   29.979968363396228      ,   1.5769266963745958E-012 )%
 (   29.979968363396228      ,   1.8056297604027425E-013 )%
 (   25.586708375701452      ,   2.2900727038145689E-012 )%
 (   25.586708375701452      ,   1.1355424626868532E-013 )%
 (   28.303720699856971      ,   1.3095570806555298E-012 )%
 (   28.303720699856971      ,   2.0073358017429682E-013 )%
 (   25.198801044585366      ,   1.9717284185494893E-012 )%
 (   25.198801044585366      ,   1.7124436673878936E-013 )%
 (   30.660735405807205      ,   1.6300622492078373E-012 )%
 (   30.660735405807205      ,   2.0093329265201676E-013 )%
 (   27.173708910270719      ,   1.7032547837788113E-012 )%
 (   27.173708910270719      ,   1.9318957300297844E-013 )%
 % K          10 degree          10 norm   100.00000000000000     
 (   186.60466711897755      ,   4.2020339182576593E-011 )%
 (   186.60466711897755      ,   2.7166972571789862E-012 )%
 (   161.25164185013242      ,   9.9955088686736012E-011 )%
 (   161.25164185013242      ,   1.6704373009691618E-012 )%
 (   185.35105164028869      ,   7.3451636172736408E-011 )%
 (   185.35105164028869      ,   9.5900612509666578E-013 )%
 (   206.49720024008607      ,   8.6800531967463882E-011 )%
 (   206.49720024008607      ,   2.6336745089037949E-012 )%
 (   195.60693338189057      ,   5.5976657388026431E-011 )%
 (   195.60693338189057      ,   2.6035590782030963E-012 )%
 (   201.20373202314593      ,   5.8372990291191145E-011 )%
 (   201.20373202314593      ,   1.3461321916094885E-012 )%
 (   206.80355493528526      ,   5.6448919018786415E-011 )%
 (   206.80355493528526      ,   7.5115031833278309E-012 )%
 (   179.02506465518462      ,   3.7061442397058434E-011 )%
 (   179.02506465518462      ,   1.7023797051059869E-012 )%
 (   194.16174630255691      ,   2.3249515252789192E-011 )%
 (   194.16174630255691      ,   3.5654688684638651E-012 )%
 (   194.36542407716459      ,   8.0505391992432982E-011 )%
 (   194.36542407716459      ,   2.4302019154078430E-012 )%
 (   214.29405270368267      ,   3.2253557544681350E-011 )%
 (   214.29405270368267      ,   1.1443315751487319E-012 )%
 (   190.22526274309658      ,   5.8812874234213741E-011 )%
 (   190.22526274309658      ,   1.8950526077769344E-012 )%
 (   148.77834095290928      ,   1.0504363185726797E-010 )%
 (   148.77834095290928      ,   2.1443567359802213E-012 )%
 (   232.92404408863013      ,   5.2150999547640912E-011 )%
 (   232.92404408863013      ,   1.4374484034250617E-012 )%
 (   166.24850172743302      ,   9.4445142001428833E-011 )%
 (   166.24850172743302      ,   2.8708914809479518E-012 )%
 (   192.71765349884834      ,   5.3838715728665760E-011 )%
 (   192.71765349884834      ,   2.4658961857658207E-012 )%
 (   163.12622336379377      ,   4.5457650124279226E-011 )%
 (   163.12622336379377      ,   1.3743900313656589E-012 )%
 (   165.14488014121974      ,   4.8719945514328492E-011 )%
 (   165.14488014121974      ,   2.4292383473201450E-012 )%
 (   203.24011532609927      ,   1.1240214268480660E-010 )%
 (   203.24011532609927      ,   2.0995428601863296E-012 )%
 (   198.61048899732899      ,   4.2003028029870029E-011 )%
 (   198.61048899732899      ,   1.7454554679441616E-012 )%
 (   233.26390130409061      ,   9.6958425319910456E-011 )%
 (   233.26390130409061      ,   2.2111404673509850E-012 )%
 (   156.44546085503427      ,   9.1757954804465196E-011 )%
 (   156.44546085503427      ,   1.4744765641957589E-012 )%
 (   134.05549848214733      ,   5.1335509578250313E-011 )%
 (   134.05549848214733      ,   2.8154518684851275E-012 )%
 (   196.57141165233645      ,   5.8377519169261631E-011 )%
 (   196.57141165233645      ,   8.9751612766565393E-013 )%
 (   195.77221798666355      ,   3.9209470256334810E-011 )%
 (   195.77221798666355      ,   1.2946166255447936E-012 )%
 (   183.48906487104031      ,   3.8982717119805494E-011 )%
 (   183.48906487104031      ,   1.5138740608668014E-012 )%
 (   200.49494919377730      ,   5.0494977721845187E-011 )%
 (   200.49494919377730      ,   2.7766250166853441E-012 )%
 (   214.97230243088080      ,   5.1618679864251008E-011 )%
 (   214.97230243088080      ,   3.4031254601315865E-012 )%
 (   242.52916105333000      ,   6.5682149797946375E-011 )%
 (   242.52916105333000      ,   2.3527540793929038E-012 )%
 (   244.38777111343961      ,   5.2134342258291189E-011 )%
 (   244.38777111343961      ,   4.6032277728601204E-012 )%
 (   195.89462083134259      ,   5.7821668948838318E-011 )%
 (   195.89462083134259      ,   2.8665173289851585E-012 )%
 (   145.44422595112979      ,   8.1246399247775063E-011 )%
 (   145.44422595112979      ,   1.0693708660402973E-012 )%
 (   180.92522222062254      ,   5.7499531847895783E-011 )%
 (   180.92522222062254      ,   1.3962045164948106E-012 )%
 (   211.60545293382111      ,   5.8083760490095369E-011 )%
 (   211.60545293382111      ,   3.3421433576888490E-012 )%
 (   215.18504898085908      ,   7.9922066487948025E-011 )%
 (   215.18504898085908      ,   1.9543533444708671E-012 )%
 (   189.50950410011728      ,   6.9400372285675648E-011 )%
 (   189.50950410011728      ,   2.6380166126929647E-012 )%
 (   200.12972612964984      ,   4.9269274229375054E-011 )%
 (   200.12972612964984      ,   1.5469866119643546E-012 )%
 (   231.12983441258399      ,   7.3103385769208339E-011 )%
 (   231.12983441258399      ,   1.4447655616123100E-012 )%
 (   198.65645561030320      ,   5.1409902074945105E-011 )%
 (   198.65645561030320      ,   1.0091734249806180E-012 )%
 (   141.20726630715845      ,   4.6898137355362050E-011 )%
 (   141.20726630715845      ,   1.5780179004185295E-012 )%
 (   131.68252211610746      ,   2.7147841362491708E-011 )%
 (   131.68252211610746      ,   1.7354544113125220E-012 )%
 (   155.30587168515603      ,   6.3797700298073298E-011 )%
 (   155.30587168515603      ,   1.5633152339480971E-012 )%
 (   247.38861131164489      ,   6.8946623707024164E-011 )%
 (   247.38861131164489      ,   3.1871814041266831E-012 )%
 (   161.07285348811033      ,   8.0716385777098336E-011 )%
 (   161.07285348811033      ,   1.7444083511867571E-012 )%
 (   201.62141102766222      ,   7.9845685311716175E-011 )%
 (   201.62141102766222      ,   2.0019185356122498E-012 )%
 (   185.43294525179090      ,   5.5925432996602577E-011 )%
 (   185.43294525179090      ,   4.1123329154933572E-012 )%
 (   160.72257372992104      ,   3.3061261441583544E-011 )%
 (   160.72257372992104      ,   1.7348037086611963E-012 )%
 (   153.81974303214469      ,   5.5715016159505691E-011 )%
 (   153.81974303214469      ,   2.0247800796627939E-012 )%
 (   161.01521091552897      ,   7.9922959315981911E-011 )%
 (   161.01521091552897      ,   8.4627532357105956E-013 )%
 (   174.81800289549508      ,   7.6763214246024202E-011 )%
 (   174.81800289549508      ,   1.8414567943099295E-012 )%
 (   182.55603311028955      ,   7.8460837241918733E-011 )%
 (   182.55603311028955      ,   1.7578866699225477E-012 )%
 (   192.39197119604742      ,   5.3092028709760071E-011 )%
 (   192.39197119604742      ,   2.6114753054860482E-012 )%
 (   247.38884390599355      ,   7.2939777063915938E-011 )%
 (   247.38884390599355      ,   2.2767904861408848E-012 )%
 (   170.64025575699307      ,   4.2841899731266915E-011 )%
 (   170.64025575699307      ,   3.2513473271316666E-012 )%
 (   131.22613567113282      ,   4.5712265569707585E-011 )%
 (   131.22613567113282      ,   9.1959016823416506E-013 )%
 (   187.23859338701240      ,   6.4072942523264836E-011 )%
 (   187.23859338701240      ,   8.5978773111614257E-013 )%
 (   157.86437395152748      ,   7.3396778311608812E-011 )%
 (   157.86437395152748      ,   2.0112598694261602E-012 )%
 (   114.80039188275076      ,   7.0955321644396393E-011 )%
 (   114.80039188275076      ,   8.0647211720731614E-013 )%
 (   166.77748901351728      ,   8.0468031619577319E-011 )%
 (   166.77748901351728      ,   1.2498677580789722E-012 )%
 (   193.89408215348348      ,   3.9443005108087572E-011 )%
 (   193.89408215348348      ,   2.0954181145265215E-012 )%
 (   147.03680807699547      ,   4.8642718791686724E-011 )%
 (   147.03680807699547      ,   4.2133120731501204E-012 )%
 (   215.61912765933283      ,   4.5381036734947958E-011 )%
 (   215.61912765933283      ,   2.1822239401445738E-012 )%
 (   194.10851712250732      ,   4.6266635247226011E-011 )%
 (   194.10851712250732      ,   5.9338361940141668E-012 )%
 (   205.96690730949160      ,   7.8091335632117324E-011 )%
 (   205.96690730949160      ,   2.6677825311074881E-012 )%
 (   191.74376833200861      ,   8.7838985589407590E-011 )%
 (   191.74376833200861      ,   1.4167212460328775E-012 )%
 (   212.39121682137900      ,   5.8474197424879013E-011 )%
 (   212.39121682137900      ,   3.9477266398541050E-012 )%
 (   167.89272775399880      ,   3.7424114876497685E-011 )%
 (   167.89272775399880      ,   3.7455920454359518E-012 )%
 (   132.13887830090360      ,   6.2422852005278325E-011 )%
 (   132.13887830090360      ,   1.2710745898990009E-012 )%
 (   139.15043865502992      ,   7.0360379640385118E-011 )%
 (   139.15043865502992      ,   2.5968091705740987E-012 )%
 (   209.13264216343362      ,   2.4481132443621050E-011 )%
 (   209.13264216343362      ,   1.6813592915004270E-012 )%
 (   174.14148099065261      ,   4.9231844055374319E-011 )%
 (   174.14148099065261      ,   1.0149549777060597E-012 )%
 (   187.64861276333590      ,   5.3012853276400972E-011 )%
 (   187.64861276333590      ,   5.3566621425021881E-012 )%
 (   171.63107808020851      ,   5.6122324791875219E-011 )%
 (   171.63107808020851      ,   2.4998001220126885E-012 )%
 (   160.25694180627141      ,   3.1660301805184455E-011 )%
 (   160.25694180627141      ,   1.6154480313913078E-012 )%
 (   169.85628290215729      ,   1.0274140024834416E-010 )%
 (   169.85628290215729      ,   2.5015731602199514E-012 )%
 (   173.95399431316562      ,   5.0961994389581097E-011 )%
 (   173.95399431316562      ,   2.7462230792155840E-012 )%
 (   169.71315175858859      ,   4.8858545106875160E-011 )%
 (   169.71315175858859      ,   3.4225676663434805E-012 )%
 (   160.77305032311429      ,   5.1515559464075972E-011 )%
 (   160.77305032311429      ,   9.1280090619993460E-013 )%
 (   235.28208250739468      ,   6.6369694373126832E-011 )%
 (   235.28208250739468      ,   2.7040400507053059E-012 )%
 (   203.83779222813530      ,   7.8428063810446859E-011 )%
 (   203.83779222813530      ,   5.4557956526965726E-012 )%
 (   166.48381896176642      ,   5.3469827462854095E-011 )%
 (   166.48381896176642      ,   1.3929882591882424E-012 )%
 (   203.62808694109540      ,   5.5157986490120650E-011 )%
 (   203.62808694109540      ,   1.9284311022212174E-012 )%
 (   215.14250242127775      ,   5.3069396490555369E-011 )%
 (   215.14250242127775      ,   3.1324103753534781E-012 )%
 (   215.34569734979831      ,   4.9791332011263612E-011 )%
 (   215.34569734979831      ,   3.9358055274618650E-012 )%
 (   152.19614401864803      ,   6.3387632275551262E-011 )%
 (   152.19614401864803      ,   2.8681349436311215E-012 )%
 (   166.86906310884726      ,   5.1814386516522928E-011 )%
 (   166.86906310884726      ,   4.7811773412208839E-012 )%
 (   171.27534245756971      ,   3.9340161101762259E-011 )%
 (   171.27534245756971      ,   5.3060843958235017E-012 )%
 (   225.39469814597018      ,   4.6830754456315397E-011 )%
 (   225.39469814597018      ,   2.2535700481352519E-012 )%
 (   152.19773358100588      ,   4.1417787506583637E-011 )%
 (   152.19773358100588      ,   2.8278411247080772E-012 )%
 (   191.41415439893487      ,   5.7814312835717730E-011 )%
 (   191.41415439893487      ,   1.9155887201236822E-012 )%
 (   189.85909390328985      ,   6.2503787104182312E-011 )%
 (   189.85909390328985      ,   5.5107836517033125E-012 )%
 (   218.38140724305296      ,   4.9337773064145926E-011 )%
 (   218.38140724305296      ,   1.4570042047685714E-012 )%
 (   134.52796438928220      ,   7.2715447799046220E-011 )%
 (   134.52796438928220      ,   8.1402800179464980E-013 )%
 (   209.87011392377528      ,   5.3730550641891644E-011 )%
 (   209.87011392377528      ,   3.5732196287882871E-012 )%
 (   222.09508954151769      ,   5.1370452592619412E-011 )%
 (   222.09508954151769      ,   1.9808301305379348E-012 )%
 (   221.43207405250436      ,   4.7525879746937058E-011 )%
 (   221.43207405250436      ,   2.3845202391738587E-012 )%
 (   179.30883335983216      ,   6.9910068485569917E-011 )%
 (   179.30883335983216      ,   1.4362205436464165E-012 )%
 (   139.31836019961796      ,   4.1465182130813422E-011 )%
 (   139.31836019961796      ,   1.8906878986641678E-012 )%
 (   151.08570113552108      ,   8.1896138010914729E-011 )%
 (   151.08570113552108      ,   9.9623560334157046E-013 )%
 (   191.44701662353228      ,   9.6164140503964253E-011 )%
 (   191.44701662353228      ,   2.0714811713272626E-012 )%
 % K          10 degree          10 norm   1000.0000000000000     
 (   1240.5120180103295      ,   5.2169939961282383E-009 )%
 (   1240.5120180103295      ,   6.2992428381514840E-011 )%
 (   1193.3732070711199      ,   1.0399619886631938E-008 )%
 (   1193.3732070711199      ,   1.1151402629906646E-011 )%
 (   1831.2959925879759      ,   5.3996579013186257E-008 )%
 (   1831.2959925879759      ,   2.2200104282385596E-011 )%
 (   1534.7920531700745      ,   4.5970655137879121E-009 )%
 (   1534.7920531700745      ,   1.6689564637989850E-011 )%
 (   1856.0294173680063      ,   1.5647248679809156E-008 )%
 (   1856.0294173680063      ,   1.0642729105746608E-010 )%
 (   1375.7483669502108      ,   5.4297827487379835E-008 )%
 (   1375.7483669502108      ,   2.2677564245341704E-011 )%
 (   1324.2180907456393      ,   3.3119220333216215E-009 )%
 (   1324.2180907456393      ,   1.1243764303211684E-010 )%
 (   1461.1008267818706      ,   1.1119838109674765E-008 )%
 (   1461.1008267818706      ,   2.4973381405673718E-011 )%
 (   2314.8913715864628      ,   6.7133369893198693E-009 )%
 (   2314.8913715864628      ,   7.3839441278074309E-011 )%
 (   1912.0435718257472      ,   5.1591027450950222E-009 )%
 (   1912.0435718257472      ,   2.2343761651657136E-011 )%
 (   1690.9597321580034      ,   2.1181708258970441E-008 )%
 (   1690.9597321580034      ,   9.2756289361353510E-011 )%
 (   1024.3197309931543      ,   4.5635011289783654E-009 )%
 (   1024.3197309931543      ,   3.0179724447336017E-010 )%
 (   1814.5357366048486      ,   1.4432586985717800E-008 )%
 (   1814.5357366048486      ,   1.6708968344271797E-010 )%
 (   1427.4804339424570      ,   1.7079019265518723E-008 )%
 (   1427.4804339424570      ,   2.2941060459438228E-011 )%
 (   1827.5184767573110      ,   1.4800018528779628E-008 )%
 (   1827.5184767573110      ,   3.5767181681613133E-011 )%
 (   1599.1502803761821      ,   1.5613985210660501E-008 )%
 (   1599.1502803761821      ,   8.7331170547520102E-011 )%
 (   1694.3735953436062      ,   4.8028588559507296E-009 )%
 (   1694.3735953436062      ,   2.4969431936516806E-011 )%
 (   988.01570759351114      ,   7.5707611153788910E-009 )%
 (   988.01570759351114      ,   2.1288277033378171E-011 )%
 (   1459.1847922580603      ,   8.0411386200062434E-009 )%
 (   1459.1847922580603      ,   2.5116323143922118E-011 )%
 (   1572.0253847260974      ,   2.5760162869957665E-008 )%
 (   1572.0253847260974      ,   2.2186159404816057E-010 )%
 (   2123.0055177519971      ,   3.7302679453252884E-009 )%
 (   2123.0055177519971      ,   5.2613067954064916E-011 )%
 (   1622.0501188267106      ,   4.7842682265015825E-009 )%
 (   1622.0501188267106      ,   2.0319977436039708E-010 )%
 (   1080.0953077155855      ,   6.0474202698230817E-009 )%
 (   1080.0953077155855      ,   9.5795525222803289E-012 )%
 (   1584.6410792725069      ,   1.6054475046516553E-008 )%
 (   1584.6410792725069      ,   3.8298856374535935E-011 )%
 (   1573.8130970781065      ,   7.5068030969201641E-009 )%
 (   1573.8130970781065      ,   1.5844959679014616E-011 )%
 (   1412.5392722860427      ,   8.9234112140951827E-009 )%
 (   1412.5392722860427      ,   5.2966278491566680E-011 )%
 (   1931.6873693512857      ,   2.6976950081075467E-008 )%
 (   1931.6873693512857      ,   4.8896132230897778E-011 )%
 (   1954.8313045312611      ,   1.7654857879565404E-008 )%
 (   1954.8313045312611      ,   2.7517380137354144E-011 )%
 (   1454.9414476746817      ,   1.3595898290600044E-008 )%
 (   1454.9414476746817      ,   1.2454045497592834E-011 )%
 (   1579.2592480955343      ,   1.1527782733154050E-008 )%
 (   1579.2592480955343      ,   3.8055104523013170E-011 )%
 (   1591.0045469780655      ,   1.2266197120473394E-008 )%
 (   1591.0045469780655      ,   4.7347031438499004E-011 )%
 (   1268.7255290994765      ,   7.2270738198607135E-009 )%
 (   1268.7255290994765      ,   1.1765722173916260E-010 )%
 (   1555.5798782349173      ,   6.1469210965978988E-009 )%
 (   1555.5798782349173      ,   2.7818966193346545E-011 )%
 (   1628.4884187682812      ,   3.0822996977372037E-008 )%
 (   1628.4884187682812      ,   5.0476892501448777E-011 )%
 (   1886.1503145695810      ,   2.7016184874038569E-008 )%
 (   1886.1503145695810      ,   3.3857424030753282E-011 )%
 (   1464.6538071661532      ,   3.1781576087435809E-009 )%
 (   1464.6538071661532      ,   4.2444650973474483E-011 )%
 (   1243.9495894568195      ,   2.7525875028273263E-008 )%
 (   1243.9495894568195      ,   4.0366796792309990E-011 )%
 (   1972.3582449230964      ,   2.8785327243718995E-009 )%
 (   1972.3582449230964      ,   3.3412744935093715E-011 )%
 (   1333.1001378042022      ,   1.2326083072175066E-008 )%
 (   1333.1001378042022      ,   4.3109597382709263E-011 )%
 (   1036.6181545913166      ,   7.8139541068238545E-009 )%
 (   1036.6181545913166      ,   5.0849038163564831E-011 )%
 (   1388.6384663992467      ,   6.8831914277820976E-009 )%
 (   1388.6384663992467      ,   1.4302145736103983E-010 )%
 (   1452.1673005022296      ,   1.3337164172160742E-008 )%
 (   1452.1673005022296      ,   2.9604024185179918E-011 )%
 (   1345.5940276010760      ,   4.5331315457704036E-009 )%
 (   1345.5940276010760      ,   9.1125314812590732E-011 )%
 (   1340.6313893172135      ,   1.1237296667461797E-008 )%
 (   1340.6313893172135      ,   7.8766678037920465E-011 )%
 (   1671.5376972562283      ,   1.4622034653814150E-008 )%
 (   1671.5376972562283      ,   5.8237620325492437E-011 )%
 (   1253.8680297378635      ,   1.4912446399985324E-008 )%
 (   1253.8680297378635      ,   4.0355682913202496E-011 )%
 (   1567.2939681946154      ,   5.6077502775748378E-009 )%
 (   1567.2939681946154      ,   2.2760070578762885E-010 )%
 (   1740.1109217706082      ,   1.4096228973312377E-008 )%
 (   1740.1109217706082      ,   1.7719922376241804E-011 )%
 (   1502.4265345691922      ,   4.9774814518177312E-009 )%
 (   1502.4265345691922      ,   1.4604250229269341E-011 )%
 (   1475.1201709354273      ,   1.2092429580128016E-008 )%
 (   1475.1201709354273      ,   1.3754983992286047E-011 )%
 (   1379.4947126936686      ,   3.8710845529475721E-009 )%
 (   1379.4947126936686      ,   4.3730563962278421E-011 )%
 (   1731.2384110794540      ,   4.5187949511965117E-008 )%
 (   1731.2384110794540      ,   7.8376572016170105E-011 )%
 (   1367.2331609472722      ,   2.3486768598917792E-008 )%
 (   1367.2331609472722      ,   8.8113168053743566E-011 )%
 (   1527.6949327509328      ,   6.8831526743445625E-009 )%
 (   1527.6949327509328      ,   1.0429370075551584E-010 )%
 (   1469.3951981341420      ,   1.8458828142729278E-008 )%
 (   1469.3951981341420      ,   3.1762595379753198E-011 )%
 (   1319.4254609287059      ,   8.9737053351479301E-009 )%
 (   1319.4254609287059      ,   2.6484140750659227E-011 )%
 (   1456.7512639657082      ,   1.1842016081490508E-008 )%
 (   1456.7512639657082      ,   3.1268311596314622E-010 )%
 (   1331.1198047039145      ,   2.1753551551770953E-008 )%
 (   1331.1198047039145      ,   5.6068061722461026E-011 )%
 (   1329.8906183895215      ,   3.7053400916789495E-008 )%
 (   1329.8906183895215      ,   7.6950445666487461E-011 )%
 (   2067.4937732636790      ,   2.1651354739860105E-008 )%
 (   2067.4937732636790      ,   3.5380542293855403E-011 )%
 (   1548.7794096335128      ,   2.7227531751677502E-008 )%
 (   1548.7794096335128      ,   1.5399263642388171E-011 )%
 (   2108.1217757778086      ,   1.0096623057917805E-008 )%
 (   2108.1217757778086      ,   4.0899655683982766E-011 )%
 (   1454.8366702980804      ,   3.2009595305761139E-008 )%
 (   1454.8366702980804      ,   6.1076465575563895E-011 )%
 (   1371.3653036010533      ,   7.6836003510621879E-009 )%
 (   1371.3653036010533      ,   3.2233431786984719E-011 )%
 (   1122.2905458874611      ,   1.5606923628545812E-008 )%
 (   1122.2905458874611      ,   1.7994266369817396E-011 )%
 (   1232.6906345391728      ,   1.0790022293749228E-008 )%
 (   1232.6906345391728      ,   2.1437369060371788E-010 )%
 (   1790.8974358785135      ,   4.6651080978635981E-009 )%
 (   1790.8974358785135      ,   3.9747876959388457E-011 )%
 (   1903.5929108405492      ,   1.2599446558311738E-008 )%
 (   1903.5929108405492      ,   4.3583060522540089E-011 )%
 (   925.46913659665415      ,   7.0587803701772686E-009 )%
 (   925.46913659665415      ,   9.9232798186710509E-012 )%
 (   1707.9297270198999      ,   7.0224892365136212E-009 )%
 (   1707.9297270198999      ,   3.5022455934889701E-011 )%
 (   1342.2123505828411      ,   8.0610592693848619E-009 )%
 (   1342.2123505828411      ,   1.3061652508336325E-011 )%
 (   1195.1435192186457      ,   1.1281134759065704E-008 )%
 (   1195.1435192186457      ,   6.2617392653036081E-011 )%
 (   1158.9316136627504      ,   4.2559457393828770E-008 )%
 (   1158.9316136627504      ,   5.8514625628593354E-011 )%
 (   1710.7561452601065      ,   8.9006833922579069E-009 )%
 (   1710.7561452601065      ,   1.6054794977990538E-010 )%
 (   1793.5605576147439      ,   6.2368975173027915E-009 )%
 (   1793.5605576147439      ,   3.7301276308667353E-011 )%
 (   1699.7709129045813      ,   4.2264821024601636E-008 )%
 (   1699.7709129045813      ,   1.5200151575888619E-011 )%
 (   1333.5988293407095      ,   5.1898040822628324E-009 )%
 (   1333.5988293407095      ,   2.3094490548178715E-010 )%
 (   1407.1105030635063      ,   1.0989765591501284E-008 )%
 (   1407.1105030635063      ,   7.9117681118229810E-011 )%
 (   1483.9914901809393      ,   6.8368502988709313E-009 )%
 (   1483.9914901809393      ,   8.7380507705618678E-012 )%
 (   1499.6062427657309      ,   1.0303645797908516E-008 )%
 (   1499.6062427657309      ,   3.6011658279764918E-011 )%
 (   1479.4461889090403      ,   3.5713637192867647E-009 )%
 (   1479.4461889090403      ,   4.6449573837973269E-011 )%
 (   970.37557838922521      ,   2.1312108876392721E-008 )%
 (   970.37557838922521      ,   9.5327005029999448E-012 )%
 (   974.97336745449911      ,   5.7434328832999766E-009 )%
 (   974.97336745449911      ,   1.0941794079080345E-011 )%
 (   1885.4145390147648      ,   6.5044144003994303E-009 )%
 (   1885.4145390147648      ,   6.9495006880228473E-011 )%
 (   1878.4861617121703      ,   1.2093634539036805E-008 )%
 (   1878.4861617121703      ,   9.4673281603292762E-011 )%
 (   1233.5795640151132      ,   6.5382226291497441E-009 )%
 (   1233.5795640151132      ,   3.2730223849404751E-011 )%
 (   1651.3128525593340      ,   6.6444215687605069E-009 )%
 (   1651.3128525593340      ,   5.6664128772256866E-011 )%
 (   1280.2808641784372      ,   4.7116838346804103E-009 )%
 (   1280.2808641784372      ,   5.9538939481885824E-011 )%
 (   1757.4245337058849      ,   8.7655641634380931E-009 )%
 (   1757.4245337058849      ,   1.5173546944576353E-011 )%
 (   1875.4922177141407      ,   8.8409145474904312E-009 )%
 (   1875.4922177141407      ,   4.2640113503709096E-011 )%
 (   1197.4609705192281      ,   1.9429328499129841E-008 )%
 (   1197.4609705192281      ,   4.1947539298709397E-011 )%
 (   1475.4213358415718      ,   2.4550535676033105E-008 )%
 (   1475.4213358415718      ,   1.7831538409021481E-011 )%
 (   1566.4162158272875      ,   1.6232447710957994E-008 )%
 (   1566.4162158272875      ,   2.0082904788439747E-011 )%
 (   1361.7730420792689      ,   1.2880944275686791E-008 )%
 (   1361.7730420792689      ,   3.6391336126127045E-011 )%
 (   1626.2282377489414      ,   2.4137913847157547E-008 )%
 (   1626.2282377489414      ,   2.6876127900831261E-011 )%
 (   1613.8064703885170      ,   1.7663100799212269E-008 )%
 (   1613.8064703885170      ,   4.8934561638513810E-011 )%
 (   1366.2715994510913      ,   6.6251362449323741E-009 )%
 (   1366.2715994510913      ,   3.8519966500175850E-011 )%
 (   1318.7291254566649      ,   1.1518398610700855E-007 )%
 (   1318.7291254566649      ,   2.4127952566848086E-010 )%
 (   1456.8980029071163      ,   1.0256562307186403E-008 )%
 (   1456.8980029071163      ,   1.4593229613649680E-011 )%
 (   1543.4283820070741      ,   5.0282633620687992E-009 )%
 (   1543.4283820070741      ,   2.8815038245883048E-011 )%
 % K          10 degree          10 norm   10000.000000000000     
 (   12458.222640994543      ,   1.1943918168678235E-006 )%
 (   12458.222640994543      ,   3.4164257458053709E-010 )%
 (   10159.180769773406      ,   4.4935733087155698E-006 )%
 (   10159.180769773406      ,   1.1440114475289815E-009 )%
 (   12720.136499415017      ,   2.7953338409837848E-006 )%
 (   12720.136499415017      ,   4.9964110434234195E-009 )%
 (   14486.143485558749      ,   3.8229822852228108E-006 )%
 (   14486.143485558749      ,   8.2390408856634049E-009 )%
 (   11804.241681326592      ,   6.5980453047365483E-007 )%
 (   11804.241681326592      ,   5.7281976522456086E-009 )%
 (   13619.115497128640      ,   2.5739647579346731E-006 )%
 (   13619.115497128640      ,   3.6918427015386196E-010 )%
 (   16062.221201268945      ,   7.6822782427469346E-006 )%
 (   16062.221201268945      ,   7.1984692371773895E-010 )%
 (   12393.227720535078      ,   1.6177823967517423E-006 )%
 (   12393.227720535078      ,   1.5433745847202836E-009 )%
 (   12160.830400032944      ,   2.7444556398373398E-007 )%
 (   12160.830400032944      ,   1.7822412540993983E-010 )%
 (   14997.827627242224      ,   1.5651725775008651E-005 )%
 (   14997.827627242224      ,   3.7032560835790327E-010 )%
 (   6940.6699840831243      ,   6.9236077537735439E-007 )%
 (   6940.6699840831243      ,   1.6860487417006628E-009 )%
 (   14182.730555025084      ,   7.9677584301685083E-006 )%
 (   14182.730555025084      ,   4.9445174960883469E-010 )%
 (   16428.692329933165      ,   8.2740288311876296E-006 )%
 (   16428.692329933165      ,   9.1199946214362752E-010 )%
 (   12071.163769551988      ,   1.9642891944389113E-006 )%
 (   12071.163769551988      ,   7.5911950060155108E-010 )%
 (   12842.393066828810      ,   3.5949908184115549E-006 )%
 (   12842.393066828810      ,   1.1780495365313719E-009 )%
 (   15969.560645117832      ,   5.0605357008893901E-006 )%
 (   15969.560645117832      ,   1.1361697816260347E-008 )%
 (   13206.214538523920      ,   5.5845537175576403E-006 )%
 (   13206.214538523920      ,   3.3836569674557254E-009 )%
 (   13323.844944821500      ,   1.5157521478339405E-006 )%
 (   13323.844944821500      ,   9.3701583151234069E-010 )%
 (   11883.515090900997      ,   4.5512319345978929E-007 )%
 (   11883.515090900997      ,   3.4648179077389120E-010 )%
 (   11989.239706455199      ,   9.1463274990596725E-006 )%
 (   11989.239706455199      ,   1.2769633375215273E-009 )%
 (   12941.673609617241      ,   2.2444545508362684E-006 )%
 (   12941.673609617241      ,   1.3159964993847430E-009 )%
 (   11377.785562833176      ,   4.7789195425418606E-007 )%
 (   11377.785562833176      ,   1.1005470276947842E-009 )%
 (   13390.430901497406      ,   2.4032440264963944E-007 )%
 (   13390.430901497406      ,   1.7976394483472919E-009 )%
 (   14743.360398431500      ,   1.0562706714627450E-005 )%
 (   14743.360398431500      ,   9.3794063197844468E-010 )%
 (   17796.474463597769      ,   1.5956568945736651E-005 )%
 (   17796.474463597769      ,   8.7458259090170050E-009 )%
 (   13386.008600233050      ,   4.6745458306163236E-007 )%
 (   13386.008600233050      ,   1.7910562606234292E-009 )%
 (   12931.490930253005      ,   2.1192695010035884E-005 )%
 (   12931.490930253005      ,   9.2762941590091923E-010 )%
 (   15095.636225737106      ,   1.2289388194261301E-005 )%
 (   15095.636225737106      ,   8.4313104728764436E-010 )%
 (   14320.695916242612      ,   5.5360369434133926E-006 )%
 (   14320.695916242612      ,   6.6043834157193257E-009 )%
 (   12937.340387313625      ,   7.7416339098887051E-006 )%
 (   12937.340387313625      ,   9.9831274021033781E-009 )%
 (   11178.986560240281      ,   1.3152122705975197E-006 )%
 (   11178.986560240281      ,   5.4771661954585219E-010 )%
 (   14284.351505350896      ,   3.4857985499612243E-006 )%
 (   14284.351505350896      ,   4.4653877790783827E-010 )%
 (   9245.2246347199580      ,   4.9131787598234807E-006 )%
 (   9245.2246347199580      ,   1.1697388128315031E-009 )%
 (   12682.387781678619      ,   2.5350895670166716E-005 )%
 (   12682.387781678619      ,   3.9815850891668284E-010 )%
 (   11192.738554980451      ,   7.9840279927622151E-007 )%
 (   11192.738554980451      ,   3.2601469163216233E-010 )%
 (   11322.403517058927      ,   2.5691459814608193E-006 )%
 (   11322.403517058927      ,   6.5120627146592141E-010 )%
 (   15450.236356806732      ,   3.2229478189704293E-007 )%
 (   15450.236356806732      ,   3.2856643350560456E-009 )%
 (   17818.940789438460      ,   4.6227328641305020E-006 )%
 (   17818.940789438460      ,   1.1052189591807250E-008 )%
 (   14506.225505672997      ,   9.2786968796797406E-006 )%
 (   14506.225505672997      ,   1.1727996637753436E-008 )%
 (   10825.486319245090      ,   3.3368805486278480E-007 )%
 (   10825.486319245090      ,   5.3531746779600996E-009 )%
 (   11830.185372966849      ,   1.1143378270015363E-006 )%
 (   11830.185372966849      ,   4.9808801066746787E-010 )%
 (   12846.668543583788      ,   3.0150090889391580E-007 )%
 (   12846.668543583788      ,   5.4807325457155919E-009 )%
 (   12315.126114936338      ,   4.5341730315646625E-006 )%
 (   12315.126114936338      ,   2.6796301082124289E-010 )%
 (   11151.386906069216      ,   1.1303424528495616E-005 )%
 (   11151.386906069216      ,   2.4320101944962825E-009 )%
 (   9876.7071844411166      ,   1.3416162455372947E-007 )%
 (   9876.7071844411166      ,   6.8608899668873629E-010 )%
 (   10636.739946678692      ,   2.6264181006914812E-006 )%
 (   10636.739946678692      ,   7.3862221380158168E-010 )%
 (   10127.015141135200      ,   1.5051308062048830E-006 )%
 (   10127.015141135200      ,   4.5053789799431514E-010 )%
 (   10375.600204299202      ,   4.8095640402460670E-006 )%
 (   10375.600204299202      ,   1.1478895053616914E-009 )%
 (   13500.106921916298      ,   7.5973017679843813E-006 )%
 (   13500.106921916298      ,   1.0990411900785657E-010 )%
 (   15208.828039584099      ,   1.8580250431232319E-005 )%
 (   15208.828039584099      ,   3.7516124352962632E-009 )%
 (   14761.344755676488      ,   6.4195525309132725E-006 )%
 (   14761.344755676488      ,   1.5184777622228383E-008 )%
 (   8565.3771317168321      ,   4.0884867003022048E-006 )%
 (   8565.3771317168321      ,   3.3076554334611429E-010 )%
 (   10981.517801465701      ,   2.9204833819995781E-006 )%
 (   10981.517801465701      ,   2.5210049341828635E-009 )%
 (   10198.907904584943      ,   9.3886164714872857E-006 )%
 (   10198.907904584943      ,   1.7304267333993157E-010 )%
 (   9754.5241565812794      ,   9.2380163503879086E-006 )%
 (   9754.5241565812794      ,   1.6699595218677064E-009 )%
 (   17701.601096084676      ,   7.7183020794832500E-006 )%
 (   17701.601096084676      ,   6.3652344336507402E-009 )%
 (   10053.376758302367      ,   2.2429181812588079E-006 )%
 (   10053.376758302367      ,   2.7645978369112965E-009 )%
 (   14149.197333985572      ,   7.8789660464935163E-007 )%
 (   14149.197333985572      ,   3.0741810995057267E-010 )%
 (   13972.129190090383      ,   1.7128237131688713E-006 )%
 (   13972.129190090383      ,   9.9963250035743256E-010 )%
 (   11894.294103557137      ,   1.2505249414911323E-005 )%
 (   11894.294103557137      ,   4.0778257620498280E-010 )%
 (   11474.910353165502      ,   4.6222547944780119E-006 )%
 (   11474.910353165502      ,   2.7239492735176717E-010 )%
 (   11844.171882535009      ,   5.8695698406434252E-006 )%
 (   11844.171882535009      ,   5.9327902423548612E-010 )%
 (   19647.042204136011      ,   2.1333075660904979E-006 )%
 (   19647.042204136011      ,   4.2976441494739446E-010 )%
 (   11174.378580753260      ,   8.9876886188013679E-007 )%
 (   11174.378580753260      ,   6.8173363696078847E-010 )%
 (   17361.950843438703      ,   2.4095593738987076E-006 )%
 (   17361.950843438703      ,   5.2567591460407741E-009 )%
 (   14899.022220188097      ,   5.0123692435256407E-006 )%
 (   14899.022220188097      ,   8.3265377937377444E-010 )%
 (   19092.423053375856      ,   1.3417038020209711E-005 )%
 (   19092.423053375856      ,   4.4524446178340812E-009 )%
 (   11747.637645722198      ,   2.1123181465510242E-006 )%
 (   11747.637645722198      ,   2.4877012373760728E-009 )%
 (   16214.025781773864      ,   1.1035764643602688E-006 )%
 (   16214.025781773864      ,   5.2401762631449447E-009 )%
 (   11867.700852155269      ,   2.6098187214906926E-006 )%
 (   11867.700852155269      ,   1.6586853655939187E-010 )%
 (   11253.668253569969      ,   1.0643104980283371E-007 )%
 (   11253.668253569969      ,   2.5405916265644743E-009 )%
 (   11628.280883158666      ,   6.1650862885215951E-006 )%
 (   11628.280883158666      ,   1.6553140207160579E-009 )%
 (   14664.846298180511      ,   8.5213699294480787E-006 )%
 (   14664.846298180511      ,   1.4326512773089746E-010 )%
 (   14610.904806317198      ,   5.3974670248960433E-006 )%
 (   14610.904806317198      ,   1.6647819987783426E-010 )%
 (   12655.626162952536      ,   1.5148994329325186E-006 )%
 (   12655.626162952536      ,   2.8463112743166210E-010 )%
 (   16722.819593836197      ,   2.1828294894146229E-006 )%
 (   16722.819593836197      ,   3.7067227875852427E-009 )%
 (   16458.180427892188      ,   8.8068823730091147E-006 )%
 (   16458.180427892188      ,   1.6927642828961474E-009 )%
 (   16118.289309077511      ,   1.7483465255759000E-005 )%
 (   16118.289309077511      ,   4.1874778425449436E-009 )%
 (   11979.867804682777      ,   1.0267333886549764E-005 )%
 (   11979.867804682777      ,   5.8115757267281662E-010 )%
 (   13108.529848083752      ,   2.0829676622007049E-006 )%
 (   13108.529848083752      ,   2.8296535524454643E-010 )%
 (   12216.335075681307      ,   1.0720616354616294E-005 )%
 (   12216.335075681307      ,   9.0237288223904388E-010 )%
 (   12657.748707324065      ,   6.3778552401555811E-006 )%
 (   12657.748707324065      ,   2.8430368563317514E-010 )%
 (   14522.144122289448      ,   1.4067733138933278E-006 )%
 (   14522.144122289448      ,   1.1849504606349224E-009 )%
 (   16962.970196756301      ,   4.4880120309531161E-006 )%
 (   16962.970196756301      ,   7.6638061710689700E-010 )%
 (   16773.572287454426      ,   2.8881670555875243E-006 )%
 (   16773.572287454426      ,   4.1453018332219721E-010 )%
 (   15299.162210930244      ,   1.0146947161086383E-005 )%
 (   15299.162210930244      ,   1.9708357233979249E-009 )%
 (   14824.362933653079      ,   1.5580419110209677E-006 )%
 (   14824.362933653079      ,   4.3391610624068816E-010 )%
 (   13376.700016826473      ,   8.2663238089697823E-007 )%
 (   13376.700016826473      ,   3.1224579692915441E-010 )%
 (   16408.412328915343      ,   3.5218263586657408E-006 )%
 (   16408.412328915343      ,   1.7188522328567620E-008 )%
 (   15682.319110546076      ,   3.3165997707978127E-006 )%
 (   15682.319110546076      ,   1.6006124370306915E-009 )%
 (   15480.091886442458      ,   1.5287270352307567E-007 )%
 (   15480.091886442458      ,   5.7683411295100889E-010 )%
 (   13104.983008969693      ,   3.2322559874354220E-006 )%
 (   13104.983008969693      ,   2.0810479847430119E-008 )%
 (   10357.021470605672      ,   9.4322302074196634E-007 )%
 (   10357.021470605672      ,   3.8542013286399374E-009 )%
 (   11218.694124005628      ,   1.0046773996074232E-005 )%
 (   11218.694124005628      ,   6.1162741487083507E-010 )%
 (   11508.132243459882      ,   4.6010330643527035E-007 )%
 (   11508.132243459882      ,   1.1962332381001408E-008 )%
 (   12694.272570526657      ,   6.1133695979707336E-007 )%
 (   12694.272570526657      ,   2.4816507257215290E-008 )%
 (   15890.927316918125      ,   2.7670588281702535E-006 )%
 (   15890.927316918125      ,   2.1577154709156995E-008 )%
 (   10322.299507804433      ,   4.2721698528552956E-006 )%
 (   10322.299507804433      ,   1.6998703689403200E-009 )%
 (   13232.833464278006      ,   8.5470837206080554E-006 )%
 (   13232.833464278006      ,   1.4143799083423747E-010 )%
 (   14072.005473581030      ,   2.7766596055500576E-006 )%
 (   14072.005473581030      ,   4.7445724545539143E-010 )%
 % K          10 degree          10 norm   100000.00000000000     
 (   147456.98568046562      ,   4.7528899805246751E-003 )%
 (   147456.98568046562      ,   2.4042471000632989E-007 )%
 (   153421.98277253512      ,   3.6269626416029861E-003 )%
 (   153421.98277253512      ,   6.6910331266914375E-009 )%
 (   107241.95544475387      ,   6.0330489847087860E-005 )%
 (   107241.95544475387      ,   4.9182852099534458E-009 )%
 (   139429.88791849889      ,   4.4859992513189117E-004 )%
 (   139429.88791849889      ,   3.2421723242160074E-008 )%
 (   142155.07041507619      ,   5.6490729307490551E-004 )%
 (   142155.07041507619      ,   4.6775938150610227E-009 )%
 (   165095.88021526317      ,   5.0462670194475599E-005 )%
 (   165095.88021526317      ,   4.3193407533621288E-006 )%
 (   125241.10694704021      ,   3.7694343194029480E-003 )%
 (   125241.10694704021      ,   8.2930620139881206E-008 )%
 (   86505.599587281904      ,   9.8821833440185637E-004 )%
 (   86505.599587281904      ,   2.0085841787819452E-009 )%
 (   118102.55578854300      ,   3.0904960358274351E-004 )%
 (   118102.55578854300      ,   9.1228342049159411E-009 )%
 (   97986.196685497023      ,   9.9829707441401400E-004 )%
 (   97986.196685497023      ,   2.2860949991520750E-008 )%
 (   96889.133774573944      ,   1.7032597044365763E-003 )%
 (   96889.133774573944      ,   2.7780629072477430E-008 )%
 (   135419.29097088790      ,   3.2182947397570152E-003 )%
 (   135419.29097088790      ,   1.0699487371661944E-007 )%
 (   162919.06408581286      ,   2.1707092505387620E-004 )%
 (   162919.06408581286      ,   3.4618055520221058E-007 )%
 (   116301.27223829423      ,   6.0620576432616037E-004 )%
 (   116301.27223829423      ,   1.0621761924167022E-008 )%
 (   131869.04014033507      ,   2.3195871633515441E-004 )%
 (   131869.04014033507      ,   2.4776902174907285E-006 )%
 (   108361.52947408894      ,   1.5110492326192420E-002 )%
 (   108361.52947408894      ,   6.3650764926670933E-009 )%
 (   119266.01095015349      ,   7.8838220892602697E-003 )%
 (   119266.01095015349      ,   5.6848599144022041E-008 )%
 (   120556.58405494683      ,   1.1947057663174146E-003 )%
 (   120556.58405494683      ,   1.2172009209458527E-008 )%
 (   162616.73989813967      ,   1.5497784014053800E-003 )%
 (   162616.73989813967      ,   1.7279996506006040E-007 )%
 (   115741.49177647544      ,   3.8174899123267149E-003 )%
 (   115741.49177647544      ,   4.8057760251540624E-008 )%
 (   125814.39026965191      ,   1.6005317197654544E-003 )%
 (   125814.39026965191      ,   2.1240634845447015E-009 )%
 (   88010.947713938760      ,   3.6666088340149816E-004 )%
 (   88010.947713938760      ,   1.9031383167316931E-007 )%
 (   155737.37426576702      ,   4.7311706477112152E-004 )%
 (   155737.37426576702      ,   1.9324518149975311E-008 )%
 (   103018.29861103292      ,   3.6533807930003550E-003 )%
 (   103018.29861103292      ,   7.8712113560169632E-009 )%
 (   162345.14186963325      ,   3.4490142024240075E-003 )%
 (   162345.14186963325      ,   3.7916994319723268E-009 )%
 (   144939.10501733181      ,   6.9272710654443698E-004 )%
 (   144939.10501733181      ,   5.8889668832274786E-007 )%
 (   100624.60395324642      ,   4.5442830195837605E-004 )%
 (   100624.60395324642      ,   1.0380037592694091E-008 )%
 (   125528.73152791054      ,   6.6653818352245488E-004 )%
 (   125528.73152791054      ,   3.7141450804978855E-007 )%
 (   125585.04362654379      ,   2.1616744956309524E-004 )%
 (   125585.04362654379      ,   7.9375275382689128E-008 )%
 (   139960.29127317318      ,   1.3371157872036920E-003 )%
 (   139960.29127317318      ,   3.2429063450285973E-008 )%
 (   148834.01795515753      ,   3.5663149032730316E-003 )%
 (   148834.01795515753      ,   1.2129406296383845E-008 )%
 (   80394.104546132337      ,   5.3668724111684794E-004 )%
 (   80394.104546132337      ,   1.2558016837709522E-007 )%
 (   127117.57710307126      ,   4.0415978242628741E-004 )%
 (   127117.57710307126      ,   9.4057149196153168E-008 )%
 (   112393.96052116755      ,   1.0479946157247550E-003 )%
 (   112393.96052116755      ,   4.9566265050642674E-008 )%
 (   105942.74839870476      ,   7.5310434206744719E-005 )%
 (   105942.74839870476      ,   5.8788945690095897E-007 )%
 (   152559.80255624340      ,   8.4143331489918230E-004 )%
 (   152559.80255624340      ,   1.2081566725937588E-006 )%
 (   157148.40403920846      ,   5.3797196917472340E-003 )%
 (   157148.40403920846      ,   2.6425383734037616E-009 )%
 (   105808.00272305479      ,   1.2082803343641561E-003 )%
 (   105808.00272305479      ,   1.1978104016842323E-007 )%
 (   82273.130315641567      ,   5.9258007595098465E-004 )%
 (   82273.130315641567      ,   4.5360749811435978E-008 )%
 (   137341.72453871882      ,   7.4232453919705836E-004 )%
 (   137341.72453871882      ,   4.5906745965939787E-008 )%
 (   123994.63670247604      ,   1.0853014195731387E-003 )%
 (   123994.63670247604      ,   7.4130414755100871E-008 )%
 (   115549.07635113434      ,   3.5211540466994801E-003 )%
 (   115549.07635113434      ,   1.0485154041453978E-008 )%
 (   133624.26093854892      ,   9.1861984050381072E-004 )%
 (   133624.26093854892      ,   2.7628571371573210E-007 )%
 (   82912.738640773692      ,   2.0346485338567639E-003 )%
 (   82912.738640773692      ,   2.1580769844563878E-008 )%
 (   131661.34582536464      ,   4.5999986162549377E-004 )%
 (   131661.34582536464      ,   1.4874801942516715E-007 )%
 (   121936.83476099322      ,   1.1106451686209457E-003 )%
 (   121936.83476099322      ,   1.7783762375331934E-009 )%
 (   97396.902443356361      ,   2.1332711215583198E-003 )%
 (   97396.902443356361      ,   1.9564644217767071E-007 )%
 (   124638.20325613997      ,   4.1959688166049423E-004 )%
 (   124638.20325613997      ,   6.4140260989544750E-007 )%
 (   100427.23248518546      ,   7.3906166208283675E-004 )%
 (   100427.23248518546      ,   1.2823397763476435E-007 )%
 (   76491.944517673619      ,   1.2714870405617594E-003 )%
 (   76491.944517673619      ,   2.9998996352915783E-008 )%
 (   131995.64534304896      ,   6.6970720966796145E-004 )%
 (   131995.64534304896      ,   1.3258583844246094E-007 )%
 (   79094.260044540715      ,   1.4974280746302632E-003 )%
 (   79094.260044540715      ,   1.0235691897273033E-008 )%
 (   85892.693423229954      ,   3.2255954216659070E-003 )%
 (   85892.693423229954      ,   5.3556712936149593E-009 )%
 (   101340.25248802964      ,   2.1397427820369287E-003 )%
 (   101340.25248802964      ,   3.0910888234558930E-008 )%
 (   113086.21876857584      ,   3.2259824338795845E-002 )%
 (   113086.21876857584      ,   1.9331237362451998E-008 )%
 (   152387.52411005291      ,   1.7891789651205644E-004 )%
 (   152387.52411005291      ,   3.9350982315194976E-008 )%
 (   124386.51202642411      ,   3.0027333983166896E-003 )%
 (   124386.51202642411      ,   3.6357708908697984E-009 )%
 (   110366.35981836721      ,   2.2015731148464384E-003 )%
 (   110366.35981836721      ,   4.0132265523861076E-007 )%
 (   132922.19659700035      ,   6.3895962234491739E-004 )%
 (   132922.19659700035      ,   1.4322795923438752E-007 )%
 (   166904.75634891959      ,   2.7357731024577167E-003 )%
 (   166904.75634891959      ,   3.0115442496698211E-006 )%
 (   123016.17717259584      ,   4.6600128736408262E-003 )%
 (   123016.17717259584      ,   2.6555043124962753E-008 )%
 (   118264.48748298976      ,   7.8704841891435843E-004 )%
 (   118264.48748298976      ,   2.1921327198441646E-009 )%
 (   159054.47750392338      ,   8.1984952245116090E-003 )%
 (   159054.47750392338      ,   4.1886716821553657E-007 )%
 (   151763.62375308230      ,   5.6411924560258713E-003 )%
 (   151763.62375308230      ,   1.7792793543385006E-008 )%
 (   170963.22649110062      ,  0.14726584420507094      )%
 (   170963.22649110062      ,   6.6556607547741064E-007 )%
 (   91705.115508806353      ,   5.6169705247892344E-004 )%
 (   91705.115508806353      ,   7.6000645377666858E-007 )%
 (   134747.56997207983      ,   1.9388263898824696E-004 )%
 (   134747.56997207983      ,   9.8431980717863643E-009 )%
 (   90657.087583861052      ,   1.2698532884713831E-003 )%
 (   90657.087583861052      ,   1.6733398642263529E-009 )%
 (   172644.83534584174      ,   2.3683107763687182E-004 )%
 (   172644.83534584174      ,   1.0856186500182864E-007 )%
 (   126842.40566623780      ,   1.0529089032720416E-003 )%
 (   126842.40566623780      ,   4.3705306695373236E-009 )%
 (   122496.90737250626      ,   9.6272962283257732E-005 )%
 (   122496.90737250626      ,   2.6062082347624398E-008 )%
 (   99141.532029139111      ,   2.8715653643099972E-004 )%
 (   99141.532029139111      ,   2.9476118033347264E-008 )%
 (   109408.10839788226      ,   9.5553835565923249E-003 )%
 (   109408.10839788226      ,   1.0835742317279508E-008 )%
 (   84787.710287934373      ,   6.3325753262138277E-003 )%
 (   84787.710287934373      ,   6.0774262185201262E-009 )%
 (   120627.88847067078      ,   6.3118248131030573E-004 )%
 (   120627.88847067078      ,   5.1139131003095354E-008 )%
 (   93988.150120288017      ,   1.5698509568668494E-003 )%
 (   93988.150120288017      ,   1.1722091632826636E-008 )%
 (   125702.27847954466      ,   1.1633625020144962E-003 )%
 (   125702.27847954466      ,   2.1721114321357163E-008 )%
 (   152603.89419676643      ,   1.1839325005898653E-003 )%
 (   152603.89419676643      ,   5.9357537550250293E-008 )%
 (   77966.154100134110      ,   1.1494203457153686E-003 )%
 (   77966.154100134110      ,   2.6236362401652703E-007 )%
 (   115338.85460036772      ,   9.1200769460444574E-004 )%
 (   115338.85460036772      ,   1.5717276137391470E-006 )%
 (   55239.415961034734      ,   1.2391902660597808E-003 )%
 (   55239.415961034734      ,   1.2473029239477393E-009 )%
 (   111049.03112948008      ,   1.1591350772520805E-003 )%
 (   111049.03112948008      ,   2.2169425257474075E-008 )%
 (   101869.82620906703      ,   1.1841437080497980E-003 )%
 (   101869.82620906703      ,   2.7982322796184446E-008 )%
 (   105155.52529833677      ,   2.6394190956386802E-003 )%
 (   105155.52529833677      ,   1.5218872302369399E-008 )%
 (   101547.42405172625      ,   6.9675563063496685E-004 )%
 (   101547.42405172625      ,   3.5017194768674465E-007 )%
 (   118311.28258716562      ,   1.2036319547168910E-003 )%
 (   118311.28258716562      ,   2.7556306590551474E-008 )%
 (   95368.180253695085      ,   3.1817583553991321E-004 )%
 (   95368.180253695085      ,   1.9463999197899565E-008 )%
 (   82914.460298658247      ,   1.1129875133283819E-003 )%
 (   82914.460298658247      ,   4.5424177252884708E-008 )%
 (   129128.21531613539      ,   1.3817489771269262E-003 )%
 (   129128.21531613539      ,   4.4747458375785655E-008 )%
 (   71752.360544044917      ,   6.6725471935168254E-005 )%
 (   71752.360544044917      ,   4.0856251812896913E-008 )%
 (   100844.24203036730      ,   2.5973781339393453E-003 )%
 (   100844.24203036730      ,   1.7916917620825795E-008 )%
 (   114558.20616220094      ,   1.5831037696306799E-004 )%
 (   114558.20616220094      ,   1.2743208250663983E-008 )%
 (   118137.54095238079      ,   1.8966816399832687E-003 )%
 (   118137.54095238079      ,   1.5350226393147620E-007 )%
 (   84192.754090238945      ,   7.0780430465708377E-004 )%
 (   84192.754090238945      ,   2.0856413126296888E-007 )%
 (   138305.29111748253      ,   1.7157581531291447E-003 )%
 (   138305.29111748253      ,   1.6897084401064501E-007 )%
 (   130985.19347502702      ,   6.2347140159278057E-003 )%
 (   130985.19347502702      ,   4.1738023767615367E-008 )%
 (   105402.83674902655      ,   5.7353965637602989E-004 )%
 (   105402.83674902655      ,   6.3777524617424190E-008 )%
 (   85881.937545811496      ,   1.6547647434760379E-003 )%
 (   85881.937545811496      ,   2.5752484600095270E-007 )%
 (   50504.859945776101      ,   4.6106846177568634E-004 )%
 (   50504.859945776101      ,   1.6621229594287187E-008 )%
 (   77879.849588935773      ,   6.0547839160044432E-006 )%
 (   77879.849588935773      ,   5.3525449608181474E-009 )%
 % K          10 degree          10 norm   1000000.0000000000     
 (   1121005.9674298954      ,   1.0595079990836733      )%
 (   1121005.9674298954      ,   5.5277255524422664E-006 )%
 (   681646.44628323836      ,   1.3558816620881495      )%
 (   681646.44628323836      ,   1.7393445904497836E-005 )%
 (   959492.10678795562      ,  0.27403707129062083      )%
 (   959492.10678795562      ,   3.9779969721165842E-006 )%
 (   913039.73170870391      ,  0.69993976949745718      )%
 (   913039.73170870391      ,   6.2576942841652549E-005 )%
 (   926786.65684037865      ,  0.53416509423378378      )%
 (   926786.65684037865      ,   7.1311448442789603E-008 )%
 (   898936.17182410159      ,   1.2192122749859677      )%
 (   898936.17182410159      ,   9.4569041031848826E-005 )%
 (   1258829.1177244897      ,   7.1035731576857677E-002 )%
 (   1258829.1177244897      ,   2.2695603412892432E-007 )%
 (   1365939.7416383105      ,   7.5235989379778241      )%
 (   1365939.7416383105      ,   4.0362154818416568E-007 )%
 (   1391641.8549904111      ,   1.2731881922425203      )%
 (   1391641.8549904111      ,   6.8105791127452014E-005 )%
 (   739810.12717578711      ,   3.9329631601800023E-002 )%
 (   739810.12717578711      ,   6.8743856052392969E-006 )%
 (   902054.10819794028      ,  0.17852381843027429      )%
 (   902054.10819794028      ,   8.8988201774386066E-007 )%
 (   602765.74358067813      ,   1.7571970707747806      )%
 (   602765.74358067813      ,   2.3130266745380197E-008 )%
 (   814700.30858557462      ,   2.6619383118959958      )%
 (   814700.30858557462      ,   3.2718123699128677E-007 )%
 (   963862.86058790644      ,  0.12839606996186145      )%
 (   963862.86058790644      ,   4.0461715791421980E-007 )%
 (   1177545.2522139123      ,  0.14215132637642655      )%
 (   1177545.2522139123      ,   1.7246153620776323E-006 )%
 (   1075059.6649693558      ,  0.11806737934973913      )%
 (   1075059.6649693558      ,   1.2590521508978756E-004 )%
 (   1287407.7865795547      ,   1.8645980691875317      )%
 (   1287407.7865795547      ,   5.4652299839968485E-007 )%
 (   1212754.3755987820      ,  0.48234920646656237      )%
 (   1212754.3755987820      ,   5.3431795818484918E-006 )%
 (   1020859.8454484026      ,  0.21263585007747185      )%
 (   1020859.8454484026      ,   4.3019942332642914E-006 )%
 (   999559.65106718207      ,  0.57617014603032779      )%
 (   999559.65106718207      ,   1.4100556555603187E-006 )%
 (   1128559.5492997069      ,   6.8428325826583591E-002 )%
 (   1128559.5492997069      ,   3.8902790387661356E-006 )%
 (   1038261.1581927496      ,  0.21309048666491490      )%
 (   1038261.1581927496      ,   1.9977850046039908E-006 )%
 (   1163612.7711812065      ,   6.8037614762833765E-002 )%
 (   1163612.7711812065      ,   4.6857892470290792E-006 )%
 (   896191.10628906789      ,   16.077133479024756      )%
 (   896191.10628906789      ,   8.1751267522771927E-006 )%
 (   817628.53344330704      ,  0.58142846416264082      )%
 (   817628.53344330704      ,   7.0917716873142647E-008 )%
 (   1139599.8147860416      ,  0.16534979875249559      )%
 (   1139599.8147860416      ,   3.4282026040817277E-007 )%
 (   1353823.9909621314      ,   2.8526761032650803      )%
 (   1353823.9909621314      ,   9.6374255180880125E-005 )%
 (   528389.03333929286      ,   1.3160101081452991      )%
 (   528389.03333929286      ,   5.3350633408488144E-007 )%
 (   935472.16832949501      ,  0.41318367513223964      )%
 (   935472.16832949501      ,   2.0795336739112658E-005 )%
 (   671362.01551344839      ,  0.47097654656921339      )%
 (   671362.01551344839      ,   8.7759523965447786E-006 )%
 (   1725102.1161234914      ,   9.8974752020535755E-004 )%
 (   1725102.1161234914      ,   9.3338916391016062E-007 )%
 (   1033145.1258233263      ,  0.96410836263927602      )%
 (   1033145.1258233263      ,   2.0431572082487841E-006 )%
 (   1226716.3765690944      ,  0.10925567169903309      )%
 (   1226716.3765690944      ,   9.0556331824397133E-008 )%
 (   1019636.0691760373      ,  0.11506626760031542      )%
 (   1019636.0691760373      ,   6.9813042318829232E-007 )%
 (   1198269.2665372880      ,  0.33708097523094555      )%
 (   1198269.2665372880      ,   1.8839588419874864E-006 )%
 (   688596.63457550388      ,   2.0115436070469404      )%
 (   688596.63457550388      ,   1.0612750591944864E-007 )%
 (   1268941.9047157962      ,   1.2855493962223268      )%
 (   1268941.9047157962      ,   6.4553985830691015E-006 )%
 (   1014886.0442833513      ,   1.7020704456549585      )%
 (   1014886.0442833513      ,   3.9897037177792575E-006 )%
 (   843398.44002185646      ,   1.4987801688156146      )%
 (   843398.44002185646      ,   5.6823235967121754E-006 )%
 (   565931.12267044757      ,  0.22079785150028750      )%
 (   565931.12267044757      ,   1.4740535405974388E-006 )%
 (   1138284.8039823023      ,   2.8520664033102276      )%
 (   1138284.8039823023      ,   2.1076315697074361E-005 )%
 (   1737535.1355546338      ,  0.30854308778601514      )%
 (   1737535.1355546338      ,   1.4945662395155837E-007 )%
 (   1193868.6903625149      ,   2.3494645272001742E-002 )%
 (   1193868.6903625149      ,   2.8105653461207243E-005 )%
 (   755477.25740759925      ,   1.5564660623813400      )%
 (   755477.25740759925      ,   2.3878900886331972E-005 )%
 (   901520.24462613079      ,  0.21343618228956412      )%
 (   901520.24462613079      ,   2.3537066000877407E-005 )%
 (   867256.05541582173      ,   7.2228461538436166      )%
 (   867256.05541582173      ,   1.8848896929042299E-006 )%
 (   1298184.4395956036      ,   2.0627911630223967      )%
 (   1298184.4395956036      ,   4.4562574998891164E-005 )%
 (   950648.19619633222      ,   5.3765007780169273E-002 )%
 (   950648.19619633222      ,   1.2143897121445761E-007 )%
 (   1661665.5694695839      ,  0.50407217143664007      )%
 (   1661665.5694695839      ,   1.9802342517180272E-006 )%
 (   1624456.7632222918      ,   4.7871335281939285      )%
 (   1624456.7632222918      ,   1.9246204490608183E-007 )%
 (   902986.42849393189      ,   10.861609556560932      )%
 (   902986.42849393189      ,   2.2857091945513750E-007 )%
 (   641192.39349046478      ,   1.6465915028353411E-003 )%
 (   641192.39349046478      ,   5.6386839447560649E-007 )%
 (   701624.80028438859      ,  0.22103502595455415      )%
 (   701624.80028438859      ,   8.6841258719253815E-007 )%
 (   980878.63753821177      ,  0.76398039184692912      )%
 (   980878.63753821177      ,   1.0580921504264737E-006 )%
 (   834079.56594994711      ,  0.10664966316740462      )%
 (   834079.56594994711      ,   2.5575571707341274E-006 )%
 (   1665268.1268277736      ,  0.43721024446940265      )%
 (   1665268.1268277736      ,   1.9862314730643269E-006 )%
 (   1032573.6463084486      ,   6.8612436479190846      )%
 (   1032573.6463084486      ,   5.0683188456778596E-008 )%
 (   949317.68179324432      ,  0.12548196636531178      )%
 (   949317.68179324432      ,   3.7443839956196951E-008 )%
 (   943047.27451656107      ,  0.20670955819144199      )%
 (   943047.27451656107      ,   5.5065843933694448E-005 )%
 (   933816.33431027329      ,   4.1021959094828531E-002 )%
 (   933816.33431027329      ,   2.9920046867926832E-006 )%
 (   1009606.0658781868      ,   6.4247034823973315E-002 )%
 (   1009606.0658781868      ,   4.6005509819905750E-006 )%
 (   826122.68403281784      ,  0.79602601820906127      )%
 (   826122.68403281784      ,   4.1173886892658737E-007 )%
 (   1418224.4791615193      ,  0.42183516074484190      )%
 (   1418224.4791615193      ,   3.8497461622585583E-008 )%
 (   906152.17708843132      ,  0.95471454377548226      )%
 (   906152.17708843132      ,   1.4874006194021333E-006 )%
 (   1440018.4947312556      ,  0.18178174522099450      )%
 (   1440018.4947312556      ,   1.1358104410214783E-005 )%
 (   1238611.3116043073      ,   7.3015144564451948E-002 )%
 (   1238611.3116043073      ,   3.2983352157510546E-007 )%
 (   602018.77780125791      ,  0.33935730865915942      )%
 (   602018.77780125791      ,   4.0157857993906136E-005 )%
 (   1317343.4132211572      ,  0.47808393425790746      )%
 (   1317343.4132211572      ,   3.8621840305244963E-006 )%
 (   1234081.3270276105      ,   5.4011322571851560E-002 )%
 (   1234081.3270276105      ,   3.1429890295788976E-008 )%
 (   1208628.4007376197      ,   1.0724940749584118      )%
 (   1208628.4007376197      ,   8.9218363712487619E-008 )%
 (   1265362.3739834509      ,   1.4193028414005353      )%
 (   1265362.3739834509      ,   1.5939124205996752E-006 )%
 (   1142832.9803468059      ,  0.19688994559722423      )%
 (   1142832.9803468059      ,   5.8773689538550164E-007 )%
 (   1166541.5392412567      ,   3.9741390130088221      )%
 (   1166541.5392412567      ,   2.5644851605201190E-005 )%
 (   483887.29919683840      ,  0.69148832892519096      )%
 (   483887.29919683840      ,   3.8301367086691168E-006 )%
 (   799569.98832201771      ,  0.22623164577578339      )%
 (   799569.98832201771      ,   9.0326732834617749E-006 )%
 (   1181820.0456831057      ,  0.43632638213626268      )%
 (   1181820.0456831057      ,   2.7539719921295582E-006 )%
 (   1312264.0341306822      ,   4.0644799572537993      )%
 (   1312264.0341306822      ,   3.7199022267531738E-008 )%
 (   1493345.0257435683      ,  0.39418347412781352      )%
 (   1493345.0257435683      ,   1.2972498986528274E-007 )%
 (   829509.54589553177      ,   2.4495175333595757E-003 )%
 (   829509.54589553177      ,   5.0298038886569246E-008 )%
 (   981992.82462119602      ,   3.0674496800364399      )%
 (   981992.82462119602      ,   2.5146371077724348E-006 )%
 (   775396.80367835693      ,  0.31401974539086347      )%
 (   775396.80367835693      ,   2.0941090051220705E-006 )%
 (   1423962.6433668891      ,   4.7558618285845800      )%
 (   1423962.6433668891      ,   4.9696532636932211E-007 )%
 (   361431.44485508162      ,  0.23972618912196306      )%
 (   361431.44485508162      ,   8.0384405480959774E-006 )%
 (   932897.53746473906      ,   8.6608120592194346E-002 )%
 (   932897.53746473906      ,   7.6071335615972790E-006 )%
 (   763780.37521259417      ,  0.47610061783009711      )%
 (   763780.37521259417      ,   7.2353368204644063E-006 )%
 (   1076172.8670174170      ,  0.28990383132792552      )%
 (   1076172.8670174170      ,   2.9175436237883898E-007 )%
 (   1171371.4711210886      ,   1.7235581842349945E-003 )%
 (   1171371.4711210886      ,   6.6268353384183657E-008 )%
 (   612391.91696009878      ,   9.1444383124524749E-003 )%
 (   612391.91696009878      ,   4.8298119458754250E-006 )%
 (   1130024.4338973411      ,  0.16015060429253705      )%
 (   1130024.4338973411      ,   4.6363638948466924E-008 )%
 (   1165200.3453099860      ,  0.20083570145573995      )%
 (   1165200.3453099860      ,   6.7257098229223106E-008 )%
 (   1129066.2567167024      ,  0.90771796443040442      )%
 (   1129066.2567167024      ,   1.1414259790763862E-006 )%
 (   917853.28476905124      ,  0.46425537496223951      )%
 (   917853.28476905124      ,   4.7450089870406210E-005 )%
 (   1257920.5061671706      ,  0.35906472532368749      )%
 (   1257920.5061671706      ,   8.8975075549564400E-007 )%
 (   1483511.3169078992      ,   2.5344843113052544      )%
 (   1483511.3169078992      ,   1.1408809092624401E-005 )%
 (   1204182.3688825248      ,   1.2037966484819589      )%
 (   1204182.3688825248      ,   8.8583508514918266E-006 )%
 (   756052.31914955797      ,   1.3875840113523301      )%
 (   756052.31914955797      ,   4.2113648622914063E-006 )%
 (   866739.19813078293      ,  0.18681532819889651      )%
 (   866739.19813078293      ,   7.7679614943175665E-007 )%
 (   988079.39859696291      ,  0.58127178750463215      )%
 (   988079.39859696291      ,   1.7393016864506815E-005 )%
 (   1403230.2673335294      ,   3.1370691429322637      )%
 (   1403230.2673335294      ,   6.3014137976983819E-005 )%
 (   1282286.4821352477      ,  0.17686924178871996      )%
 (   1282286.4821352477      ,   1.9177049710208364E-006 )%
 % K          10 degree          10 norm   10000000.000000000     
 (   7515987.0479963403      ,   32.230568610748549      )%
 (   7515987.0479963403      ,   1.0597368305247182E-003 )%
 (   11293763.061447985      ,   34.898181890338456      )%
 (   11293763.061447985      ,   2.1769385711492698E-005 )%
 (   12749201.028184762      ,   98.319277762445466      )%
 (   12749201.028184762      ,   5.9704622832374328E-003 )%
 (   10829013.816338552      ,   918.46718143075202      )%
 (   10829013.816338552      ,   3.2944032200857508E-005 )%
 (   7259783.1337368395      ,   146.46473652736472      )%
 (   7259783.1337368395      ,   1.2192911154322772E-003 )%
 (   11264387.996739233      ,   129.21308648482798      )%
 (   11264387.996739233      ,   8.0760514771299252E-006 )%
 (   8627984.4579774514      ,   54.309100255475812      )%
 (   8627984.4579774514      ,   2.2336055401166503E-006 )%
 (   10954788.228740424      ,   93.922095827949605      )%
 (   10954788.228740424      ,   1.2253713011544054E-004 )%
 (   8034518.4228702532      ,   676.79660744213959      )%
 (   8034518.4228702532      ,   3.3792779931574203E-005 )%
 (   7698654.5734388558      ,   632.15490735365904      )%
 (   7698654.5734388558      ,   9.2593676239291289E-006 )%
 (   4975092.2837957172      ,   76.352567648212997      )%
 (   4975092.2837957172      ,   3.3686624480753981E-004 )%
 (   13524206.309440663      ,   26.746516435961681      )%
 (   13524206.309440663      ,   1.4907091280488710E-004 )%
 (   11306930.831598762      ,   1203.9736192255339      )%
 (   11306930.831598762      ,   5.3597622238474112E-004 )%
 (   7261701.5329295611      ,   114.82758549248233      )%
 (   7261701.5329295611      ,   2.5721925069072339E-005 )%
 (   12967993.673554694      ,   5.1790315926762709      )%
 (   12967993.673554694      ,   2.3791485890113050E-005 )%
 (   10012290.503223950      ,   528.74698895887468      )%
 (   10012290.503223950      ,   7.8170470493628790E-005 )%
 (   16145604.402498543      ,   821.58015541315069      )%
 (   16145604.402498543      ,   2.2552132110647236E-007 )%
 (   5256061.2511062007      ,   112.60250848161429      )%
 (   5256061.2511062007      ,   1.3921312199303300E-003 )%
 (   7492327.7897645915      ,   59.557308529245041      )%
 (   7492327.7897645915      ,   5.6859224781816044E-005 )%
 (   7654313.3440514095      ,   875.45563681579517      )%
 (   7654313.3440514095      ,   2.3339974333891220E-004 )%
 (   8876416.2830948625      ,   935.83935426446658      )%
 (   8876416.2830948625      ,   3.9179622019843224E-007 )%
 (   9271089.1582597028      ,   471.21057877140970      )%
 (   9271089.1582597028      ,   3.7580121005711904E-004 )%
 (   5560785.5069413735      ,   144.31754377819976      )%
 (   5560785.5069413735      ,   6.4417791498941058E-005 )%
 (   11548115.777964111      ,   233.01468611525650      )%
 (   11548115.777964111      ,   1.0089224517166990E-003 )%
 (   9808641.9114105068      ,   389.33662213654412      )%
 (   9808641.9114105068      ,   2.1327952251764049E-005 )%
 (   8991956.5037704203      ,   1403.2507344158953      )%
 (   8991956.5037704203      ,   5.5136344150677830E-007 )%
 (   8887793.2071657162      ,   247.47942624020865      )%
 (   8887793.2071657162      ,   8.3622722923645224E-004 )%
 (   12493944.487050697      ,   6.1294436902924110      )%
 (   12493944.487050697      ,   1.0423233708123840E-004 )%
 (   7562737.2299944423      ,   242.36726755344418      )%
 (   7562737.2299944423      ,   6.8636960779901385E-004 )%
 (   8021553.6052516308      ,   474.91843586277724      )%
 (   8021553.6052516308      ,   6.7877927648311452E-005 )%
 (   6577510.4198664697      ,   48.829984736114191      )%
 (   6577510.4198664697      ,   1.0583326837553512E-005 )%
 (   4636632.5737180961      ,   12.259561966681384      )%
 (   4636632.5737180961      ,   5.4094796590704418E-005 )%
 (   10270649.568303021      ,   796.47451114571982      )%
 (   10270649.568303021      ,   1.0043731743855843E-004 )%
 (   5273594.9076843904      ,   285.08663723862207      )%
 (   5273594.9076843904      ,   3.1573051795314481E-005 )%
 (   8925725.6338845696      ,   2.9628442560761896      )%
 (   8925725.6338845696      ,   1.2140336897041592E-004 )%
 (   7456323.9010594105      ,   48.763061025345863      )%
 (   7456323.9010594105      ,   1.1083865091813546E-004 )%
 (   13402637.397715915      ,   24.501582032435365      )%
 (   13402637.397715915      ,   1.1798857875715071E-004 )%
 (   10322386.207837069      ,   578.21274949669953      )%
 (   10322386.207837069      ,   3.9023755236980372E-005 )%
 (   6616669.6094635222      ,   470.55662431734146      )%
 (   6616669.6094635222      ,   3.2658822954861522E-005 )%
 (   9834297.6325411517      ,   149.36883554270219      )%
 (   9834297.6325411517      ,   1.5797847849413805E-004 )%
 (   13720616.711205540      ,   25.202352699557171      )%
 (   13720616.711205540      ,   3.6739140796476067E-006 )%
 (   11662735.278594581      ,   2764.4080945968235      )%
 (   11662735.278594581      ,   2.4933394124606044E-004 )%
 (   9727837.0891730916      ,   79.445292454571231      )%
 (   9727837.0891730916      ,   5.7540947799042317E-006 )%
 (   13967083.020198788      ,   80.372646642166572      )%
 (   13967083.020198788      ,   7.4035053137540940E-007 )%
 (   10879867.518318761      ,   121.79715760433272      )%
 (   10879867.518318761      ,   1.5705861426751904E-005 )%
 (   5742033.1174699692      ,   183.64232547310161      )%
 (   5742033.1174699692      ,   6.8992951711468900E-004 )%
 (   12507922.752537498      ,   148.98381678695046      )%
 (   12507922.752537498      ,   2.2649659463308313E-003 )%
 (   8034584.2831972791      ,   61.327455455710883      )%
 (   8034584.2831972791      ,   1.1603794446310082E-005 )%
 (   3485949.7529046889      ,   23030.014319450205      )%
 (   3485949.7529046889      ,   8.7855461030690997E-004 )%
 (   11676180.101694889      ,   11.325585135774046      )%
 (   11676180.101694889      ,   2.4361952584666478E-005 )%
 (   10118976.479277195      ,   988.70006184336228      )%
 (   10118976.479277195      ,   7.1585513635670744E-006 )%
 (   12976384.294173274      ,   6.4719970640259543      )%
 (   12976384.294173274      ,   9.4024451440809925E-003 )%
 (   14599173.253359515      ,   316.95580985891814      )%
 (   14599173.253359515      ,   2.6423586320926951E-003 )%
 (   11876971.408313688      ,   213.68592756398414      )%
 (   11876971.408313688      ,   2.6235674605417467E-007 )%
 (   11341712.502818564      ,  0.81676104656223836      )%
 (   11341712.502818564      ,   1.9797814419973855E-006 )%
 (   7563188.7763380837      ,   105.43607651893494      )%
 (   7563188.7763380837      ,   5.4678704654703633E-005 )%
 (   11485783.859597985      ,   2195.8266175661843      )%
 (   11485783.859597985      ,   2.8974049241732509E-006 )%
 (   7526545.0842200462      ,   9.1620163858719188      )%
 (   7526545.0842200462      ,   2.1440744847060195E-004 )%
 (   11623026.019353544      ,   369.92879525100318      )%
 (   11623026.019353544      ,   2.2992055932624582E-004 )%
 (   7233961.4680158142      ,   1035.2362024256474      )%
 (   7233961.4680158142      ,   1.1456313113896046E-005 )%
 (   10986897.513967687      ,   42.894423249234741      )%
 (   10986897.513967687      ,   9.0756480965188489E-003 )%
 (   12286911.410404664      ,   521.95875166671669      )%
 (   12286911.410404664      ,   2.5841373939810826E-004 )%
 (   10770796.325621510      ,   2660.0847612542238      )%
 (   10770796.325621510      ,   1.9174509185954940E-003 )%
 (   6621808.9935508817      ,   872.68408014993565      )%
 (   6621808.9935508817      ,   4.2300688103364114E-004 )%
 (   10153091.702627707      ,   16.062204090307439      )%
 (   10153091.702627707      ,   2.7906217138978263E-004 )%
 (   9794056.7721949294      ,   179.79027850912206      )%
 (   9794056.7721949294      ,   9.1364889875295650E-003 )%
 (   7327033.5059390683      ,   1615.5154709602773      )%
 (   7327033.5059390683      ,   9.3778714192126701E-007 )%
 (   5906690.3685144177      ,   8.3168396714639137      )%
 (   5906690.3685144177      ,   2.0099197538703750E-005 )%
 (   10018267.969557520      ,   2379.1310757642414      )%
 (   10018267.969557520      ,   5.9061178220581262E-003 )%
 (   6554047.2803255850      ,   224.29728662256110      )%
 (   6554047.2803255850      ,   3.7429973421155830E-006 )%
 (   6530060.1129615931      ,   5974.3562597874379      )%
 (   6530060.1129615931      ,   3.5370697692145399E-005 )%
 (   7526729.7547255177      ,   44.087552358820489      )%
 (   7526729.7547255177      ,   1.9324148331758100E-004 )%
 (   8728382.5716595445      ,   10326.616334512366      )%
 (   8728382.5716595445      ,   2.2882298640436119E-006 )%
 (   10448125.200022347      ,   496.88978154272661      )%
 (   10448125.200022347      ,   3.3943114426293595E-003 )%
 (   13797150.670284787      ,   168.38103170283040      )%
 (   13797150.670284787      ,   2.7477936154117254E-006 )%
 (   6444951.5858077537      ,   431.31915884930055      )%
 (   6444951.5858077537      ,   8.9572402180488275E-004 )%
 (   11948014.153236417      ,   2444.4045103868630      )%
 (   11948014.153236417      ,   1.0541566980254220E-004 )%
 (   9199218.8921247330      ,   406.21449645160209      )%
 (   9199218.8921247330      ,   3.8791405070465324E-005 )%
 (   13082015.774715515      ,   4343.0996216761851      )%
 (   13082015.774715515      ,   4.7638897117954147E-004 )%
 (   11353482.862250226      ,   196.20512518995162      )%
 (   11353482.862250226      ,   1.0372448526747665E-004 )%
 (   15070289.044359859      ,   100.08772267684705      )%
 (   15070289.044359859      ,   8.5171727744832341E-006 )%
 (   8586082.5229812209      ,   42.031641586829963      )%
 (   8586082.5229812209      ,   1.2861071823994069E-003 )%
 (   13166893.480102887      ,   1559.4062121635789      )%
 (   13166893.480102887      ,   9.2894334867197023E-005 )%
 (   12572684.664447522      ,   76.381251620920352      )%
 (   12572684.664447522      ,   5.1114047910627253E-005 )%
 (   5436753.1584859397      ,   380.77154701709412      )%
 (   5436753.1584859397      ,   1.1467588095080106E-005 )%
 (   12542190.876309901      ,  0.11922509334308959      )%
 (   12542190.876309901      ,   1.0995743943916520E-003 )%
 (   13160210.967021829      ,   24.078633791295179      )%
 (   13160210.967021829      ,   1.5082124190274847E-005 )%
 (   6380947.2979811495      ,   283.76338208250746      )%
 (   6380947.2979811495      ,   9.3750166707363966E-006 )%
 (   3718007.7445260868      ,   10.315998370770913      )%
 (   3718007.7445260868      ,   5.8060289443674577E-005 )%
 (   10776576.014750825      ,   2723.6087120938992      )%
 (   10776576.014750825      ,   1.0598680328131038E-004 )%
 (   12297398.363003535      ,   1063.9057560389510      )%
 (   12297398.363003535      ,   7.3539798346746734E-004 )%
 (   9642600.7112922650      ,   861.47353846145097      )%
 (   9642600.7112922650      ,   1.7199402447027959E-005 )%
 (   14197117.349691026      ,   187.70963480590368      )%
 (   14197117.349691026      ,   1.7895971952474637E-006 )%
 (   9190908.7424596436      ,   62.149063138692988      )%
 (   9190908.7424596436      ,   2.5629061256553481E-005 )%
 (   10732205.203667907      ,   1001.2448007438123      )%
 (   10732205.203667907      ,   1.1519765985437068E-004 )%
 (   6292194.5138684884      ,   100.73996557723889      )%
 (   6292194.5138684884      ,   4.7405798751202490E-006 )%
 (   7366722.3820422878      ,   1712.0332775707907      )%
 (   7366722.3820422878      ,   5.4403535355987203E-004 )%
 (   8994876.2198409922      ,   4.0220156143223678      )%
 (   8994876.2198409922      ,   5.7805417146423359E-006 )%
 (   11680245.855233993      ,   12.268984812195777      )%
 (   11680245.855233993      ,   4.5866481351939208E-005 )%
 (   7368663.3895092690      ,   205.65108051229620      )%
 (   7368663.3895092690      ,   1.3126354195140306E-004 )%
 % K          10 degree          10 norm   100000000.00000000     
 (   76831721.325076565      ,   170596.98695370276      )%
 (   76831721.325076565      ,   2.9285300230737937E-004 )%
 (   69293060.673563465      ,   659683.90872209368      )%
 (   69293060.673563465      ,   1.2279627803743086E-004 )%
 (   161856305.82923222      ,   1338.5411567201322      )%
 (   161856305.82923222      ,   8.0306939629253449E-004 )%
 (   97429175.529950604      ,   1376715.0429888291      )%
 (   97429175.529950604      ,   1.0466659711691369E-002 )%
 (   85906804.638129294      ,   2903125.4781337376      )%
 (   85906804.638129294      ,   1.1665541258883085E-002 )%
 (   110192306.59525578      ,   3703.1963405961765      )%
 (   110192306.59525578      ,  0.11683375266013374      )%
 (   98075830.659791768      ,   22741.026477748968      )%
 (   98075830.659791768      ,   1.2698917447604002E-004 )%
 (   72879929.189210355      ,   46128.708424526427      )%
 (   72879929.189210355      ,   1.3295184725189062E-003 )%
 (   71682229.149822071      ,   148583.89369179861      )%
 (   71682229.149822071      ,   3.9481689790607007E-003 )%
 (   126746782.96056680      ,   10086.188518916113      )%
 (   126746782.96056680      ,   7.9791574816708141E-004 )%
 (   75580941.092831746      ,   184722.93264056119      )%
 (   75580941.092831746      ,   8.2442433706660552E-003 )%
 (   77872589.711028174      ,   16427.742435856973      )%
 (   77872589.711028174      ,   7.5160661071629262E-002 )%
 (   112674624.50926273      ,   12.817696394126697      )%
 (   112674624.50926273      ,   8.0492987280860536E-004 )%
 (   154889626.68775129      ,   137399.62190896602      )%
 (   154889626.68775129      ,   3.0155042649426349E-002 )%
 (   97825284.828816578      ,   1905.0672720928358      )%
 (   97825284.828816578      ,   8.0766970579960844E-004 )%
 (   103691163.21763393      ,   53609.712902051520      )%
 (   103691163.21763393      ,   1.2892248059440815E-003 )%
 (   78419589.156940371      ,   10343.946722747811      )%
 (   78419589.156940371      ,   4.6632051228178178E-002 )%
 (   38848399.152153298      ,   2850499.6705327625      )%
 (   38848399.152153298      ,   5.4184027371129151E-004 )%
 (   104345020.63946038      ,   288452.37100124970      )%
 (   104345020.63946038      ,   6.9567228989240548E-004 )%
 (   96684053.074125916      ,   77442.380240456972      )%
 (   96684053.074125916      ,   2.0105768983368222E-005 )%
 (   53957003.858917199      ,   129863.67677369807      )%
 (   53957003.858917199      ,   3.6536214171198568E-005 )%
 (   120976100.92453749      ,   18658.944198194167      )%
 (   120976100.92453749      ,   5.5152891671108864E-003 )%
 (   88352203.246004015      ,   238774.57088937066      )%
 (   88352203.246004015      ,   3.4627528178243737E-003 )%
 (   118805766.83633623      ,   2139982.3368966598      )%
 (   118805766.83633623      ,   3.3489822633397753E-002 )%
 (   71148168.353265241      ,   14694.684303469314      )%
 (   71148168.353265241      ,   3.6556688955507685E-004 )%
 (   116761543.95056166      ,   6011.6220747312409      )%
 (   116761543.95056166      ,   5.5021153311823508E-003 )%
 (   85861703.294670001      ,   974377.11055189313      )%
 (   85861703.294670001      ,   3.3786101839694690E-004 )%
 (   67858526.792199433      ,   7767.8280692033086      )%
 (   67858526.792199433      ,   1.4885684423473575E-004 )%
 (   117932083.02561533      ,   297227.18884814653      )%
 (   117932083.02561533      ,   2.8832746872808386E-004 )%
 (   104019593.74868815      ,   1227780.4432902657      )%
 (   104019593.74868815      ,   5.5551659643488924E-005 )%
 (   120625110.71323368      ,   41615.800420544045      )%
 (   120625110.71323368      ,   5.3895466183657027E-004 )%
 (   88346372.809740067      ,   941492.02679949056      )%
 (   88346372.809740067      ,   1.2922389638217588E-004 )%
 (   121509808.56502549      ,   1231175.0964273366      )%
 (   121509808.56502549      ,   2.3470336221634684E-003 )%
 (   130507434.48610985      ,   129668.09007767682      )%
 (   130507434.48610985      ,   6.5739374142829267E-003 )%
 (   47058069.549674131      ,   289472.36454175756      )%
 (   47058069.549674131      ,   1.5785934265882508E-005 )%
 (   104965654.59425013      ,   202433.85271893934      )%
 (   104965654.59425013      ,   2.5978091869958481E-004 )%
 (   129921513.58770405      ,   301185.51610203157      )%
 (   129921513.58770405      ,   1.2142689138070894E-003 )%
 (   94914229.850545719      ,   3898.2236180730761      )%
 (   94914229.850545719      ,   6.8324223281578014E-002 )%
 (   164886470.51133406      ,   2286131.1060687918      )%
 (   164886470.51133406      ,   1.0500086807792581      )%
 (   23161902.391911373      ,   327151.44380502927      )%
 (   23161902.391911373      ,   7.4318680424040103E-003 )%
 (   55461862.879795551      ,   19216.055428447944      )%
 (   55461862.879795551      ,   5.3087124748550946E-003 )%
 (   88534972.533129439      ,   787.45235134055042      )%
 (   88534972.533129439      ,   1.6112226040794295E-002 )%
 (   127951361.15148097      ,   39985.802464762673      )%
 (   127951361.15148097      ,   3.6859689828281153E-002 )%
 (   107830819.10066947      ,   68525.349422755287      )%
 (   107830819.10066947      ,   1.4154161620641836E-005 )%
 (   119256133.98396564      ,   8005.5957190158506      )%
 (   119256133.98396564      ,   6.9717039882869855E-002 )%
 (   95654853.948607296      ,   7414.1194403491627      )%
 (   95654853.948607296      ,   1.8094563476231617E-003 )%
 (   69823799.158271328      ,   2299575.7961927052      )%
 (   69823799.158271328      ,   4.4890294501583501E-003 )%
 (   98344668.053093001      ,   29727.014149147977      )%
 (   98344668.053093001      ,  0.25300793533598720      )%
 (   11736114.022775022      ,   1040.6863969952249      )%
 (   11736114.022775022      ,   5.6023305721653418E-004 )%
 (   76534298.969362497      ,   32030.767645172644      )%
 (   76534298.969362497      ,   1.3941189899820512E-003 )%
 (   138487761.91682449      ,   8576.4364372872915      )%
 (   138487761.91682449      ,   3.0817074289146387E-004 )%
 (   77627465.447000504      ,   699.78823288953208      )%
 (   77627465.447000504      ,   4.2501092331893701E-004 )%
 (   47971045.455476165      ,   1340.8908402670006      )%
 (   47971045.455476165      ,   3.5888988264085271E-005 )%
 (   87015968.582035109      ,   160648.90684435552      )%
 (   87015968.582035109      ,   4.5527997224856301E-002 )%
 (   91443177.278150737      ,   5459051.8112814138      )%
 (   91443177.278150737      ,   5.0647755699137226E-004 )%
 (   85102452.951056674      ,   74392.702982772069      )%
 (   85102452.951056674      ,   7.7823944599627404E-003 )%
 (   132995720.87139860      ,   533810.39927609405      )%
 (   132995720.87139860      ,   2.2245172710731948E-005 )%
 (   61359673.808219291      ,   527937.35967269354      )%
 (   61359673.808219291      ,   1.7577727723717371E-005 )%
 (   89799671.464401245      ,   162499.48829350466      )%
 (   89799671.464401245      ,   2.5719344728921427E-003 )%
 (   64055085.328036651      ,   701.86946410566156      )%
 (   64055085.328036651      ,   1.3745753902907349E-003 )%
 (   101795617.67028527      ,   318748.84918598348      )%
 (   101795617.67028527      ,   1.4634081912251141E-005 )%
 (   95837442.581431255      ,   576691.05688254780      )%
 (   95837442.581431255      ,   5.6794726400281499E-002 )%
 (   119133330.35965304      ,   22102.869573136017      )%
 (   119133330.35965304      ,   1.5837950388609499E-003 )%
 (   82399589.071183816      ,   67804.069766641638      )%
 (   82399589.071183816      ,   2.7241583576739598E-005 )%
 (   27081349.768557400      ,   153428.15377503450      )%
 (   27081349.768557400      ,   9.9854186794501526E-004 )%
 (   91072548.495137841      ,   56364.719033302288      )%
 (   91072548.495137841      ,   2.5258733330575656E-002 )%
 (   92621324.135838941      ,   362627.07883221772      )%
 (   92621324.135838941      ,   4.5391066656268430E-004 )%
 (   93564165.127370045      ,   61472.296429838825      )%
 (   93564165.127370045      ,   3.4117051475692203E-002 )%
 (   36725659.766593210      ,   165454.83881237372      )%
 (   36725659.766593210      ,   6.2148474326201623E-002 )%
 (   83704199.825701743      ,   8778.4263130800391      )%
 (   83704199.825701743      ,   1.0321707102435174E-002 )%
 (   76291598.885801986      ,   336132.83720418223      )%
 (   76291598.885801986      ,   4.0225636319245542E-004 )%
 (   121966216.64922097      ,   5637.3632416527498      )%
 (   121966216.64922097      ,   4.5701113850297439E-004 )%
 (   89550420.601279676      ,   571350.65254012903      )%
 (   89550420.601279676      ,   2.2618175476320714E-004 )%
 (   124557052.24784607      ,   50891.076146774845      )%
 (   124557052.24784607      ,   1.2277353830763389E-004 )%
 (   76823293.768488213      ,   9.3334976339702536      )%
 (   76823293.768488213      ,   5.8695981181514643E-004 )%
 (   108888050.62540339      ,   5270.8061921494391      )%
 (   108888050.62540339      ,  0.50580507498587146      )%
 (   73004899.354818776      ,   1926748.6418474074      )%
 (   73004899.354818776      ,   5.2045473807211791E-004 )%
 (   47727694.765037194      ,   23269.796443593463      )%
 (   47727694.765037194      ,   1.7813991343488542E-003 )%
 (   119667792.04822864      ,   2621221.0591239086      )%
 (   119667792.04822864      ,   2.0327900922087722E-002 )%
 (   56568749.078785703      ,   60500.557555902604      )%
 (   56568749.078785703      ,   2.9941347250046200E-003 )%
 (   119437323.69572493      ,   797069.09147241490      )%
 (   119437323.69572493      ,  0.32336046873849805      )%
 (   48789002.735568300      ,   75336.094495430851      )%
 (   48789002.735568300      ,   1.9339607229018885E-002 )%
 (   69122975.008051187      ,   399034.21831698652      )%
 (   69122975.008051187      ,   2.8130425492601109E-003 )%
 (   102739020.07859895      ,   80362.004976307027      )%
 (   102739020.07859895      ,   6.3176423352072760E-003 )%
 (   93834123.735409796      ,   2670.5444547844086      )%
 (   93834123.735409796      ,   6.8376572124607200E-004 )%
 (   65528861.012765437      ,   10312.869017853351      )%
 (   65528861.012765437      ,   6.4042600016219836E-005 )%
 (   102813567.89355451      ,   111569.35225352399      )%
 (   102813567.89355451      ,   1.1536827296030564E-002 )%
 (   66078141.359878734      ,   797708.99945135170      )%
 (   66078141.359878734      ,   1.3636616840846476E-004 )%
 (   74421491.658407182      ,   229.48443695130806      )%
 (   74421491.658407182      ,   2.0431212881714227E-003 )%
 (   63064673.739439331      ,   922189.15633272356      )%
 (   63064673.739439331      ,   1.0236061389672827E-004 )%
 (   132957458.17046167      ,   92114.354652297756      )%
 (   132957458.17046167      ,  0.11017623374150644      )%
 (   89214667.483354822      ,   1687843.1517995703      )%
 (   89214667.483354822      ,   5.4315509706764280E-004 )%
 (   67710354.247857541      ,   920955.23529341293      )%
 (   67710354.247857541      ,   1.3415835448247965E-003 )%
 (   106874189.10293418      ,   728592.49628509406      )%
 (   106874189.10293418      ,   1.0129939839925639      )%
 (   59223060.488319263      ,   593108.15443019581      )%
 (   59223060.488319263      ,   1.1485024483674139E-002 )%
 (   124205661.98970301      ,   7273.2737486436463      )%
 (   124205661.98970301      ,   2.1380068219879506E-002 )%
 (   89750587.550813511      ,   120551.16176098742      )%
 (   89750587.550813511      ,   9.3907727839108749E-004 )%
 (   85702612.081656441      ,   241533.39702135083      )%
 (   85702612.081656441      ,   9.3319938402625056E-003 )%
 (   113823158.40268870      ,   158018.05849320444      )%
 (   113823158.40268870      ,   1.1108216439357345E-003 )%
 (   87270197.533743292      ,   12110.306170223741      )%
 (   87270197.533743292      ,   1.6093562741982152E-002 )%
 % K          10 degree          10 norm   1000000000.0000000     
 (   747553100.71425784      ,   9821980.1671400182      )%
 (   747553100.71425784      ,   2.2198055428347354      )%
 (   634480454.49040580      ,   3283853.1004616078      )%
 (   634480454.49040580      ,   8.8138464588230422E-002 )%
 (   953983431.04196608      ,   672105648.61293864      )%
 (   953983431.04196608      ,   8.2799245325598119E-004 )%
 (   470371798.44634503      ,   55509672.265566088      )%
 (   470371798.44634503      ,   4.5125463524800454E-004 )%
 (   1000875024.6638693      ,   150188543.65150550      )%
 (   1000875024.6638693      ,   14.116507157109663      )%
 (   361379594.95904064      ,   12167202.347904557      )%
 (   361379594.95904064      ,   1.3043892176572099E-002 )%
 (   845205533.27876413      ,   276352070.95189512      )%
 (   845205533.27876413      ,  0.24722423176531796      )%
 (   1003358571.3728591      ,   2821772.4602548159      )%
 (   1003358571.3728591      ,   9.0793078182939985E-003 )%
 (   343944021.35568553      ,   152767258.45242247      )%
 (   343944021.35568553      ,  0.15986077564187257      )%
 (   1391046030.9642384      ,   1147229585.8422377      )%
 (   1391046030.9642384      ,   6.0457349437251827E-003 )%
 (   724403228.84512579      ,   13530241.731712665      )%
 (   724403228.84512579      ,  0.20019086622467333      )%
 (   1049913194.6298699      ,   197116099.45059088      )%
 (   1049913194.6298699      ,   24.615388492917692      )%
 (   755512027.38547933      ,   168457744.79116559      )%
 (   755512027.38547933      ,   4.8405324997556837E-003 )%
 (   898901397.85035098      ,   16416800.332892314      )%
 (   898901397.85035098      ,   6.4653369105022964      )%
 (   411292109.82875532      ,   4202018.7784482688      )%
 (   411292109.82875532      ,   9.7497388484316487E-003 )%
 (   1006239514.2169259      ,   54693890.474584185      )%
 (   1006239514.2169259      ,   3.2413322301008143E-002 )%
 (   274103492.54665095      ,   119479721.76014006      )%
 (   274103492.54665095      ,   8.8558680332161022E-002 )%
 (   368976598.26542544      ,   12316261.952524329      )%
 (   368976598.26542544      ,  0.13039727755544933      )%
 (   709213101.88896585      ,   28940175.398026902      )%
 (   709213101.88896585      ,   1.6841411094389871E-002 )%
 (   867894582.23703611      ,   18703.823500170995      )%
 (   867894582.23703611      ,   2.2498884814992715      )%
 (   771437359.32727182      ,   12850795.404325150      )%
 (   771437359.32727182      ,   4.9035520045466123      )%
 (   999666903.58727825      ,   412609956.48875195      )%
 (   999666903.58727825      ,   6.2336916938450899E-002 )%
 (   756086326.01491451      ,   17107140.896324303      )%
 (   756086326.01491451      ,   6.2280800516405508      )%
 (   1046707342.2536886      ,   273173956.35694581      )%
 (   1046707342.2536886      ,   1.2588417458360405E-004 )%
 (   677621841.76841676      ,   975733333.62325001      )%
 (   677621841.76841676      ,   8.9952057548091950      )%
 (   414205957.32090527      ,   27344719.017788861      )%
 (   414205957.32090527      ,   2.6620836133443172E-003 )%
 (   885921087.44343317      ,   1030582743.1168704      )%
 (   885921087.44343317      ,  0.66463115871992029      )%
 (   635039713.27109516      ,   18812222.570560601      )%
 (   635039713.27109516      ,   1.3571877696442598      )%
 (   864926224.36183381      ,   243497656.63837248      )%
 (   864926224.36183381      ,   3.4595460626956664      )%
 (   496921187.22284061      ,   132815985.31051992      )%
 (   496921187.22284061      ,  0.11323265719772301      )%
 (   846151457.32723093      ,   288781751.91362870      )%
 (   846151457.32723093      ,   9.6371897109557583E-002 )%
 (   785820990.49073172      ,   69827361.173856065      )%
 (   785820990.49073172      ,  0.15450979188772435      )%
 (   980747694.68751347      ,   240238038.15870190      )%
 (   980747694.68751347      ,   29.755525752338137      )%
 (   924497007.32512808      ,   6513995.7579684872      )%
 (   924497007.32512808      ,   7.1940273191957943E-003 )%
 (   1080244988.3618960      ,   228450073.81249845      )%
 (   1080244988.3618960      ,   3.7358459215129436      )%
 (   1117845273.1218750      ,   1113149441.7196333      )%
 (   1117845273.1218750      ,   4.0987110895609651E-003 )%
 (   796440999.95883048      ,   467117070.45987129      )%
 (   796440999.95883048      ,   3.8327609380298718E-004 )%
 (   953663363.69345570      ,   2631387.3688556440      )%
 (   953663363.69345570      ,  0.12938408860393849      )%
 (   1230076752.8604321      ,   726217441.99007738      )%
 (   1230076752.8604321      ,   8.7614317277436835E-002 )%
 (   834158065.73901117      ,   88545915.121013835      )%
 (   834158065.73901117      ,  0.32810918813056400      )%
 (   511993499.32925266      ,   47545089.417444706      )%
 (   511993499.32925266      ,   1.2250293909968866      )%
 (   921460587.32068896      ,   37084465.012922898      )%
 (   921460587.32068896      ,   31.094206544312943      )%
 (   1152278420.5405626      ,   16815074.641040493      )%
 (   1152278420.5405626      ,   9.1713223751268345      )%
 (   1332800454.2014451      ,   1868419110.8552935      )%
 (   1332800454.2014451      ,   9.7421897131119671E-003 )%
 (   669929469.90542841      ,   2766414.0962474709      )%
 (   669929469.90542841      ,   1.0248466048961749      )%
 (   926042751.62675381      ,   26204779.097901206      )%
 (   926042751.62675381      ,   4.6720837909682240E-002 )%
 (   660605007.61930048      ,   1398288.3551204980      )%
 (   660605007.61930048      ,  0.52811848663365524      )%
 (   659757012.53826964      ,   11450913.375699850      )%
 (   659757012.53826964      ,  0.24213737035263333      )%
 (   1042338714.0065582      ,   15999840.239731502      )%
 (   1042338714.0065582      ,  0.83972100600261013      )%
 (   374609508.73877883      ,   21174496.699355818      )%
 (   374609508.73877883      ,  0.11667416501222601      )%
 (   1168715361.0930905      ,   228160125.53329003      )%
 (   1168715361.0930905      ,  0.24783052077107837      )%
 (   707663640.52477181      ,   14764704.535486151      )%
 (   707663640.52477181      ,   9.0959249167172187E-005 )%
 (   577613355.95220339      ,   248506.03564986703      )%
 (   577613355.95220339      ,   6.4700170450200135E-003 )%
 (   514054395.64752442      ,   100688924.87473984      )%
 (   514054395.64752442      ,   7.8403675012240187E-002 )%
 (   584646683.14134848      ,   14303725.978593325      )%
 (   584646683.14134848      ,   1.5535463088804005E-002 )%
 (   1025919317.4530395      ,   16975648.550315499      )%
 (   1025919317.4530395      ,   1.7552772954396282E-002 )%
 (   899325473.60099471      ,   282665825.79009253      )%
 (   899325473.60099471      ,   5.8745653413706389      )%
 (   904820418.32196510      ,   381771242.73980731      )%
 (   904820418.32196510      ,   1.3392857899454479E-002 )%
 (   1078332379.6624913      ,   2913967.7155728778      )%
 (   1078332379.6624913      ,   2.0233934108440394E-002 )%
 (   1154725890.9393768      ,   54278069.368879810      )%
 (   1154725890.9393768      ,   3.5785688567892058E-003 )%
 (   996291073.08304262      ,   26125333.909212697      )%
 (   996291073.08304262      ,   17.949597169639560      )%
 (   1322300847.9933679      ,   8691137.6202426646      )%
 (   1322300847.9933679      ,   7.9919469521544145E-004 )%
 (   1013472445.1593021      ,   98618239.662206098      )%
 (   1013472445.1593021      ,  0.46882824621472602      )%
 (   393521803.03346598      ,   7422095.3260312295      )%
 (   393521803.03346598      ,  0.37623071425579502      )%
 (   1240098252.9099092      ,   174555.86432108318      )%
 (   1240098252.9099092      ,   4.9118271128781243      )%
 (   500948650.85369503      ,   63834.860605424161      )%
 (   500948650.85369503      ,   6.2096451027694927E-002 )%
 (   815418664.61110330      ,   737479.53724398522      )%
 (   815418664.61110330      ,   14.141571232216497      )%
 (   1122304790.3977394      ,   6663046.3437433960      )%
 (   1122304790.3977394      ,   3.6115380982053580      )%
 (   819662015.84924281      ,   45880855.670600593      )%
 (   819662015.84924281      ,  0.18788195333742949      )%
 (   918254654.44428825      ,   174838105.65374163      )%
 (   918254654.44428825      ,  0.61441038294821060      )%
 (   333463326.86692423      ,   24799080.823906861      )%
 (   333463326.86692423      ,   3.2916472386993662E-002 )%
 (   611850530.87584281      ,   2287529325.0590034      )%
 (   611850530.87584281      ,  0.35254742688653978      )%
 (   1014934847.0928383      ,   106386786.88396321      )%
 (   1014934847.0928383      ,   15.825856926606006      )%
 (   917939759.00411916      ,   7771977.1180583080      )%
 (   917939759.00411916      ,  0.14140496848612119      )%
 (   793138016.82279205      ,   1208842146.5653689      )%
 (   793138016.82279205      ,   13.230257280752305      )%
 (   437388906.26046890      ,   9399801.7729291841      )%
 (   437388906.26046890      ,   2.7174671824714249E-004 )%
 (   1027805779.5502534      ,   5240691.7678071940      )%
 (   1027805779.5502534      ,  0.70443176939462637      )%
 (   641227136.50719535      ,   1284669.5785705496      )%
 (   641227136.50719535      ,  0.10905084974475408      )%
 (   1063642218.7958378      ,   276680125.04438215      )%
 (   1063642218.7958378      ,  0.14564570918579728      )%
 (   333743979.71810633      ,   5758630.7411625423      )%
 (   333743979.71810633      ,   4.4713470086328526E-002 )%
 (   314005479.87566274      ,   2362153.6364182336      )%
 (   314005479.87566274      ,   1.6272457307033794E-003 )%
 (   1486942514.4626477      ,   8575303.5843853634      )%
 (   1486942514.4626477      ,   1.2084049525006337E-004 )%
 (   688165656.52073145      ,   203889210.31884173      )%
 (   688165656.52073145      ,  0.41061670231143693      )%
 (   880631493.77334166      ,   3206988031.7862930      )%
 (   880631493.77334166      ,   5.1119286196289142      )%
 (   1117016744.2080112      ,   1587310213.0025237      )%
 (   1117016744.2080112      ,   1.2742448225783254      )%
 (   1015454864.3380235      ,   4416973.8408932267      )%
 (   1015454864.3380235      ,  0.97674631793925137      )%
 (   707890008.64307320      ,   1342324.4833482273      )%
 (   707890008.64307320      ,   2.0511437670953186E-002 )%
 (   647369227.35804200      ,   360522.31048032822      )%
 (   647369227.35804200      ,  0.15244788840507689      )%
 (   1088919145.5933130      ,   15235743.097214641      )%
 (   1088919145.5933130      ,   9.4660927929431953      )%
 (   744463810.80586708      ,   3752966.7204079977      )%
 (   744463810.80586708      ,  0.10173210009223856      )%
 (   796070651.31726956      ,   4653541.7166305799      )%
 (   796070651.31726956      ,   1.9060273418486717      )%
 (   574352018.23535025      ,   9313145.2079110444      )%
 (   574352018.23535025      ,   1.2695913388263496E-003 )%
 (   1187730513.7107718      ,   8198640.5305944858      )%
 (   1187730513.7107718      ,   1.2850491593843107E-002 )%
 (   658645012.61870563      ,   5805149842.8063087      )%
 (   658645012.61870563      ,  0.15047478906074127      )%
 (   253127211.92520332      ,   23887918.663785987      )%
 (   253127211.92520332      ,   6.5879870831720394E-002 )%
 (   1081368873.9620709      ,   14852826.088799190      )%
 (   1081368873.9620709      ,   2.2908258064492119E-003 )%
 (   1195226408.2027068      ,   12066026.950521180      )%
 (   1195226408.2027068      ,  0.17951032683238249      )%
 (   558558764.36530375      ,   8288067.2280196054      )%
 (   558558764.36530375      ,  0.39702120377154504      )%
 (   569890711.99084175      ,   6074987.2722879425      )%
 (   569890711.99084175      ,  0.34065133073191195      )%
 (   909913030.25924861      ,   365094123.85592115      )%
 (   909913030.25924861      ,   21.347224739455530      )%
};

\addplot coordinates{ % AMVW k 25
 % K          25 degree          10 norm   1.0000000000000000     
 (   12.181470957645455      ,   1.3657077133260200E-012 )%
 (   12.181470957645455      ,   2.8044286639094234E-013 )%
 (   12.387094497622222      ,   1.4266334822125958E-012 )%
 (   12.387094497622222      ,   2.8139181542926623E-013 )%
 (   11.773073125061281      ,   1.4485353003672116E-012 )%
 (   11.773073125061281      ,   2.7676096840926659E-013 )%
 (   12.732188281642321      ,   1.4767539092088531E-012 )%
 (   12.732188281642321      ,   2.7451877116369482E-013 )%
 (   12.042174251164871      ,   1.4477527256560424E-012 )%
 (   12.042174251164871      ,   2.7937942309246232E-013 )%
 (   12.459387476592918      ,   1.4255965065172588E-012 )%
 (   12.459387476592918      ,   2.7842640693899228E-013 )%
 (   12.556656895490832      ,   1.3723292193978620E-012 )%
 (   12.556656895490832      ,   2.8770112259177600E-013 )%
 (   12.815397098437929      ,   1.4947633865689336E-012 )%
 (   12.815397098437929      ,   2.7992971163411723E-013 )%
 (   12.004557258147774      ,   1.3862424218421984E-012 )%
 (   12.004557258147774      ,   2.7135620334556626E-013 )%
 (   12.920546844414572      ,   1.3811024260145853E-012 )%
 (   12.920546844414572      ,   2.8338316458545178E-013 )%
 (   12.029972160387059      ,   1.3630791385860479E-012 )%
 (   12.029972160387059      ,   2.8422478616223550E-013 )%
 (   12.548919086312875      ,   1.3916051764004986E-012 )%
 (   12.548919086312875      ,   2.7662478963123309E-013 )%
 (   12.474565533298668      ,   1.4189579174170975E-012 )%
 (   12.474565533298668      ,   2.9042984846775941E-013 )%
 (   13.049099477297862      ,   1.3553448439160193E-012 )%
 (   13.049099477297862      ,   2.7094510714887020E-013 )%
 (   13.080944235504111      ,   1.4125310591607957E-012 )%
 (   13.080944235504111      ,   2.7167887785473642E-013 )%
 (   13.066633840605791      ,   1.3195064399384473E-012 )%
 (   13.066633840605791      ,   2.7746635960077042E-013 )%
 (   12.990524009404778      ,   1.3550113317522009E-012 )%
 (   12.990524009404778      ,   2.8274019777817432E-013 )%
 (   12.551958833419604      ,   1.4212778422848117E-012 )%
 (   12.551958833419604      ,   2.8483042302008757E-013 )%
 (   12.675626776032839      ,   1.5075922195919367E-012 )%
 (   12.675626776032839      ,   2.8427543155707264E-013 )%
 (   12.536300347352382      ,   1.4497484994321929E-012 )%
 (   12.536300347352382      ,   2.8067369861872482E-013 )%
 (   12.567470284619100      ,   1.4291381608244791E-012 )%
 (   12.567470284619100      ,   2.8461882849481843E-013 )%
 (   12.467768088186775      ,   1.3698666747583801E-012 )%
 (   12.467768088186775      ,   2.8124864141854925E-013 )%
 (   12.511582857904632      ,   1.4284911903474402E-012 )%
 (   12.511582857904632      ,   2.7596464321760797E-013 )%
 (   12.407417520480260      ,   1.3201161059456753E-012 )%
 (   12.407417520480260      ,   2.7982584520809698E-013 )%
 (   12.933607389343690      ,   1.4869986509463553E-012 )%
 (   12.933607389343690      ,   2.8308218250953565E-013 )%
 (   12.689845559435367      ,   1.4849789692273791E-012 )%
 (   12.689845559435367      ,   2.8185847690330003E-013 )%
 (   12.757188749415651      ,   1.3724399599763828E-012 )%
 (   12.757188749415651      ,   2.8425160523320019E-013 )%
 (   12.682062886505483      ,   1.4445467131335746E-012 )%
 (   12.682062886505483      ,   2.8795828695273499E-013 )%
 (   12.297289611198730      ,   1.4931634325473533E-012 )%
 (   12.297289611198730      ,   2.7883826197632097E-013 )%
 (   12.233820568349707      ,   1.5105636218937676E-012 )%
 (   12.233820568349707      ,   2.8481661538397708E-013 )%
 (   12.376556621698775      ,   1.3730484902519368E-012 )%
 (   12.376556621698775      ,   2.6725015404065510E-013 )%
 (   11.848835065333706      ,   1.5129335815044596E-012 )%
 (   11.848835065333706      ,   2.6891030308858697E-013 )%
 (   11.893425105940857      ,   1.5221539873776395E-012 )%
 (   11.893425105940857      ,   2.7308869654723933E-013 )%
 (   12.396714113194028      ,   1.3479061087593768E-012 )%
 (   12.396714113194028      ,   2.8806737417033537E-013 )%
 (   12.512791929069673      ,   1.4499343518187878E-012 )%
 (   12.512791929069673      ,   2.7611195832651928E-013 )%
 (   12.945693827834560      ,   1.3626425673910764E-012 )%
 (   12.945693827834560      ,   2.7953833830497229E-013 )%
 (   12.241251131505193      ,   1.4108405110315019E-012 )%
 (   12.241251131505193      ,   2.7805905384802738E-013 )%
 (   11.826674053121902      ,   1.4971680657877805E-012 )%
 (   11.826674053121902      ,   2.8346233701579962E-013 )%
 (   12.150874161249190      ,   1.4224835713786724E-012 )%
 (   12.150874161249190      ,   2.8674732993540482E-013 )%
 (   11.818304376094822      ,   1.5327492910092868E-012 )%
 (   11.818304376094822      ,   2.8709731498314467E-013 )%
 (   12.056895131045373      ,   1.4632782008031047E-012 )%
 (   12.056895131045373      ,   2.7286022573053779E-013 )%
 (   12.316470710951769      ,   1.3941344787224788E-012 )%
 (   12.316470710951769      ,   2.8577009172012701E-013 )%
 (   13.201998607908406      ,   1.3379292251770975E-012 )%
 (   13.201998607908406      ,   2.7756361592939580E-013 )%
 (   12.642920575766873      ,   1.4189020799943533E-012 )%
 (   12.642920575766873      ,   2.6991054125874275E-013 )%
 (   12.793092993726658      ,   1.4492643356192022E-012 )%
 (   12.793092993726658      ,   2.8365253350370983E-013 )%
 (   11.771239856437095      ,   1.4881034498379151E-012 )%
 (   11.771239856437095      ,   2.8364082176218169E-013 )%
 (   12.786471221838484      ,   1.5306423582544529E-012 )%
 (   12.786471221838484      ,   2.8452550872359687E-013 )%
 (   11.940953615317101      ,   1.4651574412988317E-012 )%
 (   11.940953615317101      ,   2.6722633572297903E-013 )%
 (   12.247432252649451      ,   1.3716008008478070E-012 )%
 (   12.247432252649451      ,   2.8684446649193619E-013 )%
 (   13.128985695182385      ,   1.4353431979897660E-012 )%
 (   13.128985695182385      ,   2.8076835494494899E-013 )%
 (   12.656906589390468      ,   1.4419709945810337E-012 )%
 (   12.656906589390468      ,   2.8471395704840940E-013 )%
 (   12.816580742855340      ,   1.3626302449419638E-012 )%
 (   12.816580742855340      ,   2.8522985628314342E-013 )%
 (   12.897530264226894      ,   1.4150930474194529E-012 )%
 (   12.897530264226894      ,   2.8603942935441721E-013 )%
 (   12.631528389646096      ,   1.4560070960168163E-012 )%
 (   12.631528389646096      ,   2.8347434582812633E-013 )%
 (   12.935601595608350      ,   1.4960840685410557E-012 )%
 (   12.935601595608350      ,   2.8754509750136704E-013 )%
 (   13.646923230811256      ,   1.4288223119251092E-012 )%
 (   13.646923230811256      ,   2.9227722149633677E-013 )%
 (   11.828117909477765      ,   1.4632869130978736E-012 )%
 (   11.828117909477765      ,   2.8524451509595801E-013 )%
 (   12.766948624999609      ,   1.3936456169075781E-012 )%
 (   12.766948624999609      ,   2.7960072404434159E-013 )%
 (   12.790281160523898      ,   1.4388481003167597E-012 )%
 (   12.790281160523898      ,   2.7777236664834721E-013 )%
 (   12.585270850052904      ,   1.4160092542173407E-012 )%
 (   12.585270850052904      ,   2.7946911524819259E-013 )%
 (   12.828195046636344      ,   1.4476823400207785E-012 )%
 (   12.828195046636344      ,   2.7314179292418179E-013 )%
 (   12.435309376138504      ,   1.4298039776477489E-012 )%
 (   12.435309376138504      ,   2.9224510120492345E-013 )%
 (   12.208636304371522      ,   1.3675517233806259E-012 )%
 (   12.208636304371522      ,   2.7441441890871777E-013 )%
 (   12.149672845737530      ,   1.2895430021955321E-012 )%
 (   12.149672845737530      ,   2.8288455410715950E-013 )%
 (   13.018437061846722      ,   1.5048243112595216E-012 )%
 (   13.018437061846722      ,   2.8165866316719171E-013 )%
 (   12.706869231371089      ,   1.4030185913838161E-012 )%
 (   12.706869231371089      ,   2.8577561062425412E-013 )%
 (   12.929472357686942      ,   1.4236685769687520E-012 )%
 (   12.929472357686942      ,   2.7568319789849572E-013 )%
 (   12.559745197091724      ,   1.4957736194914792E-012 )%
 (   12.559745197091724      ,   2.8297592108111739E-013 )%
 (   13.248390682505716      ,   1.4394057359999948E-012 )%
 (   13.248390682505716      ,   2.9106440673485905E-013 )%
 (   12.776418611756339      ,   1.4200114314793428E-012 )%
 (   12.776418611756339      ,   2.8424366328836058E-013 )%
 (   12.107580292908887      ,   1.4296095595747521E-012 )%
 (   12.107580292908887      ,   2.7881115126173852E-013 )%
 (   12.208714807176083      ,   1.4603653261424700E-012 )%
 (   12.208714807176083      ,   2.7720918902661723E-013 )%
 (   12.378672552207188      ,   1.4779009961749656E-012 )%
 (   12.378672552207188      ,   2.9142769346061344E-013 )%
 (   12.241624789279689      ,   1.3766103130406622E-012 )%
 (   12.241624789279689      ,   2.8623912284177496E-013 )%
 (   12.501384722486474      ,   1.4607583831397101E-012 )%
 (   12.501384722486474      ,   2.8918929560481762E-013 )%
 (   12.831010071034687      ,   1.4538682881704914E-012 )%
 (   12.831010071034687      ,   2.8344578173487709E-013 )%
 (   11.640548726058796      ,   1.3566337774162743E-012 )%
 (   11.640548726058796      ,   2.8623634549764539E-013 )%
 (   12.072134665059135      ,   1.5221512143719847E-012 )%
 (   12.072134665059135      ,   2.8799390878430282E-013 )%
 (   12.088683021274326      ,   1.4020728108754081E-012 )%
 (   12.088683021274326      ,   2.8007532313138822E-013 )%
 (   12.523667767139283      ,   1.4631721142813235E-012 )%
 (   12.523667767139283      ,   2.6922403095552521E-013 )%
 (   12.851181820686030      ,   1.4116165131472832E-012 )%
 (   12.851181820686030      ,   2.8776846109339579E-013 )%
 (   12.138105700768696      ,   1.4162769233996607E-012 )%
 (   12.138105700768696      ,   2.7050322577619440E-013 )%
 (   12.335231176360503      ,   1.4349547026757384E-012 )%
 (   12.335231176360503      ,   2.8368035390026403E-013 )%
 (   12.341317899215372      ,   1.4435991487041191E-012 )%
 (   12.341317899215372      ,   2.8180164841939160E-013 )%
 (   12.770813746112569      ,   1.4789336469309886E-012 )%
 (   12.770813746112569      ,   2.9335667809548724E-013 )%
 (   12.244180499036164      ,   1.5165377934116634E-012 )%
 (   12.244180499036164      ,   2.8369870452257829E-013 )%
 (   12.820223283999530      ,   1.4654435970749895E-012 )%
 (   12.820223283999530      ,   2.7934416085240201E-013 )%
 (   12.620861402131220      ,   1.3477089495099958E-012 )%
 (   12.620861402131220      ,   2.8471332962113911E-013 )%
 (   11.956910987817023      ,   1.4291539296950586E-012 )%
 (   11.956910987817023      ,   2.7541006247498568E-013 )%
 (   12.170119750682145      ,   1.3277425063773680E-012 )%
 (   12.170119750682145      ,   2.7598189568414586E-013 )%
 (   12.837949084947603      ,   1.4231781659078360E-012 )%
 (   12.837949084947603      ,   2.8371758447599853E-013 )%
 (   12.371453463255239      ,   1.4805995135146213E-012 )%
 (   12.371453463255239      ,   2.8101436792858161E-013 )%
 (   13.050245743215982      ,   1.4750965134042735E-012 )%
 (   13.050245743215982      ,   2.8235179987237329E-013 )%
 (   12.749512841419920      ,   1.3626839962067126E-012 )%
 (   12.749512841419920      ,   2.8973711117907736E-013 )%
 (   12.365627388527273      ,   1.4933879707485782E-012 )%
 (   12.365627388527273      ,   2.7723502504156254E-013 )%
 (   12.749082595258088      ,   1.4258100501144855E-012 )%
 (   12.749082595258088      ,   2.8756679111284433E-013 )%
 (   12.961101236688757      ,   1.4543917749331273E-012 )%
 (   12.961101236688757      ,   2.7732603186004981E-013 )%
 (   12.108746854064607      ,   1.4422977850227701E-012 )%
 (   12.108746854064607      ,   2.8179687240451922E-013 )%
 (   12.191536845882638      ,   1.4895821651868481E-012 )%
 (   12.191536845882638      ,   2.7982571079136740E-013 )%
 (   12.710959979771127      ,   1.4417645085477079E-012 )%
 (   12.710959979771127      ,   2.8105839846132658E-013 )%
 % K          25 degree          10 norm   10.000000000000000     
 (   44.296634778845245      ,   1.1244282571452798E-011 )%
 (   44.296634778845245      ,   8.8643387973683656E-013 )%
 (   39.552307657657792      ,   1.0785248397033483E-011 )%
 (   39.552307657657792      ,   8.6885656136810050E-013 )%
 (   43.872785555041908      ,   9.4893065512089613E-012 )%
 (   43.872785555041908      ,   9.8750710776452473E-013 )%
 (   38.707991010114135      ,   9.8700688943404447E-012 )%
 (   38.707991010114135      ,   7.7991838310984053E-013 )%
 (   40.853586919501815      ,   1.1199037435046299E-011 )%
 (   40.853586919501815      ,   9.1526587887031835E-013 )%
 (   39.397516101825886      ,   1.0952148966183317E-011 )%
 (   39.397516101825886      ,   9.4907288032774608E-013 )%
 (   43.276550032028283      ,   1.1497176110107009E-011 )%
 (   43.276550032028283      ,   1.1027158077503826E-012 )%
 (   39.620230736581220      ,   1.0118313780495889E-011 )%
 (   39.620230736581220      ,   8.0036892022810918E-013 )%
 (   42.829738268182062      ,   1.1098806595303912E-011 )%
 (   42.829738268182062      ,   8.8314211243176287E-013 )%
 (   40.264362375829151      ,   1.1017198953270958E-011 )%
 (   40.264362375829151      ,   6.7632516271186026E-013 )%
 (   37.253360481527231      ,   1.0276019647395131E-011 )%
 (   37.253360481527231      ,   6.9944154574157311E-013 )%
 (   40.493466473134426      ,   1.1312826152826898E-011 )%
 (   40.493466473134426      ,   7.3188934559866067E-013 )%
 (   46.787942292008374      ,   8.8697965108621687E-012 )%
 (   46.787942292008374      ,   8.7197329538628740E-013 )%
 (   42.064713603175676      ,   1.0126949814405719E-011 )%
 (   42.064713603175676      ,   8.0165563917287297E-013 )%
 (   40.413469561122461      ,   1.0820411158176979E-011 )%
 (   40.413469561122461      ,   7.9209842270569787E-013 )%
 (   42.067496393108605      ,   9.9998168426544749E-012 )%
 (   42.067496393108605      ,   8.1476389821256204E-013 )%
 (   44.772899571023778      ,   1.0247348271054056E-011 )%
 (   44.772899571023778      ,   7.8916159610696669E-013 )%
 (   42.741933533336223      ,   1.0844559861296963E-011 )%
 (   42.741933533336223      ,   8.3218784366188828E-013 )%
 (   45.663735252173360      ,   1.2816508234441482E-011 )%
 (   45.663735252173360      ,   9.3831458055162802E-013 )%
 (   44.757628992684168      ,   1.0171750873208219E-011 )%
 (   44.757628992684168      ,   7.5172817672261981E-013 )%
 (   45.981739890127372      ,   1.1436274136243537E-011 )%
 (   45.981739890127372      ,   9.2513875684536175E-013 )%
 (   39.476575049438601      ,   1.0056906971456257E-011 )%
 (   39.476575049438601      ,   7.6419755624604930E-013 )%
 (   45.051384449792273      ,   1.0848168764217872E-011 )%
 (   45.051384449792273      ,   8.0995169977344437E-013 )%
 (   36.824317488670843      ,   9.9792692615719406E-012 )%
 (   36.824317488670843      ,   7.2498774760126724E-013 )%
 (   42.444270399837073      ,   8.5138437474420899E-012 )%
 (   42.444270399837073      ,   9.8619936086900260E-013 )%
 (   42.868220286048071      ,   8.6419312034278692E-012 )%
 (   42.868220286048071      ,   9.2286618745015844E-013 )%
 (   45.131382335392445      ,   9.3779051392999729E-012 )%
 (   45.131382335392445      ,   1.0923742092328292E-012 )%
 (   46.462850644256257      ,   1.0677147768241895E-011 )%
 (   46.462850644256257      ,   9.7537593664873836E-013 )%
 (   44.494217790709023      ,   1.1191715003834772E-011 )%
 (   44.494217790709023      ,   8.4652233861779783E-013 )%
 (   40.305992804046404      ,   1.0411019603416356E-011 )%
 (   40.305992804046404      ,   7.5418840820798491E-013 )%
 (   41.018911993658030      ,   1.0207261617022799E-011 )%
 (   41.018911993658030      ,   8.4932092387516047E-013 )%
 (   41.817505375300236      ,   9.5173665093782166E-012 )%
 (   41.817505375300236      ,   7.1807561174485327E-013 )%
 (   39.882192078671622      ,   1.1637009831772328E-011 )%
 (   39.882192078671622      ,   6.5299383527827246E-013 )%
 (   41.123522391679813      ,   1.0959992104108597E-011 )%
 (   41.123522391679813      ,   8.6855115289553920E-013 )%
 (   44.536769803320254      ,   1.1246084007404445E-011 )%
 (   44.536769803320254      ,   7.4118395542952805E-013 )%
 (   43.217681091120724      ,   9.7183956422261382E-012 )%
 (   43.217681091120724      ,   1.0073424553807750E-012 )%
 (   41.803278756162889      ,   9.6589925572936833E-012 )%
 (   41.803278756162889      ,   7.6241400277393995E-013 )%
 (   39.235827919863880      ,   1.0783168566042481E-011 )%
 (   39.235827919863880      ,   8.4609377626981215E-013 )%
 (   37.504944742519143      ,   1.1216276154439420E-011 )%
 (   37.504944742519143      ,   7.5618105275510912E-013 )%
 (   39.460324154490664      ,   1.0932650115469198E-011 )%
 (   39.460324154490664      ,   8.2629143673321047E-013 )%
 (   40.257045447601264      ,   9.6322121457771451E-012 )%
 (   40.257045447601264      ,   8.3109480142969747E-013 )%
 (   44.077458182051927      ,   9.1081707498406728E-012 )%
 (   44.077458182051927      ,   7.1433285171598434E-013 )%
 (   39.649522485153021      ,   9.8966023416692243E-012 )%
 (   39.649522485153021      ,   8.7040450409464509E-013 )%
 (   41.775580260207178      ,   9.7003624449968662E-012 )%
 (   41.775580260207178      ,   9.8657901391299782E-013 )%
 (   40.197954161668150      ,   1.1455244602915553E-011 )%
 (   40.197954161668150      ,   8.3380373624784180E-013 )%
 (   40.190332321426439      ,   8.9688009756100676E-012 )%
 (   40.190332321426439      ,   8.3072191620015075E-013 )%
 (   43.904997883801450      ,   1.1034997690019070E-011 )%
 (   43.904997883801450      ,   6.8621792369985766E-013 )%
 (   43.499274996929948      ,   1.2550324460679971E-011 )%
 (   43.499274996929948      ,   9.2400948810169587E-013 )%
 (   41.959415377284436      ,   8.6471254774068027E-012 )%
 (   41.959415377284436      ,   8.5865600031501618E-013 )%
 (   44.107192177389329      ,   9.2584549784377041E-012 )%
 (   44.107192177389329      ,   8.7768764119932135E-013 )%
 (   40.581566993850799      ,   9.9083912456729971E-012 )%
 (   40.581566993850799      ,   8.2424160156053786E-013 )%
 (   39.491847960740863      ,   1.0819232677041299E-011 )%
 (   39.491847960740863      ,   9.0688931779043535E-013 )%
 (   40.996898035559688      ,   1.0497176983942083E-011 )%
 (   40.996898035559688      ,   7.4719868930887874E-013 )%
 (   46.554890007973654      ,   1.1450751029791644E-011 )%
 (   46.554890007973654      ,   8.0102740896934959E-013 )%
 (   45.042529634290808      ,   1.1040723205313746E-011 )%
 (   45.042529634290808      ,   9.1904456190704428E-013 )%
 (   41.383845696754875      ,   9.8797804108142636E-012 )%
 (   41.383845696754875      ,   8.3324572630528118E-013 )%
 (   39.589584634966016      ,   9.3507193451081496E-012 )%
 (   39.589584634966016      ,   7.4771093344514073E-013 )%
 (   39.117803899177794      ,   1.1660768811226488E-011 )%
 (   39.117803899177794      ,   7.6877884843603938E-013 )%
 (   39.122195055405371      ,   8.7092115696551203E-012 )%
 (   39.122195055405371      ,   9.1824045179803215E-013 )%
 (   38.049744044760097      ,   9.7727308818775587E-012 )%
 (   38.049744044760097      ,   8.8453873892086422E-013 )%
 (   38.612566680898588      ,   1.0432232749136714E-011 )%
 (   38.612566680898588      ,   7.4049096010872703E-013 )%
 (   41.086070875609522      ,   8.9217931920662728E-012 )%
 (   41.086070875609522      ,   7.3330410732889168E-013 )%
 (   40.117016564965937      ,   9.7470608491618721E-012 )%
 (   40.117016564965937      ,   8.3582928918794098E-013 )%
 (   43.558189333252848      ,   9.5422239946834061E-012 )%
 (   43.558189333252848      ,   9.4521869693147107E-013 )%
 (   40.565876213415081      ,   1.0343678421066190E-011 )%
 (   40.565876213415081      ,   7.4376385804214835E-013 )%
 (   41.259609964581657      ,   9.8814398518936328E-012 )%
 (   41.259609964581657      ,   7.5216317151179704E-013 )%
 (   36.275175097832232      ,   9.1296874204165161E-012 )%
 (   36.275175097832232      ,   9.3996825063792234E-013 )%
 (   37.276437337628096      ,   1.0329802335704812E-011 )%
 (   37.276437337628096      ,   7.1428178038681288E-013 )%
 (   43.340753543975957      ,   1.0198778998888994E-011 )%
 (   43.340753543975957      ,   7.4485268674027766E-013 )%
 (   42.794851601320538      ,   1.1718118739704807E-011 )%
 (   42.794851601320538      ,   7.4330062926220142E-013 )%
 (   42.333321122667158      ,   1.0800933591301351E-011 )%
 (   42.333321122667158      ,   8.3649038753792765E-013 )%
 (   41.259734147813177      ,   8.2546291309898424E-012 )%
 (   41.259734147813177      ,   8.6330019706057722E-013 )%
 (   37.924473048842550      ,   1.0373185254067761E-011 )%
 (   37.924473048842550      ,   8.8993431193580596E-013 )%
 (   44.017716215540418      ,   1.1722712320496739E-011 )%
 (   44.017716215540418      ,   7.5802876556968719E-013 )%
 (   40.857219348909673      ,   1.0279840534608536E-011 )%
 (   40.857219348909673      ,   9.1895367811464170E-013 )%
 (   41.335868315536082      ,   1.1053188313376567E-011 )%
 (   41.335868315536082      ,   8.4538468526068330E-013 )%
 (   42.165987881898616      ,   1.1070507820132953E-011 )%
 (   42.165987881898616      ,   8.5692484073658327E-013 )%
 (   42.415727292915498      ,   1.0652088504976177E-011 )%
 (   42.415727292915498      ,   7.7575396937800696E-013 )%
 (   36.928413357588333      ,   1.0104072298301903E-011 )%
 (   36.928413357588333      ,   7.4253372789396195E-013 )%
 (   44.870354269429576      ,   1.0073643965879070E-011 )%
 (   44.870354269429576      ,   6.8133747099814569E-013 )%
 (   41.063457666199817      ,   9.4730767315631793E-012 )%
 (   41.063457666199817      ,   7.2554677375212255E-013 )%
 (   38.881378236553211      ,   1.2336600473735227E-011 )%
 (   38.881378236553211      ,   8.7584963267393492E-013 )%
 (   38.815785228890704      ,   9.3616032380144989E-012 )%
 (   38.815785228890704      ,   8.4444505308737053E-013 )%
 (   42.899877360843220      ,   1.0864467497573547E-011 )%
 (   42.899877360843220      ,   8.0616267014793664E-013 )%
 (   41.528830839905623      ,   1.2062768653607770E-011 )%
 (   41.528830839905623      ,   7.3253800367420581E-013 )%
 (   41.674755887014811      ,   9.5096360226129930E-012 )%
 (   41.674755887014811      ,   9.9785320673218275E-013 )%
 (   41.070924531727528      ,   1.1025930133047568E-011 )%
 (   41.070924531727528      ,   8.7339623696486548E-013 )%
 (   39.398135016250997      ,   9.2537488880830347E-012 )%
 (   39.398135016250997      ,   7.4159030532480116E-013 )%
 (   42.713556335601311      ,   1.0039553770344752E-011 )%
 (   42.713556335601311      ,   8.4571031417027962E-013 )%
 (   44.610925137508218      ,   1.0128889980345997E-011 )%
 (   44.610925137508218      ,   8.5928657953068865E-013 )%
 (   42.746119460852675      ,   1.1963698275388043E-011 )%
 (   42.746119460852675      ,   7.3056301138305100E-013 )%
 (   38.402288056800700      ,   9.7222647061889057E-012 )%
 (   38.402288056800700      ,   7.7913594952672822E-013 )%
 (   38.992957743249868      ,   9.3843062674600511E-012 )%
 (   38.992957743249868      ,   7.9206138071755433E-013 )%
 (   42.609034929321517      ,   9.9614923224290143E-012 )%
 (   42.609034929321517      ,   7.8686935172085696E-013 )%
 (   43.083062510799678      ,   1.0657041155141238E-011 )%
 (   43.083062510799678      ,   7.1722246677870618E-013 )%
 (   36.470130012751603      ,   1.0085244181029398E-011 )%
 (   36.470130012751603      ,   8.2543013716541042E-013 )%
 (   41.594949069308463      ,   1.1668894165152341E-011 )%
 (   41.594949069308463      ,   8.5834732267980124E-013 )%
 (   40.291869104746475      ,   9.9690143616406739E-012 )%
 (   40.291869104746475      ,   8.5083584871222677E-013 )%
 (   42.966601174678424      ,   9.6917671744845930E-012 )%
 (   42.966601174678424      ,   9.2332943027052903E-013 )%
 (   39.908150465965981      ,   1.0243992439365256E-011 )%
 (   39.908150465965981      ,   7.3757970245061284E-013 )%
 % K          25 degree          10 norm   100.00000000000000     
 (   259.64731387635089      ,   6.4076666653334148E-010 )%
 (   259.64731387635089      ,   1.1499465131605103E-011 )%
 (   318.81595498078633      ,   4.7427144173519038E-010 )%
 (   318.81595498078633      ,   1.1592747487602975E-011 )%
 (   267.89253121924224      ,   3.6255989829765688E-010 )%
 (   267.89253121924224      ,   1.0197651946991086E-011 )%
 (   291.16329197712645      ,   3.6866184439638909E-010 )%
 (   291.16329197712645      ,   1.2325039826820051E-011 )%
 (   301.09086336646675      ,   4.9490247367526289E-010 )%
 (   301.09086336646675      ,   8.0941582349989190E-012 )%
 (   314.04822764080063      ,   4.0285784009139450E-010 )%
 (   314.04822764080063      ,   1.5138867080219734E-011 )%
 (   295.59403273855452      ,   6.4013937284873063E-010 )%
 (   295.59403273855452      ,   1.2256483509417394E-011 )%
 (   273.44374088187692      ,   3.8687945256170514E-010 )%
 (   273.44374088187692      ,   9.8326510580819329E-012 )%
 (   229.96052902974193      ,   3.7602217202288669E-010 )%
 (   229.96052902974193      ,   1.3567406936939266E-011 )%
 (   305.94116893648078      ,   4.2999218952020843E-010 )%
 (   305.94116893648078      ,   9.8741733185527314E-012 )%
 (   264.11503203450826      ,   4.7394022540699239E-010 )%
 (   264.11503203450826      ,   1.1674948092790258E-011 )%
 (   294.99236725269873      ,   4.0030718341744825E-010 )%
 (   294.99236725269873      ,   2.3721559635056411E-011 )%
 (   307.84003972638641      ,   5.9116897843423472E-010 )%
 (   307.84003972638641      ,   2.0849968436489217E-011 )%
 (   287.22076999752295      ,   3.8281774453380603E-010 )%
 (   287.22076999752295      ,   1.6132927091937513E-011 )%
 (   340.92584306688212      ,   4.1170843158696338E-010 )%
 (   340.92584306688212      ,   2.1587039039975623E-011 )%
 (   278.28669178715000      ,   5.9412646111102241E-010 )%
 (   278.28669178715000      ,   1.9839010394796543E-011 )%
 (   305.85977523965545      ,   5.0128645626034735E-010 )%
 (   305.85977523965545      ,   9.0331743067531062E-012 )%
 (   310.97148069688996      ,   4.7062357186341185E-010 )%
 (   310.97148069688996      ,   9.7041578831158467E-012 )%
 (   304.95918026487237      ,   3.6626337258541629E-010 )%
 (   304.95918026487237      ,   1.3714312552299005E-011 )%
 (   311.93203945108451      ,   3.8538189267744376E-010 )%
 (   311.93203945108451      ,   1.1853322435849848E-011 )%
 (   309.26683165016021      ,   3.7103858957069731E-010 )%
 (   309.26683165016021      ,   9.1436780522977257E-012 )%
 (   311.01160778796987      ,   2.9750870881535678E-010 )%
 (   311.01160778796987      ,   1.0546300865721985E-011 )%
 (   290.68733634073021      ,   5.1020033128355671E-010 )%
 (   290.68733634073021      ,   1.2752685422613732E-011 )%
 (   263.85660957738071      ,   3.3338264467589423E-010 )%
 (   263.85660957738071      ,   8.5098018900288824E-012 )%
 (   293.96824192044488      ,   4.2450804845700434E-010 )%
 (   293.96824192044488      ,   1.7361058312528218E-011 )%
 (   323.37904545269043      ,   2.7821512848825822E-010 )%
 (   323.37904545269043      ,   9.7337545728267154E-012 )%
 (   280.94218080089826      ,   3.1172496659696593E-010 )%
 (   280.94218080089826      ,   1.3043035870189479E-011 )%
 (   281.56679472624410      ,   3.8060550576159856E-010 )%
 (   281.56679472624410      ,   1.5530485073734953E-011 )%
 (   300.13420384467935      ,   3.8708306384885144E-010 )%
 (   300.13420384467935      ,   1.4727673509671032E-011 )%
 (   302.46783174513581      ,   4.7130908768485555E-010 )%
 (   302.46783174513581      ,   9.2172225030305951E-012 )%
 (   318.77425420473736      ,   4.1649106289267272E-010 )%
 (   318.77425420473736      ,   1.1365908507989665E-011 )%
 (   316.18837108719748      ,   4.6437070849877770E-010 )%
 (   316.18837108719748      ,   1.4791922464075048E-011 )%
 (   280.59110606832274      ,   6.1989401542229392E-010 )%
 (   280.59110606832274      ,   1.4846514794405655E-011 )%
 (   305.58631684183615      ,   5.2540889454594276E-010 )%
 (   305.58631684183615      ,   9.3669297286527890E-012 )%
 (   300.12620479506586      ,   3.7595658858478669E-010 )%
 (   300.12620479506586      ,   1.9723711665344216E-011 )%
 (   310.11905944187419      ,   5.7019420887852198E-010 )%
 (   310.11905944187419      ,   1.3165638351458367E-011 )%
 (   234.80920627181538      ,   3.3001211610069894E-010 )%
 (   234.80920627181538      ,   9.2628874801905447E-012 )%
 (   289.91802906970116      ,   2.6069010259104498E-010 )%
 (   289.91802906970116      ,   1.1455565450838872E-011 )%
 (   273.19866011300417      ,   4.0535392278128199E-010 )%
 (   273.19866011300417      ,   1.3597761274563618E-011 )%
 (   310.21625776033250      ,   3.8468228240579038E-010 )%
 (   310.21625776033250      ,   1.8208037468845915E-011 )%
 (   243.53175717931811      ,   7.1729384644666566E-010 )%
 (   243.53175717931811      ,   1.9390094825145312E-011 )%
 (   298.22362071610542      ,   4.2012539265455262E-010 )%
 (   298.22362071610542      ,   1.2640015299051702E-011 )%
 (   278.93713165499452      ,   4.3385538583424841E-010 )%
 (   278.93713165499452      ,   2.4139221110534274E-011 )%
 (   330.39425656026452      ,   4.2093060338198692E-010 )%
 (   330.39425656026452      ,   1.2599048594632065E-011 )%
 (   307.99398152743720      ,   5.2197335491805986E-010 )%
 (   307.99398152743720      ,   1.0239627699973818E-011 )%
 (   326.45943115519515      ,   4.1456892318873622E-010 )%
 (   326.45943115519515      ,   1.3105164321534889E-011 )%
 (   269.95321857139504      ,   3.8775427901639718E-010 )%
 (   269.95321857139504      ,   2.0552738354242346E-011 )%
 (   252.53285428724374      ,   3.3419650704911393E-010 )%
 (   252.53285428724374      ,   8.9549793902423246E-012 )%
 (   285.71416751537629      ,   5.5894492775044218E-010 )%
 (   285.71416751537629      ,   8.0313057630056602E-012 )%
 (   248.26890136004823      ,   5.9744437157499954E-010 )%
 (   248.26890136004823      ,   1.1034842466928347E-011 )%
 (   281.79479289594548      ,   3.8711957530558970E-010 )%
 (   281.79479289594548      ,   1.0134249828247475E-011 )%
 (   282.29918147979873      ,   4.3593554259181787E-010 )%
 (   282.29918147979873      ,   1.0693711131543026E-011 )%
 (   256.19173372866118      ,   4.0615358359876911E-010 )%
 (   256.19173372866118      ,   9.2917123144396565E-012 )%
 (   267.13078045671921      ,   4.1425586487570361E-010 )%
 (   267.13078045671921      ,   1.0461501441496080E-011 )%
 (   282.73482927816167      ,   3.3487510747943361E-010 )%
 (   282.73482927816167      ,   1.3851432218539748E-011 )%
 (   255.88285030933579      ,   4.0706186016849157E-010 )%
 (   255.88285030933579      ,   1.2703164748163562E-011 )%
 (   322.20029529067352      ,   5.2371278589778404E-010 )%
 (   322.20029529067352      ,   1.3475404846572030E-011 )%
 (   292.94935122372618      ,   3.3132663201838973E-010 )%
 (   292.94935122372618      ,   9.6581968365589629E-012 )%
 (   291.52182649478544      ,   5.0615815929172547E-010 )%
 (   291.52182649478544      ,   8.7541650402773975E-012 )%
 (   278.80421930700805      ,   4.7477738581789864E-010 )%
 (   278.80421930700805      ,   1.2965194540032514E-011 )%
 (   317.66418325834439      ,   4.1553080886574291E-010 )%
 (   317.66418325834439      ,   1.0683758705463611E-011 )%
 (   254.58318585627839      ,   4.9847887005715017E-010 )%
 (   254.58318585627839      ,   1.1166856484737810E-011 )%
 (   301.83389808987835      ,   4.9292060385069013E-010 )%
 (   301.83389808987835      ,   1.2797782560743712E-011 )%
 (   287.41553274332131      ,   4.5590934297142998E-010 )%
 (   287.41553274332131      ,   2.7209655481842607E-011 )%
 (   279.03498873675886      ,   3.8714666132797578E-010 )%
 (   279.03498873675886      ,   1.8759966684503135E-011 )%
 (   252.53365384046171      ,   4.3806025619870499E-010 )%
 (   252.53365384046171      ,   7.5725962736342809E-012 )%
 (   271.01713970516670      ,   4.1140412318074282E-010 )%
 (   271.01713970516670      ,   8.4386517068723207E-012 )%
 (   221.72598839729775      ,   4.0868836739176350E-010 )%
 (   221.72598839729775      ,   1.0510629207989700E-011 )%
 (   264.49836075047375      ,   4.9834694409280029E-010 )%
 (   264.49836075047375      ,   1.6753944185027539E-011 )%
 (   341.27311397310291      ,   5.3641224292611436E-010 )%
 (   341.27311397310291      ,   1.2975842565167320E-011 )%
 (   300.17146821614091      ,   4.0872147450276438E-010 )%
 (   300.17146821614091      ,   1.6314227072950558E-011 )%
 (   230.64707954707364      ,   3.9554277650719304E-010 )%
 (   230.64707954707364      ,   1.0877331193251587E-011 )%
 (   267.47053827329898      ,   4.8121076603815823E-010 )%
 (   267.47053827329898      ,   1.6323126749942739E-011 )%
 (   252.31145949472244      ,   4.0599318946989919E-010 )%
 (   252.31145949472244      ,   1.4566454442687967E-011 )%
 (   282.85113214751459      ,   4.7246853168286059E-010 )%
 (   282.85113214751459      ,   1.4985398433086922E-011 )%
 (   276.96290677591099      ,   4.5843991846874716E-010 )%
 (   276.96290677591099      ,   1.6988666109214698E-011 )%
 (   331.09080372919465      ,   4.0847866553737640E-010 )%
 (   331.09080372919465      ,   1.4198079744461312E-011 )%
 (   287.64707493122137      ,   4.6174052465434310E-010 )%
 (   287.64707493122137      ,   1.7055314508225187E-011 )%
 (   298.80017146879584      ,   5.2044585677127259E-010 )%
 (   298.80017146879584      ,   1.3257389703845261E-011 )%
 (   299.15519051188687      ,   6.2364359596049144E-010 )%
 (   299.15519051188687      ,   2.2758815973803254E-011 )%
 (   251.03570897329271      ,   4.6484586922002287E-010 )%
 (   251.03570897329271      ,   8.3594835419010131E-012 )%
 (   313.02053892380064      ,   4.6059032845740564E-010 )%
 (   313.02053892380064      ,   1.9673602550301380E-011 )%
 (   273.09537311515726      ,   3.4130921281884756E-010 )%
 (   273.09537311515726      ,   1.5384313675196522E-011 )%
 (   293.39231337684822      ,   4.2774255657910859E-010 )%
 (   293.39231337684822      ,   1.1080006657053213E-011 )%
 (   295.68033393369745      ,   3.5142484187491871E-010 )%
 (   295.68033393369745      ,   1.1287993977214361E-011 )%
 (   272.55371009107546      ,   3.9295483236593862E-010 )%
 (   272.55371009107546      ,   1.0761902132649991E-011 )%
 (   331.26944689084058      ,   3.7359832747296316E-010 )%
 (   331.26944689084058      ,   1.2633892199276272E-011 )%
 (   295.92371681586013      ,   7.3663007420525406E-010 )%
 (   295.92371681586013      ,   1.3627298251167860E-011 )%
 (   270.95295528340114      ,   4.8640366596782167E-010 )%
 (   270.95295528340114      ,   9.5623010311552528E-012 )%
 (   296.75988747814921      ,   3.3619605910938173E-010 )%
 (   296.75988747814921      ,   1.1487126801057107E-011 )%
 (   246.87810828956358      ,   3.8824991316057341E-010 )%
 (   246.87810828956358      ,   1.1271420277035047E-011 )%
 (   302.20561388002812      ,   3.6732073509701882E-010 )%
 (   302.20561388002812      ,   1.5065663551126399E-011 )%
 (   277.94365560314748      ,   4.6162992046627364E-010 )%
 (   277.94365560314748      ,   9.2507694157352955E-012 )%
 (   288.26687764255337      ,   3.5457027313895977E-010 )%
 (   288.26687764255337      ,   1.4124735709507726E-011 )%
 (   296.64573516240114      ,   4.0268940903385712E-010 )%
 (   296.64573516240114      ,   9.8231446826897472E-012 )%
 (   310.63950407123519      ,   7.3674209495976098E-010 )%
 (   310.63950407123519      ,   2.5658861569972698E-011 )%
 (   259.01198456097740      ,   3.9470882705496915E-010 )%
 (   259.01198456097740      ,   1.2163146702871180E-011 )%
 (   307.11005453205456      ,   4.5408627950707284E-010 )%
 (   307.11005453205456      ,   1.9384362589949846E-011 )%
 (   249.51539120068784      ,   3.9883213270808539E-010 )%
 (   249.51539120068784      ,   1.7353216568633297E-011 )%
 (   265.40812691650791      ,   4.8805852908213892E-010 )%
 (   265.40812691650791      ,   1.6324474880419009E-011 )%
 % K          25 degree          10 norm   1000.0000000000000     
 (   2253.5922423236116      ,   3.5566591377599607E-008 )%
 (   2253.5922423236116      ,   3.3510157331172204E-010 )%
 (   2561.6727193149964      ,   1.9025023305516572E-007 )%
 (   2561.6727193149964      ,   1.4254432014720043E-010 )%
 (   2461.2203813482383      ,   3.8960895122347315E-008 )%
 (   2461.2203813482383      ,   2.1074639490203495E-010 )%
 (   2146.8816376315749      ,   2.6245464192727648E-007 )%
 (   2146.8816376315749      ,   1.9015726877560840E-010 )%
 (   2567.5151638167181      ,   1.2011527579279577E-007 )%
 (   2567.5151638167181      ,   2.2866956484065890E-010 )%
 (   2763.9861750981822      ,   5.0996432844310408E-007 )%
 (   2763.9861750981822      ,   4.8602413871665025E-010 )%
 (   1927.2413794200099      ,   3.1297377875866184E-008 )%
 (   1927.2413794200099      ,   5.3977533164900880E-010 )%
 (   2405.9166745092748      ,   3.6884046042764810E-008 )%
 (   2405.9166745092748      ,   3.5650966717444343E-010 )%
 (   2349.9506384993460      ,   9.5142857596517994E-008 )%
 (   2349.9506384993460      ,   3.7949468897162730E-010 )%
 (   2316.3660839086051      ,   6.6130764313662206E-008 )%
 (   2316.3660839086051      ,   4.1003365682171566E-010 )%
 (   2272.1669372641068      ,   4.3682179614926916E-008 )%
 (   2272.1669372641068      ,   3.2783502532918970E-010 )%
 (   2915.5862036869080      ,   1.5705729451847311E-007 )%
 (   2915.5862036869080      ,   4.1028780071468716E-010 )%
 (   2564.7696021913061      ,   5.8348849711660255E-007 )%
 (   2564.7696021913061      ,   1.3252841404673889E-010 )%
 (   2458.5405005368807      ,   6.8493094781152048E-008 )%
 (   2458.5405005368807      ,   2.6797579149517766E-010 )%
 (   2559.0948355916844      ,   1.0091184825649115E-007 )%
 (   2559.0948355916844      ,   2.7462475605379720E-010 )%
 (   2204.9323854061531      ,   7.5945730600099587E-008 )%
 (   2204.9323854061531      ,   1.5007146931062562E-010 )%
 (   2705.0762671839666      ,   1.7970048998431113E-007 )%
 (   2705.0762671839666      ,   4.5212364099488581E-010 )%
 (   2334.9022463224305      ,   3.5269050216996347E-008 )%
 (   2334.9022463224305      ,   1.1509397010811625E-010 )%
 (   1753.2543724589377      ,   5.6727459460280688E-008 )%
 (   1753.2543724589377      ,   1.8558382261364108E-010 )%
 (   2113.1546347103404      ,   1.4700069117448590E-007 )%
 (   2113.1546347103404      ,   5.0740915891376047E-010 )%
 (   2240.6733662279671      ,   5.9861003833517458E-008 )%
 (   2240.6733662279671      ,   2.4698561541613647E-010 )%
 (   1697.9963968208385      ,   1.2356684137242317E-007 )%
 (   1697.9963968208385      ,   4.3763636898401951E-010 )%
 (   2459.0188421543526      ,   5.0521052076830365E-008 )%
 (   2459.0188421543526      ,   1.7822889772732184E-010 )%
 (   2563.4812712039038      ,   9.2397817128321934E-008 )%
 (   2563.4812712039038      ,   1.7049713922031825E-010 )%
 (   2141.5855131177832      ,   8.2345220325718160E-008 )%
 (   2141.5855131177832      ,   4.0537838666693891E-010 )%
 (   2901.7269781839068      ,   1.1500364639744096E-007 )%
 (   2901.7269781839068      ,   2.7516969874446179E-010 )%
 (   2268.5512622340643      ,   4.2349594943802162E-008 )%
 (   2268.5512622340643      ,   3.1943289266849066E-010 )%
 (   2301.9588838009568      ,   8.8115822944953975E-008 )%
 (   2301.9588838009568      ,   2.4934192684164420E-010 )%
 (   2195.3560604070035      ,   6.8944805929901271E-008 )%
 (   2195.3560604070035      ,   1.2985123656013270E-010 )%
 (   2505.2364411834205      ,   8.9821475341803956E-008 )%
 (   2505.2364411834205      ,   4.3739523453024426E-010 )%
 (   2371.0243811207065      ,   8.2610010491104177E-008 )%
 (   2371.0243811207065      ,   1.9511066708406835E-010 )%
 (   2516.1828376742151      ,   1.7650781415356752E-007 )%
 (   2516.1828376742151      ,   3.1157969633158171E-010 )%
 (   2228.9699997776152      ,   3.2306433417448358E-007 )%
 (   2228.9699997776152      ,   2.4206980856247260E-010 )%
 (   2364.0332279638515      ,   8.9883349644903828E-008 )%
 (   2364.0332279638515      ,   2.3007983199143672E-010 )%
 (   2420.6271281614881      ,   4.7012072533701664E-008 )%
 (   2420.6271281614881      ,   2.1814532978760196E-010 )%
 (   2354.5217199581730      ,   8.2379403892547487E-008 )%
 (   2354.5217199581730      ,   2.5108309204395863E-010 )%
 (   2589.6632785733709      ,   5.5597644578622485E-008 )%
 (   2589.6632785733709      ,   4.9796515883499276E-010 )%
 (   1998.1917446375455      ,   8.4048851894222743E-008 )%
 (   1998.1917446375455      ,   2.2752542116419031E-010 )%
 (   2308.7678222903487      ,   3.0505285786174632E-008 )%
 (   2308.7678222903487      ,   3.1740307787721046E-010 )%
 (   2396.4748413127663      ,   8.5691779456258866E-008 )%
 (   2396.4748413127663      ,   3.2912578275744219E-010 )%
 (   2025.8088120786410      ,   4.1236364719093415E-008 )%
 (   2025.8088120786410      ,   2.6669345580510820E-010 )%
 (   2631.1619684073003      ,   9.9769484882116516E-008 )%
 (   2631.1619684073003      ,   3.0609364051925173E-010 )%
 (   2210.6195140226173      ,   2.2432917884770942E-007 )%
 (   2210.6195140226173      ,   2.2953431779833611E-010 )%
 (   2230.4168329358026      ,   6.2012529224207622E-008 )%
 (   2230.4168329358026      ,   3.6559843989034918E-010 )%
 (   2979.4317339286822      ,   4.0396137520221498E-008 )%
 (   2979.4317339286822      ,   2.4526465382550589E-010 )%
 (   2479.2836771041475      ,   4.7774308301715896E-008 )%
 (   2479.2836771041475      ,   2.0555582769146104E-010 )%
 (   2627.2699249448247      ,   8.6683226147701207E-008 )%
 (   2627.2699249448247      ,   1.6302707553639654E-010 )%
 (   2458.0001638854123      ,   4.7455414157534711E-008 )%
 (   2458.0001638854123      ,   4.7339730808957959E-010 )%
 (   2542.1079785147781      ,   2.3302877513396878E-008 )%
 (   2542.1079785147781      ,   8.4580191789470983E-010 )%
 (   2118.1958134730594      ,   9.8458208475453378E-008 )%
 (   2118.1958134730594      ,   1.8891243341701336E-010 )%
 (   2405.5908864938706      ,   1.3722585591319590E-007 )%
 (   2405.5908864938706      ,   3.4117539522031606E-010 )%
 (   2574.4322946824404      ,   7.2680775436633657E-008 )%
 (   2574.4322946824404      ,   2.1189620527236939E-010 )%
 (   2292.2903179790060      ,   5.3313131174783906E-008 )%
 (   2292.2903179790060      ,   2.0547186516185681E-010 )%
 (   2296.5610905313788      ,   8.7815423923033582E-008 )%
 (   2296.5610905313788      ,   2.0402282208369119E-010 )%
 (   2545.4373930548109      ,   4.1305187818029919E-008 )%
 (   2545.4373930548109      ,   3.2812235054752768E-010 )%
 (   2579.9976183031818      ,   1.1675607236513551E-007 )%
 (   2579.9976183031818      ,   3.1132315814320972E-010 )%
 (   2359.4942806929498      ,   3.4201675876648213E-008 )%
 (   2359.4942806929498      ,   3.9063777920716449E-010 )%
 (   2009.5263617697792      ,   1.5706418138644439E-007 )%
 (   2009.5263617697792      ,   2.5567579553413536E-010 )%
 (   2300.5793510097342      ,   1.9079122193354239E-007 )%
 (   2300.5793510097342      ,   3.6204017665329310E-010 )%
 (   2301.1983219619397      ,   6.8641601326150852E-008 )%
 (   2301.1983219619397      ,   5.1583532371420699E-010 )%
 (   2799.6296944612445      ,   5.8964468246855756E-008 )%
 (   2799.6296944612445      ,   8.1808255534877700E-011 )%
 (   2085.3655742633382      ,   6.3207793483490677E-008 )%
 (   2085.3655742633382      ,   6.3571689197906555E-010 )%
 (   2202.0230966946278      ,   8.7581138363290148E-008 )%
 (   2202.0230966946278      ,   2.4922145860290713E-010 )%
 (   2985.0426558757595      ,   2.2885311190157300E-007 )%
 (   2985.0426558757595      ,   4.0235250260227891E-010 )%
 (   2619.4469438433980      ,   2.5710503607983324E-008 )%
 (   2619.4469438433980      ,   4.9111503162876623E-010 )%
 (   1793.4589117198655      ,   5.8441365034459346E-008 )%
 (   1793.4589117198655      ,   2.4557698536998626E-010 )%
 (   2603.5129437692449      ,   3.0658266931357500E-008 )%
 (   2603.5129437692449      ,   1.8579287708830896E-010 )%
 (   2177.2504494369196      ,   1.4661346281030928E-007 )%
 (   2177.2504494369196      ,   7.7983768036905591E-010 )%
 (   2059.1096160808770      ,   1.1249957915714075E-007 )%
 (   2059.1096160808770      ,   2.9768778189382962E-010 )%
 (   2479.6236813241926      ,   4.6668200150608734E-008 )%
 (   2479.6236813241926      ,   1.8263262117131802E-010 )%
 (   2594.5692142940052      ,   3.9660104337677479E-008 )%
 (   2594.5692142940052      ,   2.0576734400464565E-010 )%
 (   1839.4957932407169      ,   7.4512520362139083E-008 )%
 (   1839.4957932407169      ,   2.5057736681563903E-010 )%
 (   1867.8622245846866      ,   1.4290217784092446E-007 )%
 (   1867.8622245846866      ,   2.4361241122981784E-010 )%
 (   2408.5859135927990      ,   6.8149167404017729E-008 )%
 (   2408.5859135927990      ,   2.5721744191174223E-010 )%
 (   2228.9519289718833      ,   3.3314007914333754E-008 )%
 (   2228.9519289718833      ,   1.8120540437868566E-010 )%
 (   2326.8336660017148      ,   4.3710115287045066E-008 )%
 (   2326.8336660017148      ,   1.7052372835540614E-010 )%
 (   2717.7156465171220      ,   1.2123204244553243E-007 )%
 (   2717.7156465171220      ,   2.2043116731699305E-010 )%
 (   2019.9679782202106      ,   1.1217483999188541E-007 )%
 (   2019.9679782202106      ,   1.7895541782569461E-010 )%
 (   2514.4094488071773      ,   1.0784485709210065E-007 )%
 (   2514.4094488071773      ,   2.2588433036236870E-010 )%
 (   2567.5035610095374      ,   6.1196695680532403E-008 )%
 (   2567.5035610095374      ,   1.9401442564459864E-010 )%
 (   2194.8866543108174      ,   3.6560253863196628E-008 )%
 (   2194.8866543108174      ,   3.2152799057119423E-010 )%
 (   2164.6027413615639      ,   3.9278083830519000E-008 )%
 (   2164.6027413615639      ,   3.3708401288377285E-010 )%
 (   2431.8953796594419      ,   7.6859155271564474E-008 )%
 (   2431.8953796594419      ,   2.7033280619207957E-010 )%
 (   1960.3552410037810      ,   1.3084225824669738E-007 )%
 (   1960.3552410037810      ,   2.2475504570882416E-010 )%
 (   2155.3926058050915      ,   5.7649405890363774E-008 )%
 (   2155.3926058050915      ,   2.6296745643303541E-010 )%
 (   2616.5966061948106      ,   7.3770634511371130E-008 )%
 (   2616.5966061948106      ,   4.4710081605838498E-010 )%
 (   2296.6388724277613      ,   8.2493751314957033E-008 )%
 (   2296.6388724277613      ,   3.0156372483231409E-010 )%
 (   2078.1871542819217      ,   8.3687600778256896E-008 )%
 (   2078.1871542819217      ,   1.3956183064879412E-010 )%
 (   2281.4869126735202      ,   3.2719224733156821E-008 )%
 (   2281.4869126735202      ,   1.5250459048105003E-010 )%
 (   2526.1832175175809      ,   5.0500210596859764E-008 )%
 (   2526.1832175175809      ,   4.0653769760786110E-010 )%
 (   2228.3360371143044      ,   4.2093065143918319E-008 )%
 (   2228.3360371143044      ,   2.0608327727676499E-010 )%
 (   2488.2147706727469      ,   1.2604138479576874E-007 )%
 (   2488.2147706727469      ,   2.2406967013769754E-010 )%
 (   2160.2772544051450      ,   2.7745872891318864E-007 )%
 (   2160.2772544051450      ,   2.8041694603329943E-010 )%
 (   2519.2857632349633      ,   1.5523093562718263E-007 )%
 (   2519.2857632349633      ,   3.1508535107310618E-010 )%
 (   2163.4495826278217      ,   9.9793070447956301E-008 )%
 (   2163.4495826278217      ,   9.6942658171761740E-011 )%
 (   2396.6527313780221      ,   2.7150067383845272E-008 )%
 (   2396.6527313780221      ,   3.3484319672552638E-010 )%
 (   2270.3527773694218      ,   7.8124352666750122E-008 )%
 (   2270.3527773694218      ,   3.7572868408995521E-010 )%
 (   2369.2765434798716      ,   1.4517204808036602E-007 )%
 (   2369.2765434798716      ,   3.3075936069360655E-010 )%
 (   1758.6063228604412      ,   7.7451628114121382E-008 )%
 (   1758.6063228604412      ,   2.0985984320453714E-010 )%
 (   2189.6156008359553      ,   1.1506212686677192E-007 )%
 (   2189.6156008359553      ,   1.6503118785588250E-010 )%
 % K          25 degree          10 norm   10000.000000000000     
 (   19104.015422417364      ,   1.7833759527840845E-004 )%
 (   19104.015422417364      ,   1.1726850373225583E-008 )%
 (   20622.488187270803      ,   1.7347902685382451E-004 )%
 (   20622.488187270803      ,   1.0147504112832091E-008 )%
 (   20856.505334414822      ,   7.8373710234191246E-005 )%
 (   20856.505334414822      ,   8.8913892891417507E-009 )%
 (   23367.324305656428      ,   3.0873995289607967E-005 )%
 (   23367.324305656428      ,   1.3576722718330647E-008 )%
 (   22300.341634448858      ,   6.8934622847439451E-005 )%
 (   22300.341634448858      ,   5.2317648360638153E-009 )%
 (   19735.331597286138      ,   4.0331494283370477E-005 )%
 (   19735.331597286138      ,   4.9198823915192953E-009 )%
 (   24767.647527899513      ,   2.3293614231151868E-005 )%
 (   24767.647527899513      ,   2.7617015808330347E-009 )%
 (   22111.901583708943      ,   3.2252478680131790E-005 )%
 (   22111.901583708943      ,   6.7557491895459141E-009 )%
 (   22646.173118939263      ,   9.6761646271586530E-005 )%
 (   22646.173118939263      ,   4.2944551752817032E-009 )%
 (   24415.129027361440      ,   4.5475909096129682E-005 )%
 (   24415.129027361440      ,   7.0881393640473632E-009 )%
 (   18050.561779592103      ,   2.3481693227298693E-005 )%
 (   18050.561779592103      ,   3.8460464728270152E-009 )%
 (   20283.343287462056      ,   3.7364536912351320E-005 )%
 (   20283.343287462056      ,   1.5915547061267253E-008 )%
 (   19067.671888311270      ,   2.6705354820309049E-005 )%
 (   19067.671888311270      ,   3.2188759904504636E-009 )%
 (   21481.690377389608      ,   2.5846141617960414E-005 )%
 (   21481.690377389608      ,   2.8038037349813317E-009 )%
 (   15330.811385590187      ,   2.0496816351472632E-005 )%
 (   15330.811385590187      ,   5.0707070465682862E-009 )%
 (   20815.125629213209      ,   5.2739153444691074E-005 )%
 (   20815.125629213209      ,   7.8693927370653762E-009 )%
 (   18313.904348164953      ,   1.7638392312081312E-005 )%
 (   18313.904348164953      ,   2.3574924412876747E-008 )%
 (   18700.782240017154      ,   2.0954852668025046E-005 )%
 (   18700.782240017154      ,   3.9203788468866143E-009 )%
 (   19647.315655346996      ,   2.4648888195533264E-005 )%
 (   19647.315655346996      ,   3.7086814268980388E-009 )%
 (   24962.259463234626      ,   1.2316633319480702E-004 )%
 (   24962.259463234626      ,   9.4655931183361105E-009 )%
 (   21223.570017819493      ,   2.8875909860462177E-005 )%
 (   21223.570017819493      ,   3.7993526568235251E-009 )%
 (   25141.243736663328      ,   6.5670759299860535E-005 )%
 (   25141.243736663328      ,   8.9718361626512121E-009 )%
 (   22230.012434962380      ,   1.1305286144748839E-004 )%
 (   22230.012434962380      ,   5.4841139328142925E-009 )%
 (   23390.268852152469      ,   2.0799687499444647E-005 )%
 (   23390.268852152469      ,   3.9352282910134926E-009 )%
 (   21410.218587724277      ,   6.3353001293982352E-005 )%
 (   21410.218587724277      ,   7.3898408194231339E-009 )%
 (   24666.583547798895      ,   4.7236334755596073E-005 )%
 (   24666.583547798895      ,   1.5342328166529260E-008 )%
 (   19059.546138974212      ,   1.6341384113226145E-005 )%
 (   19059.546138974212      ,   9.0507817608955107E-009 )%
 (   22977.117070737426      ,   1.1582813493378730E-005 )%
 (   22977.117070737426      ,   1.1963657073757894E-008 )%
 (   17899.861359824470      ,   1.9174970045465079E-005 )%
 (   17899.861359824470      ,   8.6970113601191399E-009 )%
 (   21968.647710651785      ,   4.1161017205715769E-005 )%
 (   21968.647710651785      ,   1.1491400605680372E-008 )%
 (   22256.261197291838      ,   4.8062465501615792E-005 )%
 (   22256.261197291838      ,   6.4816945963308319E-009 )%
 (   21467.222038459535      ,   1.0636839623652898E-004 )%
 (   21467.222038459535      ,   5.3112724141048724E-009 )%
 (   19921.323611203919      ,   1.9479929813797491E-005 )%
 (   19921.323611203919      ,   4.9156528860239516E-009 )%
 (   19425.942925618743      ,   5.5516435103090921E-005 )%
 (   19425.942925618743      ,   7.6469174381685147E-008 )%
 (   22461.003328243780      ,   2.2527052843272248E-005 )%
 (   22461.003328243780      ,   4.3282619208262322E-009 )%
 (   16605.777815885256      ,   1.5505457789202388E-005 )%
 (   16605.777815885256      ,   1.9837140925899771E-008 )%
 (   21236.877447642364      ,   3.4299161239309025E-005 )%
 (   21236.877447642364      ,   9.7526349726938490E-009 )%
 (   23432.454887315555      ,   1.4825515697405163E-005 )%
 (   23432.454887315555      ,   3.6829238707102069E-009 )%
 (   15099.615591694856      ,   8.3528548062164300E-005 )%
 (   15099.615591694856      ,   7.3626328584069789E-009 )%
 (   25607.614997771336      ,   5.2438721637373808E-005 )%
 (   25607.614997771336      ,   3.8364180368449684E-009 )%
 (   20153.137314097661      ,   2.7346649430814161E-005 )%
 (   20153.137314097661      ,   8.3106086789995304E-009 )%
 (   17345.654827736296      ,   2.2719303512358781E-005 )%
 (   17345.654827736296      ,   6.2522278054322929E-009 )%
 (   19004.159780523303      ,   5.0417649104505865E-005 )%
 (   19004.159780523303      ,   1.0143147557933802E-007 )%
 (   20999.369990912692      ,   7.7444004573128008E-005 )%
 (   20999.369990912692      ,   3.4765219503332141E-009 )%
 (   20568.271270659177      ,   7.4142267637872093E-005 )%
 (   20568.271270659177      ,   3.7126375357541844E-009 )%
 (   19539.584397373223      ,   2.6949833945607702E-005 )%
 (   19539.584397373223      ,   5.0071471539144622E-009 )%
 (   21423.526257410918      ,   2.5734171336045894E-005 )%
 (   21423.526257410918      ,   1.2724033409737153E-008 )%
 (   23796.319628702095      ,   1.9446186176577606E-004 )%
 (   23796.319628702095      ,   1.0460216687297858E-008 )%
 (   27417.409849418007      ,   5.2924815546581253E-005 )%
 (   27417.409849418007      ,   3.5172583616181075E-008 )%
 (   24023.044301318499      ,   2.0025623555095446E-005 )%
 (   24023.044301318499      ,   3.1312630197902870E-009 )%
 (   19773.579899763532      ,   1.8923550807992371E-005 )%
 (   19773.579899763532      ,   5.6493563252681642E-009 )%
 (   17254.740436769800      ,   2.0622462671659696E-005 )%
 (   17254.740436769800      ,   6.2126730821834444E-009 )%
 (   20778.140530427278      ,   9.0185468265797697E-005 )%
 (   20778.140530427278      ,   1.6544744087844819E-008 )%
 (   23535.105195163556      ,   1.6583488143570389E-005 )%
 (   23535.105195163556      ,   8.2293588425575101E-009 )%
 (   19602.759944930847      ,   1.0630418150328944E-005 )%
 (   19602.759944930847      ,   1.7172093777865213E-008 )%
 (   19684.191790879784      ,   7.9175474231033488E-006 )%
 (   19684.191790879784      ,   5.7694805081077543E-009 )%
 (   22179.625742380635      ,   1.3091153938254844E-005 )%
 (   22179.625742380635      ,   6.1605418106070347E-009 )%
 (   22778.266271618686      ,   1.5072902985723481E-005 )%
 (   22778.266271618686      ,   2.2937826149383618E-008 )%
 (   19265.389266941700      ,   1.7653458872845407E-005 )%
 (   19265.389266941700      ,   4.5551097507229471E-009 )%
 (   25813.504597016294      ,   7.1747403727738811E-005 )%
 (   25813.504597016294      ,   2.4776629015888555E-009 )%
 (   16556.606154782148      ,   1.6552487334698271E-005 )%
 (   16556.606154782148      ,   8.6145248666135963E-009 )%
 (   17828.162150341246      ,   1.3231270185033227E-005 )%
 (   17828.162150341246      ,   2.2918354232168909E-008 )%
 (   18265.478348688426      ,   1.7895670105224199E-005 )%
 (   18265.478348688426      ,   2.9918228383744445E-009 )%
 (   17127.737260932819      ,   8.8084443690192245E-005 )%
 (   17127.737260932819      ,   1.6567659043592501E-008 )%
 (   22504.888641133926      ,   2.8068361052794951E-005 )%
 (   22504.888641133926      ,   1.1446819429799281E-008 )%
 (   26154.358688082568      ,   2.7021860812094810E-005 )%
 (   26154.358688082568      ,   4.1850693052486766E-009 )%
 (   23296.132535827634      ,   2.6701062807950705E-005 )%
 (   23296.132535827634      ,   9.7319293638710088E-009 )%
 (   18107.607674817649      ,   1.9354530481867040E-005 )%
 (   18107.607674817649      ,   1.2664236222862276E-008 )%
 (   19364.548956401330      ,   3.4678124493084938E-005 )%
 (   19364.548956401330      ,   1.1619703948723190E-008 )%
 (   17650.222723839433      ,   6.8589115984648301E-006 )%
 (   17650.222723839433      ,   1.2340627721493054E-008 )%
 (   16673.444377361608      ,   3.3570875876835462E-005 )%
 (   16673.444377361608      ,   9.0363205745233006E-009 )%
 (   19175.249746075104      ,   2.9650202042938948E-005 )%
 (   19175.249746075104      ,   1.3858477242012702E-008 )%
 (   17246.646219465412      ,   1.0516505595752055E-005 )%
 (   17246.646219465412      ,   7.6103441796543254E-009 )%
 (   15410.355730191941      ,   2.7918499070535518E-005 )%
 (   15410.355730191941      ,   3.7723600722541318E-009 )%
 (   23239.889557008810      ,   3.8577448170964865E-005 )%
 (   23239.889557008810      ,   4.3441590852249158E-009 )%
 (   21520.345927808125      ,   8.5214595799972751E-006 )%
 (   21520.345927808125      ,   6.5877526205371341E-009 )%
 (   20330.688687058981      ,   8.5861961379462147E-005 )%
 (   20330.688687058981      ,   2.6203106071053617E-009 )%
 (   18697.433870636691      ,   2.3585965683698990E-005 )%
 (   18697.433870636691      ,   3.9809532953713465E-009 )%
 (   22830.445577317940      ,   2.8761316619432906E-005 )%
 (   22830.445577317940      ,   1.5823117376828987E-008 )%
 (   18109.525327131574      ,   2.9248223340302695E-005 )%
 (   18109.525327131574      ,   1.0349449929124429E-008 )%
 (   17340.792711226044      ,   2.5765042422943517E-005 )%
 (   17340.792711226044      ,   7.4873021900159448E-009 )%
 (   22485.102962705161      ,   1.5790285456134373E-005 )%
 (   22485.102962705161      ,   1.8736487469082680E-008 )%
 (   20852.992388451392      ,   3.9485603051216789E-004 )%
 (   20852.992388451392      ,   2.4870967757754590E-008 )%
 (   18372.647523216579      ,   1.4225456304345168E-005 )%
 (   18372.647523216579      ,   4.2737377810311470E-009 )%
 (   19504.624580744116      ,   1.0793757410424100E-004 )%
 (   19504.624580744116      ,   5.1528084127078864E-009 )%
 (   22733.694802198359      ,   2.8039541640805904E-005 )%
 (   22733.694802198359      ,   1.0842870017227222E-008 )%
 (   17766.190205597635      ,   8.3888838445867104E-005 )%
 (   17766.190205597635      ,   7.8382749868567159E-009 )%
 (   25200.794303412091      ,   1.1669415641325726E-004 )%
 (   25200.794303412091      ,   2.1309839690574526E-009 )%
 (   17819.438981137762      ,   2.0678517371406660E-005 )%
 (   17819.438981137762      ,   6.0095896139953165E-009 )%
 (   19918.315829624240      ,   6.9654704079219644E-005 )%
 (   19918.315829624240      ,   7.9051643534716578E-009 )%
 (   16422.164732701887      ,   6.9260332790866300E-005 )%
 (   16422.164732701887      ,   1.0648307289971116E-008 )%
 (   17830.204485855054      ,   9.6546819808563286E-005 )%
 (   17830.204485855054      ,   1.7745954764320842E-008 )%
 (   21031.263434710738      ,   1.8074821318002903E-005 )%
 (   21031.263434710738      ,   1.3749623763347715E-008 )%
 (   21493.878936119330      ,   7.2362583391407824E-005 )%
 (   21493.878936119330      ,   4.9020969529374475E-009 )%
 (   22191.732778341535      ,   2.2528870465067426E-005 )%
 (   22191.732778341535      ,   3.3934250246959884E-009 )%
 (   16382.600682967151      ,   2.4633836191911336E-005 )%
 (   16382.600682967151      ,   4.4232750523724178E-009 )%
 (   22645.846353356152      ,   9.4712381453363871E-006 )%
 (   22645.846353356152      ,   1.4445595757783872E-008 )%
 (   20730.623715778558      ,   1.9527769093002322E-005 )%
 (   20730.623715778558      ,   1.6034014324626586E-008 )%
 (   19384.560137228164      ,   1.2848014445471422E-005 )%
 (   19384.560137228164      ,   7.8222190706082521E-009 )%
 (   22976.772365124289      ,   2.1297055899983467E-005 )%
 (   22976.772365124289      ,   4.1601323651730374E-009 )%
 % K          25 degree          10 norm   100000.00000000000     
 (   139508.64858226973      ,   1.9171959585961643E-002 )%
 (   139508.64858226973      ,   1.4463712506247914E-007 )%
 (   181705.35698404667      ,   7.2491897545936407E-003 )%
 (   181705.35698404667      ,   1.4451279906949131E-006 )%
 (   183060.59581687252      ,   1.0752480311027603E-002 )%
 (   183060.59581687252      ,   8.9031766351559950E-008 )%
 (   190167.91895429220      ,   6.8730255025683945E-002 )%
 (   190167.91895429220      ,   3.2331072457070971E-007 )%
 (   172884.79654141029      ,   5.1456061239792518E-003 )%
 (   172884.79654141029      ,   1.0032090433335525E-006 )%
 (   169963.58261515218      ,   9.5579873395177685E-003 )%
 (   169963.58261515218      ,   1.3761640474863603E-007 )%
 (   137313.43688159279      ,   9.5585327433487122E-003 )%
 (   137313.43688159279      ,   1.0678314634841878E-007 )%
 (   207366.76526802403      ,   2.6111905847017093E-002 )%
 (   207366.76526802403      ,   5.0309403482031525E-008 )%
 (   185504.97609101367      ,   2.0220889025760171E-002 )%
 (   185504.97609101367      ,   2.6942909065617782E-007 )%
 (   161798.59912731883      ,   5.3541546861982040E-003 )%
 (   161798.59912731883      ,   3.8034540338287875E-008 )%
 (   171038.39428852135      ,   1.4437798101207863E-002 )%
 (   171038.39428852135      ,   1.0186552359685998E-007 )%
 (   162282.40637745286      ,   6.8315862749201740E-003 )%
 (   162282.40637745286      ,   8.6236197397634810E-007 )%
 (   176970.56387322859      ,   3.4412688221868298E-002 )%
 (   176970.56387322859      ,   9.2083749394139037E-008 )%
 (   224854.20615180364      ,   1.3797583171360206E-002 )%
 (   224854.20615180364      ,   5.2990924583949359E-007 )%
 (   167228.34278787748      ,   1.6140093462500560E-002 )%
 (   167228.34278787748      ,   1.9322369276178967E-007 )%
 (   176185.98360886137      ,   1.1799665398605953E-002 )%
 (   176185.98360886137      ,   8.9789616970453340E-007 )%
 (   195587.59406243419      ,   1.0741608604693633E-002 )%
 (   195587.59406243419      ,   2.8243828878519289E-007 )%
 (   189252.82707209646      ,   2.5139603412734267E-002 )%
 (   189252.82707209646      ,   5.4730868784383836E-007 )%
 (   157621.10631270561      ,   3.6331632968075018E-003 )%
 (   157621.10631270561      ,   1.0881370673975705E-007 )%
 (   137234.27532594904      ,   6.0906243528019759E-002 )%
 (   137234.27532594904      ,   6.1660544077569010E-007 )%
 (   212059.41815232064      ,   1.0544909384767731E-002 )%
 (   212059.41815232064      ,   1.0556737402359048E-006 )%
 (   173139.76045913898      ,   1.5415877842032627E-002 )%
 (   173139.76045913898      ,   5.3974278195209581E-007 )%
 (   195107.96905142555      ,  0.19225031045471622      )%
 (   195107.96905142555      ,   1.7881070244410623E-007 )%
 (   178097.28516566203      ,   7.6888731626504779E-003 )%
 (   178097.28516566203      ,   3.5233066191755495E-007 )%
 (   201680.68462319803      ,   1.6569076373762603E-002 )%
 (   201680.68462319803      ,   7.8493687311295809E-008 )%
 (   218643.71802033912      ,   3.8477684321584105E-002 )%
 (   218643.71802033912      ,   5.9117720071291887E-007 )%
 (   205382.84322013520      ,   3.1562236848816497E-002 )%
 (   205382.84322013520      ,   6.5325853266133027E-007 )%
 (   202628.03144675266      ,   3.9328484509156769E-002 )%
 (   202628.03144675266      ,   1.9962443624041594E-007 )%
 (   178019.43515076433      ,   6.4629153940230222E-002 )%
 (   178019.43515076433      ,   6.4822010759880516E-007 )%
 (   181737.56171570465      ,   3.3681497383831527E-002 )%
 (   181737.56171570465      ,   4.3233505791071758E-007 )%
 (   215213.24952081733      ,   2.7233110263392118E-002 )%
 (   215213.24952081733      ,   2.7549546091199973E-006 )%
 (   253628.88870986699      ,   9.4286191934778180E-003 )%
 (   253628.88870986699      ,   2.4337096348049340E-007 )%
 (   169780.14915896213      ,   1.6695930272050546E-003 )%
 (   169780.14915896213      ,   1.4130626016096199E-007 )%
 (   139671.39363376293      ,   2.4290683277743585E-002 )%
 (   139671.39363376293      ,   2.6868808466320048E-007 )%
 (   168264.16799202122      ,   1.2079595439263544E-002 )%
 (   168264.16799202122      ,   5.2441564095095171E-007 )%
 (   176027.40862065638      ,   2.2146176246321779E-002 )%
 (   176027.40862065638      ,   1.1304202838910310E-007 )%
 (   227641.25653621476      ,   2.5716090248710688E-002 )%
 (   227641.25653621476      ,   6.8938876679869090E-007 )%
 (   214370.27206263115      ,   2.2578850941770215E-002 )%
 (   214370.27206263115      ,   2.1388160445951863E-007 )%
 (   149837.45154982328      ,   1.2484703620932677E-002 )%
 (   149837.45154982328      ,   6.5833018477386658E-007 )%
 (   174537.83834659980      ,   2.2770802142796660E-003 )%
 (   174537.83834659980      ,   3.8777090092445416E-007 )%
 (   151330.00405160102      ,   7.2574496714237907E-003 )%
 (   151330.00405160102      ,   4.0091301081146748E-007 )%
 (   196643.37627724319      ,   6.6463434756672546E-003 )%
 (   196643.37627724319      ,   2.0331863347425845E-006 )%
 (   201114.71721840001      ,   1.5628728776433329E-002 )%
 (   201114.71721840001      ,   1.4310288664958834E-007 )%
 (   123394.72578824084      ,   1.2068434636333714E-002 )%
 (   123394.72578824084      ,   2.5120665171940587E-006 )%
 (   179936.81084695109      ,  0.14077301795437433      )%
 (   179936.81084695109      ,   1.6597149590129647E-007 )%
 (   168592.53763589181      ,   3.9192150306803238E-002 )%
 (   168592.53763589181      ,   6.9827880187158157E-007 )%
 (   222299.32074548214      ,   2.0306595191469930E-002 )%
 (   222299.32074548214      ,   3.9261611066109731E-007 )%
 (   146032.30702766898      ,  0.22051034919205953      )%
 (   146032.30702766898      ,   5.2409971500753712E-007 )%
 (   185056.44882514712      ,   2.4517198855903113E-002 )%
 (   185056.44882514712      ,   3.9845880222951121E-006 )%
 (   178578.73939526701      ,   6.4400897096907175E-002 )%
 (   178578.73939526701      ,   5.0682328950876065E-007 )%
 (   203617.44067485695      ,   1.5339719816005681E-002 )%
 (   203617.44067485695      ,   2.1966991262782069E-007 )%
 (   233115.73874333044      ,   1.3443030733313934E-002 )%
 (   233115.73874333044      ,   4.9604431661338508E-007 )%
 (   203486.72447873472      ,   1.0919445157306602E-002 )%
 (   203486.72447873472      ,   1.6962555023932397E-007 )%
 (   166075.73216209054      ,  0.11632687532861830      )%
 (   166075.73216209054      ,   2.5605567251232555E-007 )%
 (   194051.07646963969      ,   1.1997863348756700E-002 )%
 (   194051.07646963969      ,   1.5015182958819540E-007 )%
 (   162445.26486233011      ,  0.14608831904007244      )%
 (   162445.26486233011      ,   9.7482295095029378E-008 )%
 (   169202.26520246308      ,   3.0684094388354757E-002 )%
 (   169202.26520246308      ,   1.2922328487162422E-006 )%
 (   213739.83213576782      ,   2.9959322050421015E-002 )%
 (   213739.83213576782      ,   1.5692627700786582E-007 )%
 (   176655.14473513557      ,   1.0987771063088812E-002 )%
 (   176655.14473513557      ,   1.3842701079755736E-007 )%
 (   226191.24998696402      ,   1.3023366078895140E-002 )%
 (   226191.24998696402      ,   5.4356285279857684E-007 )%
 (   177427.18864667087      ,   1.1537580351855649E-002 )%
 (   177427.18864667087      ,   5.1729576756867558E-007 )%
 (   200730.11462417012      ,   7.4960118920086374E-002 )%
 (   200730.11462417012      ,   3.6249370788362807E-007 )%
 (   157271.23207909058      ,  0.10869335491076614      )%
 (   157271.23207909058      ,   9.3704154050999674E-008 )%
 (   170324.09327332475      ,   1.6816062570668255E-002 )%
 (   170324.09327332475      ,   1.5548027540474025E-007 )%
 (   244190.39521513606      ,   3.3929178397230433E-002 )%
 (   244190.39521513606      ,   6.5842634638563764E-008 )%
 (   221986.40682933602      ,   2.3004118143128430E-002 )%
 (   221986.40682933602      ,   8.3707954483937361E-008 )%
 (   203270.01810936711      ,   4.1003158209093067E-002 )%
 (   203270.01810936711      ,   1.0080424995970204E-006 )%
 (   176512.89494219233      ,   4.1653019601669984E-002 )%
 (   176512.89494219233      ,   2.9581972180893029E-007 )%
 (   172849.15345572954      ,   1.7763454051219096E-002 )%
 (   172849.15345572954      ,   1.0231050867701899E-006 )%
 (   159532.48761337870      ,   7.3922535359857511E-003 )%
 (   159532.48761337870      ,   1.7300965087336404E-006 )%
 (   208351.06701989492      ,   1.4301922177366642E-002 )%
 (   208351.06701989492      ,   7.7226969388616520E-007 )%
 (   195296.38285076659      ,   9.5950612303254586E-003 )%
 (   195296.38285076659      ,   2.6631521071079729E-007 )%
 (   152471.49915266078      ,   5.1387938580459043E-003 )%
 (   152471.49915266078      ,   6.5791917220612554E-007 )%
 (   176984.39427385415      ,   1.2029332095324833E-002 )%
 (   176984.39427385415      ,   1.4041944255165258E-006 )%
 (   224975.65889710255      ,  0.10959091182999448      )%
 (   224975.65889710255      ,   1.5154203815712993E-007 )%
 (   114359.10065794710      ,   1.9742431281535407E-002 )%
 (   114359.10065794710      ,   2.6204880504784227E-007 )%
 (   182015.64656398963      ,   1.5418334466657387E-002 )%
 (   182015.64656398963      ,   4.1507736389760579E-007 )%
 (   189696.47302104955      ,  0.12442713122979031      )%
 (   189696.47302104955      ,   6.5709459170603764E-007 )%
 (   160891.10130806331      ,   6.6813209171196391E-003 )%
 (   160891.10130806331      ,   8.7735512492086490E-007 )%
 (   141914.37453150784      ,   5.2137867403598218E-003 )%
 (   141914.37453150784      ,   7.6425856942738719E-007 )%
 (   191283.80014568739      ,   1.2421358386969037E-002 )%
 (   191283.80014568739      ,   4.5137439180335484E-007 )%
 (   194116.14224794914      ,   6.8641938026008237E-002 )%
 (   194116.14224794914      ,   1.6785976565208252E-006 )%
 (   201872.63795363100      ,  0.13397791730798705      )%
 (   201872.63795363100      ,   3.5311243949926623E-007 )%
 (   200790.29378481177      ,   9.0529048167194114E-003 )%
 (   200790.29378481177      ,   1.4617368676908294E-007 )%
 (   188267.88559285918      ,   3.5507781761183736E-002 )%
 (   188267.88559285918      ,   7.0435830577409617E-008 )%
 (   191442.78812720717      ,   2.6571454721185047E-002 )%
 (   191442.78812720717      ,   1.1022592703466269E-007 )%
 (   190379.30926105543      ,   1.4221329024983714E-002 )%
 (   190379.30926105543      ,   1.3243530453848613E-006 )%
 (   167435.10420759080      ,   2.5643124806477690E-002 )%
 (   167435.10420759080      ,   1.9900900364419528E-007 )%
 (   199243.38137272201      ,   2.4334959616680508E-002 )%
 (   199243.38137272201      ,   6.2000303473345831E-007 )%
 (   193666.40706008591      ,   1.2581635025212305E-002 )%
 (   193666.40706008591      ,   6.2338846202645327E-007 )%
 (   133469.87828091028      ,   3.1596370983713484E-002 )%
 (   133469.87828091028      ,   7.0945305674219551E-008 )%
 (   130664.48677977054      ,   7.5884364337075322E-003 )%
 (   130664.48677977054      ,   1.7179664512107176E-007 )%
 (   221963.61231677694      ,   3.3962727975112017E-002 )%
 (   221963.61231677694      ,   6.9260269777349417E-007 )%
 (   168413.98018492691      ,   3.5325026446244558E-002 )%
 (   168413.98018492691      ,   8.2184684647687607E-007 )%
 (   153443.04755454589      ,   4.7154764062055418E-002 )%
 (   153443.04755454589      ,   7.1960870940994044E-008 )%
 (   156442.82314958380      ,   4.2045821051299127E-003 )%
 (   156442.82314958380      ,   1.3901446675577131E-007 )%
 (   145404.28174680751      ,   6.6110358650354629E-003 )%
 (   145404.28174680751      ,   1.9879857290633210E-007 )%
 (   171382.76758948274      ,   4.5469306411030676E-003 )%
 (   171382.76758948274      ,   1.9982764207780342E-007 )%
 (   208505.22873009063      ,   1.1949827568007117E-002 )%
 (   208505.22873009063      ,   9.2028201965629320E-007 )%
 (   165416.00812806029      ,   9.4119256862119985E-002 )%
 (   165416.00812806029      ,   6.4328843232412977E-007 )%
 % K          25 degree          10 norm   1000000.0000000000     
 (   1538212.8057932460      ,   9.6516507715796216      )%
 (   1538212.8057932460      ,   1.7142628207952864E-005 )%
 (   1563749.7129344975      ,   12.003065851051183      )%
 (   1563749.7129344975      ,   1.0676323236949896E-005 )%
 (   2023124.1071433341      ,   7.6710457756899606      )%
 (   2023124.1071433341      ,   2.7127965812742482E-004 )%
 (   1358862.7183670697      ,   2.5911440827233303      )%
 (   1358862.7183670697      ,   7.7073896979103388E-006 )%
 (   1810353.3176570118      ,   85.043202756534399      )%
 (   1810353.3176570118      ,   2.8579497782986593E-006 )%
 (   1198923.8031524438      ,   2.2846299686799449      )%
 (   1198923.8031524438      ,   9.2903598697224370E-006 )%
 (   1822206.3131546602      ,   13.931938164588257      )%
 (   1822206.3131546602      ,   3.6341354916741121E-005 )%
 (   1378713.0144262786      ,   4.5779324659603571      )%
 (   1378713.0144262786      ,   5.6644992784081786E-005 )%
 (   1814699.9920726595      ,   7.8239161358978313      )%
 (   1814699.9920726595      ,   7.7145286641631391E-005 )%
 (   1923473.9520623034      ,   8.5566681417688883      )%
 (   1923473.9520623034      ,   8.3456335222733939E-005 )%
 (   1999530.6382497870      ,   19.631954729698680      )%
 (   1999530.6382497870      ,   8.2961078640820846E-005 )%
 (   2237858.9761649431      ,   11.815072081226326      )%
 (   2237858.9761649431      ,   3.3560490035591685E-005 )%
 (   1279182.1768471305      ,   5.3764461126098082      )%
 (   1279182.1768471305      ,   9.4186837661396629E-006 )%
 (   1748009.9293715337      ,   19.048822397484102      )%
 (   1748009.9293715337      ,   7.8263328248833160E-006 )%
 (   1847747.1235549413      ,   8.3717183389754837      )%
 (   1847747.1235549413      ,   3.9712635830024809E-005 )%
 (   1840653.6873946604      ,   5.3936879528084605      )%
 (   1840653.6873946604      ,   8.6461967128904940E-005 )%
 (   1216378.0012239954      ,   12.885984815521693      )%
 (   1216378.0012239954      ,   4.0161453298694490E-005 )%
 (   1870808.8250730850      ,   27.025852164035989      )%
 (   1870808.8250730850      ,   4.9451030928073631E-006 )%
 (   1425035.8238625883      ,   41.446108618159833      )%
 (   1425035.8238625883      ,   4.1642930848198796E-006 )%
 (   1933135.8636478118      ,   12.526190736628566      )%
 (   1933135.8636478118      ,   9.6255735026944294E-006 )%
 (   1613671.1211361212      ,   1.6017077879735364      )%
 (   1613671.1211361212      ,   2.1661165261974344E-006 )%
 (   1278955.0258363495      ,   42.375011541298001      )%
 (   1278955.0258363495      ,   4.4583773262869702E-006 )%
 (   1628788.0972970219      ,   40.245355548393675      )%
 (   1628788.0972970219      ,   4.2151240456061268E-005 )%
 (   2213940.5274695205      ,   154.58390624689727      )%
 (   2213940.5274695205      ,   4.4302863643644663E-006 )%
 (   2131700.8116955892      ,   13.386363942780378      )%
 (   2131700.8116955892      ,   3.2449055104387172E-005 )%
 (   1612101.6774649245      ,   2.1691101403581525      )%
 (   1612101.6774649245      ,   1.0900943468335433E-005 )%
 (   1788859.2170260688      ,   4.0718517353049366      )%
 (   1788859.2170260688      ,   1.8898495944209830E-005 )%
 (   2232426.2623919733      ,   24.372246568409441      )%
 (   2232426.2623919733      ,   8.1801356895707901E-006 )%
 (   1641779.7244181626      ,   78.503070488532515      )%
 (   1641779.7244181626      ,   3.0365746387424422E-005 )%
 (   1793877.0812489360      ,   2.3271216006377307      )%
 (   1793877.0812489360      ,   6.4871404826142651E-006 )%
 (   1323411.2991018970      ,   4.7562428496494205      )%
 (   1323411.2991018970      ,   2.3413109970268475E-005 )%
 (   1914107.6429720887      ,   5.3964079685098385      )%
 (   1914107.6429720887      ,   1.6925022975928568E-005 )%
 (   1218059.4822455938      ,   2.7513250624274335      )%
 (   1218059.4822455938      ,   3.8107640975403544E-004 )%
 (   1524815.9080726195      ,   11.132939126171051      )%
 (   1524815.9080726195      ,   1.6399585987990763E-005 )%
 (   2031076.6986524211      ,   1.9992372704771280      )%
 (   2031076.6986524211      ,   1.1325105177292842E-004 )%
 (   1391517.5409682104      ,   9.3077275990518373      )%
 (   1391517.5409682104      ,   1.8021039906048205E-005 )%
 (   1671649.3168763651      ,   15.690339742455381      )%
 (   1671649.3168763651      ,   4.4423185500606234E-005 )%
 (   1676531.2894676437      ,   2.8380625995490356      )%
 (   1676531.2894676437      ,   2.4107046054579744E-005 )%
 (   1393454.9816701948      ,   6.1386043998614888      )%
 (   1393454.9816701948      ,   2.3855933257680921E-005 )%
 (   1728695.3991040085      ,   1.2734802429420362      )%
 (   1728695.3991040085      ,   5.8921450592057663E-006 )%
 (   1638585.4611886728      ,   3.5536188256600632      )%
 (   1638585.4611886728      ,   1.0771055206129382E-005 )%
 (   1691999.2101709992      ,   6.7725998474141482      )%
 (   1691999.2101709992      ,   3.9884371220134276E-006 )%
 (   1870422.8042469239      ,   11.432206420434969      )%
 (   1870422.8042469239      ,   5.5077262955817448E-006 )%
 (   1809165.6586404913      ,   2.2299027463785097      )%
 (   1809165.6586404913      ,   3.0311820015045373E-005 )%
 (   1331465.5109848464      ,   12.305942567591751      )%
 (   1331465.5109848464      ,   2.1063813720725433E-005 )%
 (   1787558.3083091660      ,   10.497032243008793      )%
 (   1787558.3083091660      ,   1.6448790630722020E-005 )%
 (   1409456.8289998402      ,   10.776032676030683      )%
 (   1409456.8289998402      ,   4.5850411062995515E-006 )%
 (   1703129.4273139238      ,   3.8631533581277848      )%
 (   1703129.4273139238      ,   1.8349616075594559E-006 )%
 (   1298875.6844784876      ,   4.6498285590533106      )%
 (   1298875.6844784876      ,   3.2644294653102022E-005 )%
 (   2042185.8507771548      ,   1.4129629025232731      )%
 (   2042185.8507771548      ,   2.7950629193469998E-005 )%
 (   1271037.2327480586      ,   8.8241909110621535      )%
 (   1271037.2327480586      ,   5.9608274210141927E-005 )%
 (   1630501.3140450830      ,   37.938772121182843      )%
 (   1630501.3140450830      ,   3.0850654978364222E-006 )%
 (   1627687.8561055348      ,   4.5954520685834304      )%
 (   1627687.8561055348      ,   9.6361766312396915E-005 )%
 (   1895203.0303683591      ,   7.7057372512429785      )%
 (   1895203.0303683591      ,   3.4649621966597020E-005 )%
 (   1613338.4088637228      ,   2.2615603368793695      )%
 (   1613338.4088637228      ,   1.1297136520043939E-005 )%
 (   1839851.5009230727      ,   5.4711124756475398      )%
 (   1839851.5009230727      ,   2.2089815216632424E-005 )%
 (   1673764.4124976506      ,   12.519160448755956      )%
 (   1673764.4124976506      ,   1.6406789673592194E-005 )%
 (   1791072.3434566732      ,   5.8413284586708460      )%
 (   1791072.3434566732      ,   7.6907747434410562E-005 )%
 (   1699155.2602181339      ,   4.4059066049275453      )%
 (   1699155.2602181339      ,   1.5899958994226558E-006 )%
 (   1415921.7438086062      ,   6.2909352874312816      )%
 (   1415921.7438086062      ,   4.5535301481042081E-006 )%
 (   1637673.4026992014      ,   3.6457890811758844      )%
 (   1637673.4026992014      ,   2.1220786661019295E-005 )%
 (   959860.94917345990      ,   3.3722165904937356      )%
 (   959860.94917345990      ,   3.6782778491224279E-005 )%
 (   1773295.7883172629      ,   50.127377990535088      )%
 (   1773295.7883172629      ,   2.6266812349804743E-005 )%
 (   1589242.7931644570      ,   21.755603053353596      )%
 (   1589242.7931644570      ,   9.5444337659879149E-006 )%
 (   1540529.2925084848      ,   9.9849149171969724      )%
 (   1540529.2925084848      ,   3.5605959840899359E-006 )%
 (   1832833.2307444345      ,   14.937840783796942      )%
 (   1832833.2307444345      ,   1.9167429427279138E-005 )%
 (   2532253.1153940829      ,   26.035130650944346      )%
 (   2532253.1153940829      ,   1.1493410786050339E-004 )%
 (   1437970.1439912252      ,   7.4061632328552802      )%
 (   1437970.1439912252      ,   3.1717592376514183E-005 )%
 (   1473501.5227709187      ,   55.941825342245046      )%
 (   1473501.5227709187      ,   5.3912291275012017E-006 )%
 (   1469539.4311053723      ,   3.4905999472413032      )%
 (   1469539.4311053723      ,   2.5140501066930386E-005 )%
 (   1791809.0477529750      ,   6.9261527259752160      )%
 (   1791809.0477529750      ,   1.4366317129626093E-005 )%
 (   1599812.1735916394      ,   11.946178159589937      )%
 (   1599812.1735916394      ,   3.6505289034876298E-005 )%
 (   1712619.8242396414      ,   2.5774855164948831      )%
 (   1712619.8242396414      ,   4.0053940560961077E-005 )%
 (   2061049.8638516832      ,   4.9177247089674880      )%
 (   2061049.8638516832      ,   5.0320367741220456E-005 )%
 (   1426437.2317550234      ,   7.7769892793525299      )%
 (   1426437.2317550234      ,   4.8605340756162524E-006 )%
 (   2467186.9426101064      ,   88.241951010272885      )%
 (   2467186.9426101064      ,   6.6063186265970898E-006 )%
 (   1515093.2959637793      ,   11.333914414558325      )%
 (   1515093.2959637793      ,   6.2561690323165928E-006 )%
 (   1548462.1026356670      ,   6.0394708198972600      )%
 (   1548462.1026356670      ,   3.3540399704885304E-006 )%
 (   1790903.8125869932      ,   3.2988153760583447      )%
 (   1790903.8125869932      ,   1.7393371184716973E-005 )%
 (   2015098.1208892015      ,   3.4115406922010370      )%
 (   2015098.1208892015      ,   7.0219699687619554E-006 )%
 (   2120770.3654500921      ,   13.864352734194766      )%
 (   2120770.3654500921      ,   4.8814982528280040E-005 )%
 (   1085820.2615490470      ,   2.1843263223580358      )%
 (   1085820.2615490470      ,   3.8002355205238046E-005 )%
 (   1422649.6629040763      ,   14.592739205694610      )%
 (   1422649.6629040763      ,   3.3451247331411186E-005 )%
 (   1424287.8518286943      ,   17.449638234217606      )%
 (   1424287.8518286943      ,   1.6078227103243818E-005 )%
 (   1368453.0542210552      ,   1.4985469546356782      )%
 (   1368453.0542210552      ,   1.3037971981611014E-004 )%
 (   1580305.8674280678      ,   20.815835133264954      )%
 (   1580305.8674280678      ,   5.4407367569768401E-005 )%
 (   1785796.8819204294      ,   18.651497404540194      )%
 (   1785796.8819204294      ,   5.9663029294512489E-005 )%
 (   1535094.2288528888      ,   3.7251211618464040      )%
 (   1535094.2288528888      ,   9.0403349196539816E-005 )%
 (   1885261.0163563315      ,   24.904841627435811      )%
 (   1885261.0163563315      ,   1.1938941358332251E-005 )%
 (   1941627.3982200294      ,   28.909008406029837      )%
 (   1941627.3982200294      ,   9.5258195427359999E-006 )%
 (   1763640.9700627946      ,   3.6927533655223033      )%
 (   1763640.9700627946      ,   1.7984700844189221E-006 )%
 (   1385652.6124413016      ,   10.986899446537965      )%
 (   1385652.6124413016      ,   1.4940346991115155E-006 )%
 (   2050845.4914149728      ,   8.4106365563459899      )%
 (   2050845.4914149728      ,   4.0310617883784372E-005 )%
 (   2118057.0182384825      ,   2.5137881921578780      )%
 (   2118057.0182384825      ,   5.8251179449847419E-005 )%
 (   1268403.1932258194      ,   6.5573203264218662      )%
 (   1268403.1932258194      ,   1.6659332685367787E-005 )%
 (   1951099.3470449415      ,   12.217516771069882      )%
 (   1951099.3470449415      ,   7.8152400451839786E-006 )%
 (   1679315.7541045551      ,   10.438336171696417      )%
 (   1679315.7541045551      ,   1.1405474079048430E-005 )%
 (   2147243.2145312573      ,   55.811204627750634      )%
 (   2147243.2145312573      ,   2.3825109095253603E-005 )%
 (   2072729.6346442471      ,   4.7233120845456709      )%
 (   2072729.6346442471      ,   8.2255999908101052E-005 )%
 (   1570981.7958380771      ,   2.8797749715321941      )%
 (   1570981.7958380771      ,   3.0886350354991413E-005 )%
 % K          25 degree          10 norm   10000000.000000000     
 (   15551032.900592651      ,   4656.1902557418316      )%
 (   15551032.900592651      ,   4.9232459596985285E-005 )%
 (   18201757.842057038      ,   4325.5359731939789      )%
 (   18201757.842057038      ,   1.6445867842021726E-003 )%
 (   18005826.833423585      ,   2627.2754105592990      )%
 (   18005826.833423585      ,   2.3660926586271834E-003 )%
 (   22517185.770419940      ,   2509.5742506212141      )%
 (   22517185.770419940      ,   2.6715239892420198E-003 )%
 (   12568726.754182223      ,   2740.9398216625154      )%
 (   12568726.754182223      ,   9.8536789155936541E-004 )%
 (   13547335.479764799      ,   3408.1486768653335      )%
 (   13547335.479764799      ,   6.6913637605447926E-003 )%
 (   18512614.988027494      ,   9914.0837937865472      )%
 (   18512614.988027494      ,   4.9708853029173286E-004 )%
 (   15751322.976913737      ,   2972.1954250185913      )%
 (   15751322.976913737      ,   1.2305826268425583E-004 )%
 (   13562618.742964903      ,   3375.8912157854179      )%
 (   13562618.742964903      ,   1.8676927422396315E-003 )%
 (   17677301.642266821      ,   23299.547458165322      )%
 (   17677301.642266821      ,   5.7398405559773305E-004 )%
 (   12548697.932143942      ,   1475.8631163053060      )%
 (   12548697.932143942      ,   2.2828740633462396E-003 )%
 (   14315912.238844844      ,   118.47853588226775      )%
 (   14315912.238844844      ,   1.1262174965908016E-003 )%
 (   12746830.464431824      ,   1711.7818042178994      )%
 (   12746830.464431824      ,   6.3531932417146579E-003 )%
 (   12627582.778286153      ,   4709.1513880529701      )%
 (   12627582.778286153      ,   4.3918410079185821E-003 )%
 (   12915818.479251135      ,   4629.4397709921222      )%
 (   12915818.479251135      ,   9.8260330229554675E-004 )%
 (   17806332.087917466      ,   3053.3483006075126      )%
 (   17806332.087917466      ,   1.6859226486150153E-003 )%
 (   14550080.337903127      ,   776.03089099397289      )%
 (   14550080.337903127      ,   6.2122019652020833E-004 )%
 (   11937675.300554715      ,   2847.1675869770652      )%
 (   11937675.300554715      ,   8.0424736954851648E-004 )%
 (   16207477.449972665      ,   12725.220360675741      )%
 (   16207477.449972665      ,   7.7246310747126163E-005 )%
 (   14248543.292641019      ,   5400.5890128664005      )%
 (   14248543.292641019      ,   1.3535956577290348E-003 )%
 (   15595935.514139012      ,   2665.5158784347159      )%
 (   15595935.514139012      ,   7.8978737928630856E-003 )%
 (   9884274.2956950013      ,   4843.6105247102514      )%
 (   9884274.2956950013      ,   1.0579792936394321E-003 )%
 (   17176440.998915192      ,   1698.7637981732857      )%
 (   17176440.998915192      ,   1.5110046137421930E-003 )%
 (   13493203.342740638      ,   1692.3455048256617      )%
 (   13493203.342740638      ,   1.9009272798337158E-004 )%
 (   16753794.096186848      ,   7318.3323943434943      )%
 (   16753794.096186848      ,   4.5704040884882435E-004 )%
 (   18964969.931969870      ,   7713.7089156760048      )%
 (   18964969.931969870      ,   8.9427862403838144E-005 )%
 (   21778468.962434027      ,   11007.219106064305      )%
 (   21778468.962434027      ,   4.8486361773051353E-004 )%
 (   12008717.251041811      ,   2308.0098278171254      )%
 (   12008717.251041811      ,   1.7093221527537529E-003 )%
 (   14336702.040980522      ,   3580.8534128144761      )%
 (   14336702.040980522      ,   3.2099767521726584E-004 )%
 (   13096389.697286256      ,   3301.0398966739463      )%
 (   13096389.697286256      ,   3.7420891335844319E-004 )%
 (   18662418.499159276      ,   2665.9180544114911      )%
 (   18662418.499159276      ,   5.2365231967478284E-004 )%
 (   9646052.8755114749      ,   24730.277726654214      )%
 (   9646052.8755114749      ,   6.4674469808032086E-004 )%
 (   10068735.212703397      ,   439.28245993075905      )%
 (   10068735.212703397      ,   1.3139717820270169E-003 )%
 (   20724418.417867806      ,   7243.1442655344408      )%
 (   20724418.417867806      ,  0.13268355970568232      )%
 (   12398066.987081418      ,   1404.8731986352898      )%
 (   12398066.987081418      ,   1.3677927179510532E-004 )%
 (   13974017.221272880      ,   1440.8985467421242      )%
 (   13974017.221272880      ,   7.5247732092510700E-004 )%
 (   13263290.678629261      ,   4216.5555614797604      )%
 (   13263290.678629261      ,   8.7115309662782082E-004 )%
 (   17304306.395363595      ,   363.94216360947752      )%
 (   17304306.395363595      ,   1.5518479769848490E-004 )%
 (   11914300.782615006      ,   3432.0943726522669      )%
 (   11914300.782615006      ,   8.5926205879748312E-004 )%
 (   15889502.918382946      ,   33070.805252384249      )%
 (   15889502.918382946      ,   1.0585509875104589E-003 )%
 (   12851516.693191115      ,   2086.7922832858894      )%
 (   12851516.693191115      ,   8.7041258052281438E-004 )%
 (   15300063.880910875      ,   2022.3068982108271      )%
 (   15300063.880910875      ,   6.2793634732233551E-003 )%
 (   20261037.571794588      ,   2029.2102586159472      )%
 (   20261037.571794588      ,   2.1152530059893025E-004 )%
 (   16174878.409120377      ,   733.62531769450550      )%
 (   16174878.409120377      ,   4.0099855779335937E-004 )%
 (   16633415.038663374      ,   3601.4137680611652      )%
 (   16633415.038663374      ,   1.5035972737400014E-004 )%
 (   11073953.188662441      ,   2116.0169836419664      )%
 (   11073953.188662441      ,   9.2298127428042283E-005 )%
 (   12881195.625391856      ,   3717.0795765986641      )%
 (   12881195.625391856      ,   6.1983241908247933E-003 )%
 (   13025247.126791522      ,   3145.3344024282396      )%
 (   13025247.126791522      ,   7.5071700359734782E-003 )%
 (   19928238.533357427      ,   40850.668311266883      )%
 (   19928238.533357427      ,   3.6967613150099530E-004 )%
 (   12694706.300992375      ,   3140.4379650939859      )%
 (   12694706.300992375      ,   1.6605474318653836E-003 )%
 (   15025201.761597745      ,   4402.3046672157016      )%
 (   15025201.761597745      ,   4.4786596396849003E-004 )%
 (   13488363.363775633      ,   361.16726461354966      )%
 (   13488363.363775633      ,   5.5630945445944257E-004 )%
 (   14033210.645278608      ,   10586.072641067904      )%
 (   14033210.645278608      ,   1.0588257575180511E-003 )%
 (   15380491.312493129      ,   5450.9806432771893      )%
 (   15380491.312493129      ,   1.3466292858773535E-003 )%
 (   18046212.978461597      ,   9948.6795703598928      )%
 (   18046212.978461597      ,   2.4173098062130827E-003 )%
 (   12161907.320961740      ,   3639.2109682100895      )%
 (   12161907.320961740      ,   1.2427145451351655E-003 )%
 (   13933760.390431637      ,   1669.5088282115598      )%
 (   13933760.390431637      ,   7.4403672888156947E-004 )%
 (   15582972.241355669      ,   3578.1599944147570      )%
 (   15582972.241355669      ,   1.3594061173726193E-003 )%
 (   16361317.853093471      ,   2297.7259457829318      )%
 (   16361317.853093471      ,   7.4073359088256958E-004 )%
 (   15515528.363453891      ,   18743.777114373202      )%
 (   15515528.363453891      ,   5.9046998171854350E-003 )%
 (   15667880.525176192      ,   62181.468095671509      )%
 (   15667880.525176192      ,   1.2983422446490775E-003 )%
 (   17016941.978581756      ,   12420.125140696642      )%
 (   17016941.978581756      ,   1.4941241786928073E-004 )%
 (   17866826.957521915      ,   1043.4484841307237      )%
 (   17866826.957521915      ,   7.0062637740839434E-005 )%
 (   15241731.754839638      ,   9746.4433094836186      )%
 (   15241731.754839638      ,   1.7599469733917155E-004 )%
 (   12456131.599697743      ,   926.68680209556237      )%
 (   12456131.599697743      ,   1.7560271362885294E-003 )%
 (   11963302.448634669      ,   1865.4417121976830      )%
 (   11963302.448634669      ,   9.8140967176199440E-003 )%
 (   12657794.845373105      ,   1515.0705924274607      )%
 (   12657794.845373105      ,   1.5546338380985393E-003 )%
 (   15088357.837143980      ,   6743.4457383444269      )%
 (   15088357.837143980      ,   1.4610398356443581E-004 )%
 (   9376188.2731656004      ,   6627.9571277902260      )%
 (   9376188.2731656004      ,   3.4525466367096456E-004 )%
 (   12677188.216834823      ,   4124.8364255151364      )%
 (   12677188.216834823      ,   5.9154663141689151E-004 )%
 (   16959880.695056938      ,   3360.8671916848489      )%
 (   16959880.695056938      ,   4.4723785566112780E-004 )%
 (   14431795.026323808      ,   6069.9204470169252      )%
 (   14431795.026323808      ,   2.7603880507061276E-003 )%
 (   11409336.911178280      ,   1335.0049561337999      )%
 (   11409336.911178280      ,   2.9763638884335052E-003 )%
 (   14130836.509816039      ,   27856.903588020756      )%
 (   14130836.509816039      ,   4.6343307685600850E-004 )%
 (   11397228.430320635      ,   3239.6623510450363      )%
 (   11397228.430320635      ,   1.7019865078642888E-003 )%
 (   16317149.570119780      ,   6354.9199924927898      )%
 (   16317149.570119780      ,   1.9866406606109778E-003 )%
 (   17711027.162561212      ,   708.11200877216038      )%
 (   17711027.162561212      ,   3.5322072693824133E-004 )%
 (   14276473.152919956      ,   1879.0142772595725      )%
 (   14276473.152919956      ,   4.1947767796795670E-004 )%
 (   14345539.691002931      ,   8303.2547233814275      )%
 (   14345539.691002931      ,   1.2397120338298723E-002 )%
 (   16275011.668297267      ,   1779.8185741945645      )%
 (   16275011.668297267      ,   9.3208929600809541E-004 )%
 (   18660243.383719124      ,   6022.9738133648452      )%
 (   18660243.383719124      ,   7.3573675967695206E-004 )%
 (   21579085.129791789      ,   2946.9832585534623      )%
 (   21579085.129791789      ,   7.2239448624942925E-003 )%
 (   16602052.404591210      ,   2917.6397636574811      )%
 (   16602052.404591210      ,   2.4604206543136433E-003 )%
 (   16132900.967613362      ,   52206.765793456078      )%
 (   16132900.967613362      ,   8.1103910316067721E-004 )%
 (   15543344.471515417      ,   3641.2894551280847      )%
 (   15543344.471515417      ,   9.1321716422546897E-004 )%
 (   18251132.653200913      ,   4651.1529810735219      )%
 (   18251132.653200913      ,   1.6117957345302935E-004 )%
 (   13056598.065611439      ,   1806.3483680799627      )%
 (   13056598.065611439      ,   2.6350936687415089E-004 )%
 (   17227032.747851051      ,   6021.9813784417802      )%
 (   17227032.747851051      ,   6.0092689897457826E-004 )%
 (   13023532.344624579      ,   2750.8007819535223      )%
 (   13023532.344624579      ,   2.1877436861044365E-003 )%
 (   10796600.719826922      ,   6604.8429796012133      )%
 (   10796600.719826922      ,   1.3130310121092954E-004 )%
 (   19321018.084799323      ,   6264.1367942547095      )%
 (   19321018.084799323      ,   9.0977236486108441E-003 )%
 (   13901754.427040886      ,   923.56773398866653      )%
 (   13901754.427040886      ,   6.4326495479165833E-004 )%
 (   13462034.574888743      ,   69851.994210548481      )%
 (   13462034.574888743      ,   2.3141473275449612E-004 )%
 (   14908991.190669719      ,   4869.1895725386694      )%
 (   14908991.190669719      ,   3.3953780009349954E-004 )%
 (   11293581.666001637      ,   1556.3166188173673      )%
 (   11293581.666001637      ,   1.0809212436517313E-004 )%
 (   12436248.398453534      ,   15849.040260160340      )%
 (   12436248.398453534      ,   1.0056783881915707E-002 )%
 (   16525343.180376930      ,   4842.1111497029342      )%
 (   16525343.180376930      ,   4.3917239421992797E-003 )%
 (   20611756.584925715      ,   21917.564070671746      )%
 (   20611756.584925715      ,   2.1190166641149467E-003 )%
 (   12670585.341389252      ,   4175.4170879614367      )%
 (   12670585.341389252      ,   3.1155197047641288E-003 )%
 (   14499297.107881678      ,   2856.1592571518427      )%
 (   14499297.107881678      ,   7.3033759026903977E-004 )%
 % K          25 degree          10 norm   100000000.00000000     
 (   82688971.676307648      ,   4247147.7552713994      )%
 (   82688971.676307648      ,  0.43973257882900552      )%
 (   104384913.52369989      ,   343982.55776401394      )%
 (   104384913.52369989      ,  0.21040238453700946      )%
 (   113144795.05524351      ,   974455.16808766092      )%
 (   113144795.05524351      ,   3.2924927724060789E-003 )%
 (   143705074.58915687      ,   671469.54101378389      )%
 (   143705074.58915687      ,  0.12350511021615848      )%
 (   174060667.71235552      ,   871600.70608355058      )%
 (   174060667.71235552      ,  0.37682171377795587      )%
 (   172874644.77402651      ,   9735519.9161564894      )%
 (   172874644.77402651      ,   2.5643756479640265      )%
 (   141383887.04951206      ,   3902086.1702290289      )%
 (   141383887.04951206      ,   1.2025051952476311      )%
 (   143762782.77828535      ,   1092971.3931227296      )%
 (   143762782.77828535      ,   1.2501549010796359E-003 )%
 (   140080690.74646017      ,   616307.68353790441      )%
 (   140080690.74646017      ,  0.37666009198454803      )%
 (   108996239.71428142      ,   3682373.2781773587      )%
 (   108996239.71428142      ,  0.19626188492911456      )%
 (   142965533.73369938      ,   5615575.4027703768      )%
 (   142965533.73369938      ,   2.1021407789891641E-003 )%
 (   126300050.46408887      ,   388270.98260644072      )%
 (   126300050.46408887      ,   8.5868598733977008E-002 )%
 (   166925572.19532421      ,   2486031.6716375183      )%
 (   166925572.19532421      ,  0.36894599003201667      )%
 (   125135208.68629076      ,   1968235.3572091793      )%
 (   125135208.68629076      ,  0.14385673241606284      )%
 (   133791403.19816220      ,   1880398.6716386755      )%
 (   133791403.19816220      ,   3.1310273097167464E-003 )%
 (   135796412.58386037      ,   24771933.837131023      )%
 (   135796412.58386037      ,   2.6968004867094799E-002 )%
 (   213460701.54157770      ,   6012402.0095577277      )%
 (   213460701.54157770      ,   2.3503434642245802      )%
 (   135722859.03574359      ,   1882785.4810045229      )%
 (   135722859.03574359      ,   1.7692739155467381E-002 )%
 (   105296046.99187075      ,   2246689.3947664569      )%
 (   105296046.99187075      ,  0.33642934061858104      )%
 (   172914689.11511955      ,   740851.67384130438      )%
 (   172914689.11511955      ,   8.1906931287766254E-003 )%
 (   110236329.52251931      ,   408508.77666513715      )%
 (   110236329.52251931      ,   5.5482404267001829E-002 )%
 (   165166395.36435783      ,   1533857.1808619285      )%
 (   165166395.36435783      ,   7.6792535302107001E-002 )%
 (   113147558.66635223      ,   5031502.7020163676      )%
 (   113147558.66635223      ,   6.9087202675868669E-003 )%
 (   114001131.19971208      ,   677866.33336539543      )%
 (   114001131.19971208      ,   4.7902415110391214E-002 )%
 (   129926044.14112663      ,   2970134.6513478751      )%
 (   129926044.14112663      ,  0.76946114583216207      )%
 (   105080974.52118918      ,   1476210.0862780851      )%
 (   105080974.52118918      ,  0.15042452259836228      )%
 (   111172027.74449456      ,   4674032.2286325237      )%
 (   111172027.74449456      ,   3.5283948325515499E-002 )%
 (   142780636.24041021      ,   1900077.5962931314      )%
 (   142780636.24041021      ,   6.5064862870662918E-002 )%
 (   203204462.68381852      ,   4129809.7872811421      )%
 (   203204462.68381852      ,   5.3762087142234870E-002 )%
 (   192371887.30375859      ,   2962307.2412384702      )%
 (   192371887.30375859      ,  0.11280276992935703      )%
 (   179622755.55999896      ,   1608218.5076637885      )%
 (   179622755.55999896      ,   6.7557337220270769E-002 )%
 (   164192965.97289661      ,   1743210.5583576337      )%
 (   164192965.97289661      ,   5.4964260363152925E-002 )%
 (   160633467.43370429      ,   5418891.9111139495      )%
 (   160633467.43370429      ,  0.45018560528595458      )%
 (   120284310.69326596      ,   1779343.7730621698      )%
 (   120284310.69326596      ,  0.27890740209073739      )%
 (   179583096.90296352      ,   6645465.2201872217      )%
 (   179583096.90296352      ,  0.44380222821036580      )%
 (   164168628.05651432      ,   3751074.5248188484      )%
 (   164168628.05651432      ,  0.35121267617276852      )%
 (   159961154.46883041      ,   2843230.5699578002      )%
 (   159961154.46883041      ,   4.3292597130084223E-002 )%
 (   183037866.61027968      ,   14228266.016974190      )%
 (   183037866.61027968      ,   4.0776718198648736E-003 )%
 (   200231448.14204395      ,   2482479.2528902399      )%
 (   200231448.14204395      ,   4.4711232500213506E-002 )%
 (   96946362.126255244      ,   2007045.4441078301      )%
 (   96946362.126255244      ,  0.68252389172836025      )%
 (   155906322.20902866      ,   2889200.6735869278      )%
 (   155906322.20902866      ,  0.41572964276132707      )%
 (   140044753.32267126      ,   1385702.0020795288      )%
 (   140044753.32267126      ,   3.2894613372003493E-003 )%
 (   131887074.51831661      ,   934388.11651196075      )%
 (   131887074.51831661      ,  0.14887880949200571      )%
 (   159071435.32216164      ,   4654716.6332477648      )%
 (   159071435.32216164      ,   8.4658355042140365E-003 )%
 (   142761872.20669568      ,   3061825.4293770264      )%
 (   142761872.20669568      ,  0.34736808738254366      )%
 (   169728074.53813055      ,   2418679.6588588748      )%
 (   169728074.53813055      ,   8.0368874847545471E-002 )%
 (   179878075.90021110      ,   7142161.1747582043      )%
 (   179878075.90021110      ,   2.8495858647283871E-002 )%
 (   118098214.23087548      ,   9702818.8328686915      )%
 (   118098214.23087548      ,   1.8285971534058195E-002 )%
 (   169121997.78406119      ,   417407.88823623175      )%
 (   169121997.78406119      ,   1.6186994036246873E-002 )%
 (   183310199.11266574      ,   7003159.4697919479      )%
 (   183310199.11266574      ,  0.98667861813156554      )%
 (   178674703.12584776      ,   3295706.0779495193      )%
 (   178674703.12584776      ,  0.13695927690786550      )%
 (   98292014.427819297      ,   3401753.0258113192      )%
 (   98292014.427819297      ,  0.53371432750312242      )%
 (   84094794.157724962      ,   16979088.119696289      )%
 (   84094794.157724962      ,  0.10594753800883999      )%
 (   88020100.884116858      ,   3014919.4195782170      )%
 (   88020100.884116858      ,  0.34897007338895464      )%
 (   123650614.91220027      ,   218381.82726823326      )%
 (   123650614.91220027      ,   2.0460162963725746E-002 )%
 (   139530479.77035975      ,   1501478.3267931747      )%
 (   139530479.77035975      ,   5.7757334826899792E-002 )%
 (   180557782.51944545      ,   2742496.6311754496      )%
 (   180557782.51944545      ,  0.12979904304023085      )%
 (   168438772.13097355      ,   404262.09062480275      )%
 (   168438772.13097355      ,   6.7423210834323668E-003 )%
 (   115625698.71339284      ,   271218.16131285764      )%
 (   115625698.71339284      ,   1.6395454603671443E-002 )%
 (   158286888.17702472      ,   17402504.951999199      )%
 (   158286888.17702472      ,  0.29259246175641596      )%
 (   205266100.21527797      ,   8470529.4193842150      )%
 (   205266100.21527797      ,  0.50754152513513684      )%
 (   164501159.75370088      ,   2980342.5258147577      )%
 (   164501159.75370088      ,  0.45712666441466615      )%
 (   133844228.83798157      ,   697427.45249704190      )%
 (   133844228.83798157      ,   4.4332583841655206E-002 )%
 (   175377598.56383151      ,   2575552.0981399226      )%
 (   175377598.56383151      ,   9.7959598965241548E-002 )%
 (   169463363.50125518      ,   2159441.4503844087      )%
 (   169463363.50125518      ,   4.6447637363728068E-002 )%
 (   122817121.80065595      ,   1240801.6198856169      )%
 (   122817121.80065595      ,  0.17749173602640883      )%
 (   137039958.44029218      ,   1773440.9179965067      )%
 (   137039958.44029218      ,  0.56587152450757816      )%
 (   151765149.08950305      ,   1132028.4549317867      )%
 (   151765149.08950305      ,  0.12739423147666415      )%
 (   93882707.859608740      ,   224786.11493259156      )%
 (   93882707.859608740      ,   2.6300424071699413E-002 )%
 (   178890838.86425039      ,   6599111.9120032880      )%
 (   178890838.86425039      ,  0.16012513128772868      )%
 (   185791214.73655897      ,   6053285.0842740564      )%
 (   185791214.73655897      ,  0.20885953415904540      )%
 (   130094964.77325575      ,   13138112.051623786      )%
 (   130094964.77325575      ,   2.8490045213529137E-002 )%
 (   151473819.47687668      ,   7736153.5346324993      )%
 (   151473819.47687668      ,   1.1013785450350220      )%
 (   116190227.72958447      ,   887064.02127056976      )%
 (   116190227.72958447      ,   7.8845453435822440E-003 )%
 (   170726620.33284810      ,   6413596.2754650200      )%
 (   170726620.33284810      ,   9.1109852573514668E-003 )%
 (   165526744.43448466      ,   3402174.9725067099      )%
 (   165526744.43448466      ,  0.30360709584582640      )%
 (   115944483.46166328      ,   753605.66193085629      )%
 (   115944483.46166328      ,   3.5077388629030808E-002 )%
 (   138998305.65340546      ,   1355877.6231453321      )%
 (   138998305.65340546      ,   9.4976674455773491E-004 )%
 (   171674253.23343658      ,   1442120.8228373257      )%
 (   171674253.23343658      ,   1.2782291724183308E-002 )%
 (   116519279.92768583      ,   3855311.7624948449      )%
 (   116519279.92768583      ,   2.6827399880715044E-002 )%
 (   135015249.41206157      ,   631747.25124372274      )%
 (   135015249.41206157      ,  0.12123448711058181      )%
 (   90671114.935581639      ,   132666.76026684901      )%
 (   90671114.935581639      ,   1.7624443661094689E-002 )%
 (   152869360.33443299      ,   1693823.9683322818      )%
 (   152869360.33443299      ,  0.12280170304354150      )%
 (   144619833.73725596      ,   1480618.7493982506      )%
 (   144619833.73725596      ,  0.25395225945306166      )%
 (   173292509.71010286      ,   1071133.0038131876      )%
 (   173292509.71010286      ,   3.8081343560117414E-002 )%
 (   122169389.12236273      ,   567456.47500458371      )%
 (   122169389.12236273      ,   3.8419140798514523E-002 )%
 (   170363584.79978278      ,   15306545.431733705      )%
 (   170363584.79978278      ,   6.0211778461482617E-002 )%
 (   96312191.851091981      ,   4582272.9997259751      )%
 (   96312191.851091981      ,   3.9146526646287760E-002 )%
 (   142303393.93082035      ,   11653764.063963085      )%
 (   142303393.93082035      ,  0.10139943043268285      )%
 (   194280178.38156351      ,   45816944.265269764      )%
 (   194280178.38156351      ,  0.28706063930190251      )%
 (   120208050.14713328      ,   258253.00619568562      )%
 (   120208050.14713328      ,   2.6054025388829512E-002 )%
 (   162358344.11038959      ,   1030203.2950971444      )%
 (   162358344.11038959      ,   3.3041923066491841E-002 )%
 (   127894823.69700620      ,   1165294.4752554132      )%
 (   127894823.69700620      ,   1.4115129942067621E-002 )%
 (   145089818.67737111      ,   6503159.8446566509      )%
 (   145089818.67737111      ,   5.2229374262686701E-002 )%
 (   146878318.77279919      ,   2770672.7656948022      )%
 (   146878318.77279919      ,   1.1162574483041397E-002 )%
 (   140706434.93757698      ,   15440010.169675399      )%
 (   140706434.93757698      ,  0.12122168698065314      )%
 (   153625935.43237302      ,   46382026.015544832      )%
 (   153625935.43237302      ,   1.7035592709555868E-002 )%
 (   125892002.20367683      ,   200141.41129361361      )%
 (   125892002.20367683      ,   9.6417559236885622E-002 )%
 (   140330093.49888965      ,   723441.01323523198      )%
 (   140330093.49888965      ,   1.6431437730179358E-002 )%
 (   155704255.95506969      ,   16632570.750717493      )%
 (   155704255.95506969      ,  0.34897244479721362      )%
 % K          25 degree          10 norm   1000000000.0000000     
 (   1640065667.9093981      ,   2616170796.0059185      )%
 (   1640065667.9093981      ,   53.055014624919451      )%
 (   1203958541.9671354      ,   1195212390.0415945      )%
 (   1203958541.9671354      ,   2.1363071696991418      )%
 (   1616186621.5776529      ,   4808113585.6977482      )%
 (   1616186621.5776529      ,   19.695252564430515      )%
 (   816248287.61674702      ,   1336586068.4251482      )%
 (   816248287.61674702      ,   2.5471696458453534      )%
 (   1250185625.9166012      ,   1266775830.1639969      )%
 (   1250185625.9166012      ,   1.0755205556302510      )%
 (   1127116898.3479390      ,   718943264.24620306      )%
 (   1127116898.3479390      ,  0.27585980096999674      )%
 (   1304006355.7396882      ,   1710004432.7219243      )%
 (   1304006355.7396882      ,   1.4551231790050276      )%
 (   1140277708.3475623      ,   1051478528.8643382      )%
 (   1140277708.3475623      ,   36.212234034812738      )%
 (   1357016563.8038795      ,   1358680762.3726108      )%
 (   1357016563.8038795      ,  0.49409342479614504      )%
 (   1312264289.4715343      ,   1255347400.7233338      )%
 (   1312264289.4715343      ,   19.804268304770041      )%
 (   1903546093.3210495      ,   1637732840.5241711      )%
 (   1903546093.3210495      ,  0.37909304863151216      )%
 (   1577977737.2150211      ,   1167986327.3068182      )%
 (   1577977737.2150211      ,   2.3141541831557024      )%
 (   1426872083.5207341      ,   2818086037.1053920      )%
 (   1426872083.5207341      ,   4.0420555807676219      )%
 (   1958168923.5012422      ,   9480814257.9266872      )%
 (   1958168923.5012422      ,   16.378686173765495      )%
 (   1939652305.7583818      ,   5438469702.4546995      )%
 (   1939652305.7583818      ,   5.8710645189454675      )%
 (   1538727057.0385408      ,   7083588743.6496439      )%
 (   1538727057.0385408      ,  0.64414800315944765      )%
 (   1128213307.4204335      ,   864414289.55171132      )%
 (   1128213307.4204335      ,   39.618446286620667      )%
 (   1601719250.0672495      ,   1878228801.4109912      )%
 (   1601719250.0672495      ,  0.48032591898873139      )%
 (   1236930295.9505093      ,   834306294.35250223      )%
 (   1236930295.9505093      ,   2.8535656942967851      )%
 (   566478245.44281995      ,   1628829162.4071500      )%
 (   566478245.44281995      ,   4.1654363439381505      )%
 (   1286783620.1499367      ,   156474169.86126006      )%
 (   1286783620.1499367      ,   5.3379923359673178      )%
 (   1420183381.1587059      ,   554982077.66484511      )%
 (   1420183381.1587059      ,   4.0825909165563461      )%
 (   1316223218.1017771      ,   3618624178.3235183      )%
 (   1316223218.1017771      ,   3.3791869973776163      )%
 (   1468609190.6691437      ,   1666008547.7525661      )%
 (   1468609190.6691437      ,   1.9851180974768032      )%
 (   1463284417.2260249      ,   869236070.67890370      )%
 (   1463284417.2260249      ,  0.47581870166391321      )%
 (   1327290343.1518693      ,   336546304.20444191      )%
 (   1327290343.1518693      ,   7.6567284217126055      )%
 (   1246765701.0634534      ,   694868276.93799710      )%
 (   1246765701.0634534      ,   18.791528037536985      )%
 (   1407441423.6982212      ,   534723880.14911216      )%
 (   1407441423.6982212      ,  0.96638950196001361      )%
 (   857745684.45418179      ,   685149270.89666843      )%
 (   857745684.45418179      ,  0.58323111813312367      )%
 (   1146520443.7152698      ,   5110696611.2527361      )%
 (   1146520443.7152698      ,   10.631919821802830      )%
 (   1373828661.8793252      ,   574456657.38279986      )%
 (   1373828661.8793252      ,  0.35578852971508795      )%
 (   1485924365.2710440      ,   1884518486.7993424      )%
 (   1485924365.2710440      ,   3.1105660908757615      )%
 (   1570709959.9417691      ,   2442205985.6160226      )%
 (   1570709959.9417691      ,   5.2493671804821638      )%
 (   1888793681.3187954      ,   91142720087.839905      )%
 (   1888793681.3187954      ,   17.065248795030570      )%
 (   941140468.89359665      ,   738337869.55199397      )%
 (   941140468.89359665      ,   6.9629446300709361      )%
 (   1519653091.8310769      ,   2381233243.1645622      )%
 (   1519653091.8310769      ,   8.5994855930746095      )%
 (   1552984837.0025675      ,   512530932.82245392      )%
 (   1552984837.0025675      ,   27.926845110197796      )%
 (   665763739.11920130      ,   377577748.57264400      )%
 (   665763739.11920130      ,  0.40494646703087755      )%
 (   1659759782.5584908      ,   116722887.01372850      )%
 (   1659759782.5584908      ,   35.685520186540614      )%
 (   1691694931.3996930      ,   929535048.76671863      )%
 (   1691694931.3996930      ,   16.588924439830770      )%
 (   1979548940.4003673      ,   5100735442.6489592      )%
 (   1979548940.4003673      ,  0.54521587522540449      )%
 (   961144189.06767046      ,   15373932938.483007      )%
 (   961144189.06767046      ,  0.65713660748235792      )%
 (   1108298547.1691566      ,   6421631094.2463741      )%
 (   1108298547.1691566      ,   9.3888856705305823      )%
 (   1211608608.8870661      ,   56077618385.062653      )%
 (   1211608608.8870661      ,   1.0480176001593455      )%
 (   1046953448.1801608      ,   1201905095.0255604      )%
 (   1046953448.1801608      ,   10.854537921745322      )%
 (   1600086757.7369697      ,   424693807.58712834      )%
 (   1600086757.7369697      ,   23.849523134127818      )%
 (   1014053343.1757146      ,   4401103479.1266336      )%
 (   1014053343.1757146      ,   23.599617619384226      )%
 (   1190051921.7741504      ,   1847076558.8813977      )%
 (   1190051921.7741504      ,   1.5589336177786357      )%
 (   856774238.48011255      ,   53260031.865013100      )%
 (   856774238.48011255      ,   5.8233055234107018      )%
 (   1560477086.5214484      ,   17464996581.718418      )%
 (   1560477086.5214484      ,   2.5558351783947977      )%
 (   1733547878.7839160      ,   778180204.65661883      )%
 (   1733547878.7839160      ,  0.47424565500629851      )%
 (   1843750002.4381886      ,   2172386704.8562303      )%
 (   1843750002.4381886      ,   1.6036780995025541      )%
 (   1277823509.9244962      ,   1255234253.2817881      )%
 (   1277823509.9244962      ,   1.4360720099979911      )%
 (   1530178878.9652274      ,   885351318.25750375      )%
 (   1530178878.9652274      ,  0.87447829772386110      )%
 (   1546621745.0843074      ,   529055995.30132443      )%
 (   1546621745.0843074      ,   41.930575814560846      )%
 (   1519884331.7665632      ,   1830894005.9693091      )%
 (   1519884331.7665632      ,   9.8843556410252482      )%
 (   1484631787.1595316      ,   11821838762.763283      )%
 (   1484631787.1595316      ,   17.184019360714881      )%
 (   1597417937.1423132      ,   48333269663.458008      )%
 (   1597417937.1423132      ,   4.7207933738909862      )%
 (   1030707041.6572486      ,   743470028.27585542      )%
 (   1030707041.6572486      ,   3.7913885377178356      )%
 (   1323670772.9737189      ,   99845326.784991130      )%
 (   1323670772.9737189      ,   2.2763801661613345      )%
 (   1279451447.6738331      ,   3427252775.8749809      )%
 (   1279451447.6738331      ,   14.612376295623276      )%
 (   978388321.62931442      ,   1195503224.9881670      )%
 (   978388321.62931442      ,  0.20134164219124173      )%
 (   2057810929.7848005      ,   2824898234.9845033      )%
 (   2057810929.7848005      ,   3.3940255900533263      )%
 (   1466796250.8986530      ,   8349420431.8782482      )%
 (   1466796250.8986530      ,  0.64671776201287290      )%
 (   1646017255.8401701      ,   3211556759.6637287      )%
 (   1646017255.8401701      ,   4.4006784569701640      )%
 (   1805798076.1535494      ,   3470727925.9528313      )%
 (   1805798076.1535494      ,   1.3819739445135582      )%
 (   1365090171.9883397      ,   1172914031.2672160      )%
 (   1365090171.9883397      ,   6.2112296379401521E-002 )%
 (   1089606888.9881868      ,   2159895722.7500281      )%
 (   1089606888.9881868      ,  0.61411043722991043      )%
 (   1609443967.4171479      ,   1263873038.1562719      )%
 (   1609443967.4171479      ,   193.45933035167405      )%
 (   1287460320.9400001      ,   2965930354.3799801      )%
 (   1287460320.9400001      ,   18.458093831360845      )%
 (   1634901895.3442945      ,   164650384.40363058      )%
 (   1634901895.3442945      ,   2.9353213332302497      )%
 (   1343197048.3129015      ,   416011385.78779984      )%
 (   1343197048.3129015      ,   66.527437138289670      )%
 (   1670740731.0157456      ,   6566448436.8603640      )%
 (   1670740731.0157456      ,   10.091923656969971      )%
 (   1931585848.2806585      ,   9286265566.4023113      )%
 (   1931585848.2806585      ,  0.62996805246298493      )%
 (   1566157013.8388329      ,   1348918916.3893626      )%
 (   1566157013.8388329      ,   2.2182010760559323      )%
 (   1529824799.2781243      ,   1717816562.9471946      )%
 (   1529824799.2781243      ,  0.75041664405783304      )%
 (   1433030341.2073469      ,   792996577.61624074      )%
 (   1433030341.2073469      ,   3.4046770943714031      )%
 (   1349154015.8613555      ,   1116939786.5224183      )%
 (   1349154015.8613555      ,   8.8356900322127530      )%
 (   1865506566.4909015      ,   1756305669.4890506      )%
 (   1865506566.4909015      ,  0.43549385814747615      )%
 (   1630186355.4834070      ,   3385584497.5588603      )%
 (   1630186355.4834070      ,   44.105304432418770      )%
 (   1333006053.7723064      ,   1422724185.9317636      )%
 (   1333006053.7723064      ,  0.82701814922418648      )%
 (   1584962283.4592445      ,   66628150.796033554      )%
 (   1584962283.4592445      ,   1.0229241654772669      )%
 (   1713940921.6498537      ,   86626179932.640121      )%
 (   1713940921.6498537      ,   7.5775864904011527      )%
 (   924840449.71269226      ,   455114204.33109927      )%
 (   924840449.71269226      ,   2.1184560713749319      )%
 (   1216729244.1917458      ,   2911233841.4537086      )%
 (   1216729244.1917458      ,   95.562904980161235      )%
 (   1688721567.8938949      ,   1526596974.4479313      )%
 (   1688721567.8938949      ,   3.1640388930015941      )%
 (   1886107042.4050603      ,   744448473.76569724      )%
 (   1886107042.4050603      ,   7.0598078406534714      )%
 (   1328638294.4986715      ,   4348746175.0541296      )%
 (   1328638294.4986715      ,  0.46877825227612707      )%
 (   1468125372.8319049      ,   3718987332.4540257      )%
 (   1468125372.8319049      ,   118.98724521804384      )%
 (   1911073075.2629762      ,   18037355576.982925      )%
 (   1911073075.2629762      ,   45.042284808111710      )%
 (   798416704.81688821      ,   12778387159.864843      )%
 (   798416704.81688821      ,   20.697020906647300      )%
 (   979633706.39955044      ,   658364905.11688983      )%
 (   979633706.39955044      ,   13.867295643804750      )%
 (   780058628.02566767      ,   4255656428.4644575      )%
 (   780058628.02566767      ,  0.64644605205322025      )%
 (   1622455440.6677403      ,   585519413.86517251      )%
 (   1622455440.6677403      ,   2.6226619631234018      )%
 (   1733301087.2237387      ,   1834934350.0549443      )%
 (   1733301087.2237387      ,   1.5611983240185401      )%
 (   1166022460.0758047      ,   1709711833.0018833      )%
 (   1166022460.0758047      ,   31.440649791745443      )%
 (   1266907236.9769084      ,   1149126533.5249434      )%
 (   1266907236.9769084      ,   4.0438780797973770      )%
 (   1101247239.6742566      ,   10254357330.043079      )%
 (   1101247239.6742566      ,   1.0151954814982536      )%
 (   994049740.17148817      ,   413006010.76294971      )%
 (   994049740.17148817      ,   39.159509028312833      )%
 (   1225355987.4622691      ,   2994848946.7758799      )%
 (   1225355987.4622691      ,   14.644898300526696      )%
};

      % \addplot coordinates{%||p||^0
      %   (1e00,1e-12)
      %   (1e04,1e-12)
      %   (1e08,1e-12)
      %   (1e12,1e-12)
      % };

      \addplot coordinates{%||p||
        (1e00,1e-14)
        (1e04,1e-10)
        (1e08,1e-06)
        (1e12,1e-02)
      };

      \addplot coordinates{%||p||^2
        (1e00,1e-14)
        (1e04,1e-06)
        (1e08,1e+02)
        (1e12,1e+10)
      };

      \addplot coordinates{%||p||^3
        (1e00,1e-14)
        (1e04,1e-02)
        (1e08,1e+10)
        (1e12,1e+22)
      };

      %\legend{$k=2$, $k=5$, $k=10$, $k=25$, 1\,e$-$12, $\norm{p}_{2}$, $\norm{p}_{2}^{2}$, $\norm{p}_{2}^{3}$}
      \legend{$k=2$, $k=5$, $k=10$, $k=25$, $\norm{\cdot}_{2}$, $\norm{\cdot}_{2}^{2}$, $\norm{\cdot}_{2}^{3}$}
    \end{loglogaxis}
  \end{tikzpicture}   
\end{center}
 
 \caption{Backward error on the computed Schur form for different values of $\norm{S}_2$, $\norm{T}_2$, $k$ 
 	and $d=10$, which are the $2$-norm of the block vector of the coefficients, their size, 
 	and the degree of the polynomial, respectively. The cubic complexity in the norm
 	is visible for all cases except $k = 2$, which only depends quadratically on the norms.}
 \label{fig:backcloud}

\end{figure}


\begin{figure} 

  \begin{tikzpicture}%
    \begin{loglogaxis}[%
      name=numplot4,%
      scale only axis,%
      xmin=1e0, xmax=1e12,%
      ymin=1e-18, ymax=1e+12,%
      xlabel={$\norm{\cdot}_{2}$},%
      % axis x line = top,%
      % x tick style={below},%
      % xticklabel pos=right,%
      ylabel={$\norm{A-V\hat{A}W^{H}_{2}}$, $\norm{B-V\hat{B}W^{H}_{2}}$},%
      every axis y label/.style= {at={(-0.12,0.5)},rotate=90},%
      width=0.85\textwidth,%
      height=0.23\textheight,%
      axis on top,%
      legend columns=2,%
      legend style = {%
        fill opacity = 0.5,%      
        draw opacity = 1,%
        text opacity = 1,%
        cells = {anchor = west},%
        %legend pos = north west,%
        %at = {(0.025,0.975)},%
        at = {(0.5,1.03)},%
        anchor=south%
      },%
      cycle list = {%
        SPECgreen, semithick,only marks, mark=pentagon\\%
        % SPECgray, semithick,only marks, mark=x\\%
        % SPECorange, semithick,only marks, mark=triangle\\%
        % SPECred, semithick,only marks, mark=o\\%
        SPECblue, semithick,only marks, mark=square\\%
        % black, semithick\\%
        black, semithick\\%
        black, semithick\\%
        black, semithick\\%
      }, ]

      \addplot coordinates{ % AMVW k 2
        % K 2 degree 10 norm 1.0000000000000000
        ( 3.6766096731152782 , 1.4521473558352411E-014 )%
        ( 3.6766096731152782 , 1.1336959514042100E-014 )%
        ( 3.7433616936431813 , 1.5053037563418288E-014 )%
        ( 3.7433616936431813 , 1.2066110645069284E-014 )%
        ( 3.2260763141096920 , 1.2720439014852687E-014 )%
        ( 3.2260763141096920 , 1.0416181077008379E-014 )%
        ( 3.4374088964887419 , 1.3999730367753375E-014 )%
        ( 3.4374088964887419 , 1.0307873461416902E-014 )%
        ( 3.6899945871322579 , 1.7785702461849042E-014 )%
        ( 3.6899945871322579 , 9.4918028140092810E-015 )%
        ( 2.9484697078225621 , 1.4809843412507701E-014 )%
        ( 2.9484697078225621 , 1.0255921484514890E-014 )%
        ( 4.2886625704254016 , 1.8814469370400668E-014 )%
        ( 4.2886625704254016 , 1.2011760708761778E-014 )%
        ( 2.9703584182055920 , 1.5793843303791916E-014 )%
        ( 2.9703584182055920 , 9.8570881476979577E-015 )%
        ( 3.8175259910851467 , 1.6436662238285990E-014 )%
        ( 3.8175259910851467 , 1.1797721057592080E-014 )%
        ( 3.0575493948412062 , 1.3879164276540465E-014 )%
        ( 3.0575493948412062 , 9.2850339919925808E-015 )%
        ( 3.6296854249005213 , 1.5904573726764508E-014 )%
        ( 3.6296854249005213 , 9.9936987473999871E-015 )%
        ( 3.9029129774811326 , 1.6901805685265368E-014 )%
        ( 3.9029129774811326 , 1.0710301231009136E-014 )%
        ( 3.7868147393888685 , 1.5739282347287245E-014 )%
        ( 3.7868147393888685 , 1.1828915554326077E-014 )%
        ( 2.9378885771988843 , 1.2352665638757656E-014 )%
        ( 2.9378885771988843 , 1.0216732361521744E-014 )%
        ( 3.7077303301426001 , 1.3178301099871171E-014 )%
        ( 3.7077303301426001 , 1.2391348831287400E-014 )%
        ( 4.2200827008654427 , 1.8344512945494456E-014 )%
        ( 4.2200827008654427 , 8.5738647578189384E-015 )%
        ( 3.6289345281801908 , 1.7027960294481851E-014 )%
        ( 3.6289345281801908 , 1.0673409685739014E-014 )%
        ( 3.3239933369213213 , 1.6496862947808684E-014 )%
        ( 3.3239933369213213 , 1.1092030569251570E-014 )%
        ( 3.8399108122201109 , 1.2676820736092896E-014 )%
        ( 3.8399108122201109 , 1.0209791614844814E-014 )%
        ( 3.3874052645104316 , 1.3187284041810879E-014 )%
        ( 3.3874052645104316 , 9.5464613709252540E-015 )%
        ( 3.5033855974309285 , 1.4623084594118539E-014 )%
        ( 3.5033855974309285 , 1.0716144930660421E-014 )%
        ( 3.4760281550350878 , 1.4418133218762124E-014 )%
        ( 3.4760281550350878 , 9.0750078871505511E-015 )%
        ( 3.6485465588448953 , 1.4264388192611399E-014 )%
        ( 3.6485465588448953 , 1.1683754071842007E-014 )%
        ( 3.5716123804626729 , 1.4956657195404951E-014 )%
        ( 3.5716123804626729 , 1.0596078659810957E-014 )%
        ( 3.4674316662127866 , 1.7827426252711955E-014 )%
        ( 3.4674316662127866 , 1.0090244950347289E-014 )%
        ( 3.7154727990972654 , 1.5442116682297430E-014 )%
        ( 3.7154727990972654 , 1.0616738237232846E-014 )%
        ( 3.8099978448657468 , 1.9341611342040783E-014 )%
        ( 3.8099978448657468 , 9.8647264111416169E-015 )%
        ( 4.1216857435526002 , 1.7080697904415960E-014 )%
        ( 4.1216857435526002 , 1.1892136051275248E-014 )%
        ( 4.2980871112003660 , 1.5037665264162742E-014 )%
        ( 4.2980871112003660 , 1.2035166531123564E-014 )%
        ( 3.4399899441026069 , 1.3218423315378590E-014 )%
        ( 3.4399899441026069 , 9.9363846764351146E-015 )%
        ( 3.9942187880759406 , 1.8620882291444323E-014 )%
        ( 3.9942187880759406 , 1.0906038476801393E-014 )%
        ( 3.4903426837778753 , 1.6444263450123398E-014 )%
        ( 3.4903426837778753 , 1.1256839275849607E-014 )%
        ( 2.9929008132819428 , 1.3511700176331993E-014 )%
        ( 2.9929008132819428 , 1.0151554699282634E-014 )%
        ( 3.1078464624649391 , 1.4413886425616440E-014 )%
        ( 3.1078464624649391 , 1.2175402005873132E-014 )%
        ( 3.4921446402238607 , 1.2865573657214390E-014 )%
        ( 3.4921446402238607 , 8.9320308788074016E-015 )%
        ( 4.0497046601002005 , 1.9261280717777502E-014 )%
        ( 4.0497046601002005 , 9.6636766597773699E-015 )%
        ( 3.0081350772624544 , 1.4664761694044222E-014 )%
        ( 3.0081350772624544 , 1.0024390330904913E-014 )%
        ( 3.6156475525082716 , 1.3158226790615008E-014 )%
        ( 3.6156475525082716 , 1.0922148654077271E-014 )%
        ( 4.1566707736544268 , 1.4350901312311189E-014 )%
        ( 4.1566707736544268 , 1.0295501482098310E-014 )%
        ( 3.7794092330586770 , 1.8226239889472285E-014 )%
        ( 3.7794092330586770 , 1.2221450940675388E-014 )%
        ( 3.1108418024487681 , 1.7807534373683680E-014 )%
        ( 3.1108418024487681 , 1.1745275611757389E-014 )%
        ( 3.0099895890348014 , 1.4661413991557701E-014 )%
        ( 3.0099895890348014 , 1.1334052130807257E-014 )%
        ( 3.6322316532412215 , 1.4551164227966801E-014 )%
        ( 3.6322316532412215 , 1.0196099934255020E-014 )%
        ( 3.6398433716088197 , 1.4406640994129203E-014 )%
        ( 3.6398433716088197 , 8.5763763466417456E-015 )%
        ( 3.2577141857460705 , 1.2546407618867619E-014 )%
        ( 3.2577141857460705 , 1.0176317914158976E-014 )%
        ( 3.5829910025308691 , 1.6288844272508578E-014 )%
        ( 3.5829910025308691 , 1.0838833861770024E-014 )%
        ( 3.4922300818827789 , 1.4882154485057509E-014 )%
        ( 3.4922300818827789 , 1.0329044031676372E-014 )%
        ( 3.6908047585989503 , 1.5565758840812186E-014 )%
        ( 3.6908047585989503 , 1.0888262204876453E-014 )%
        ( 3.7321831951301405 , 1.4689121557524083E-014 )%
        ( 3.7321831951301405 , 1.1562207659384338E-014 )%
        ( 3.5600673326677508 , 1.5719235264619349E-014 )%
        ( 3.5600673326677508 , 9.9040529548929712E-015 )%
        ( 3.3070814799548063 , 1.8492724175489385E-014 )%
        ( 3.3070814799548063 , 9.2803592272918367E-015 )%
        ( 3.6863435101141673 , 1.7222891676518045E-014 )%
        ( 3.6863435101141673 , 9.6631301952548562E-015 )%
        ( 3.0738785705647702 , 1.4927350263544465E-014 )%
        ( 3.0738785705647702 , 9.2423219796332589E-015 )%
        ( 3.5980510971629607 , 1.3597970845392766E-014 )%
        ( 3.5980510971629607 , 9.7361448849345817E-015 )%
        ( 3.6539867602154832 , 1.3216998008763672E-014 )%
        ( 3.6539867602154832 , 9.3980437735859488E-015 )%
        ( 3.9882954598859408 , 1.4426678813679981E-014 )%
        ( 3.9882954598859408 , 1.0082728301793192E-014 )%
        ( 3.9463377617127429 , 1.7694292414456815E-014 )%
        ( 3.9463377617127429 , 1.0081879921868711E-014 )%
        ( 3.7760940595847829 , 1.6214775546290452E-014 )%
        ( 3.7760940595847829 , 1.0487943497971478E-014 )%
        ( 3.6919253908437484 , 1.4925262279432506E-014 )%
        ( 3.6919253908437484 , 1.1719012975876506E-014 )%
        ( 3.7122368353628636 , 1.4871907071259325E-014 )%
        ( 3.7122368353628636 , 9.6562637045062328E-015 )%
        ( 3.0061211924905469 , 1.6082069805082210E-014 )%
        ( 3.0061211924905469 , 1.0402019157686793E-014 )%
        ( 2.9317532530448247 , 1.3115774431910885E-014 )%
        ( 2.9317532530448247 , 1.0015224349788091E-014 )%
        ( 3.5281422791292987 , 1.5062963330588291E-014 )%
        ( 3.5281422791292987 , 9.6767816923973419E-015 )%
        ( 3.7755535727470013 , 1.5283284673035514E-014 )%
        ( 3.7755535727470013 , 9.2690668270568266E-015 )%
        ( 2.9263430652143927 , 1.3194345512370224E-014 )%
        ( 2.9263430652143927 , 9.6328292804841122E-015 )%
        ( 3.2369201810450994 , 1.7294136441916993E-014 )%
        ( 3.2369201810450994 , 1.0208492538430974E-014 )%
        ( 2.3630918285069917 , 1.7670259715192157E-014 )%
        ( 2.3630918285069917 , 9.5430466617635003E-015 )%
        ( 3.1099256530791242 , 1.5643533123238944E-014 )%
        ( 3.1099256530791242 , 9.2246803658585849E-015 )%
        ( 3.0060781996112946 , 1.4096739906324471E-014 )%
        ( 3.0060781996112946 , 9.5894696005528567E-015 )%
        ( 3.6750025173641032 , 1.6272409125796668E-014 )%
        ( 3.6750025173641032 , 1.0934653987135758E-014 )%
        ( 3.6959419547749417 , 1.9691071993043568E-014 )%
        ( 3.6959419547749417 , 1.0178324430117404E-014 )%
        ( 3.0429699594787549 , 1.2364279559202678E-014 )%
        ( 3.0429699594787549 , 9.0081923959202052E-015 )%
        ( 3.3632284196757198 , 1.4738335071233889E-014 )%
        ( 3.3632284196757198 , 1.0839144191739683E-014 )%
        ( 3.7899837447211655 , 1.4879239537446899E-014 )%
        ( 3.7899837447211655 , 1.0373947568630351E-014 )%
        ( 4.3756248041180710 , 1.5748996029756423E-014 )%
        ( 4.3756248041180710 , 1.0906190564937992E-014 )%
        ( 3.5976910739768333 , 1.6706487983346872E-014 )%
        ( 3.5976910739768333 , 1.0059907373670254E-014 )%
        ( 3.7952353551108642 , 1.5669138841634411E-014 )%
        ( 3.7952353551108642 , 1.0704387207670374E-014 )%
        ( 3.7868199653510910 , 1.6557623151238974E-014 )%
        ( 3.7868199653510910 , 9.6829267289257777E-015 )%
        ( 3.4894403551283335 , 1.5616278339497611E-014 )%
        ( 3.4894403551283335 , 1.1110687156285516E-014 )%
        ( 3.5854452590683326 , 1.4326433161575585E-014 )%
        ( 3.5854452590683326 , 1.1429753935653044E-014 )%
        ( 3.6457522722447493 , 1.5691374836442268E-014 )%
        ( 3.6457522722447493 , 1.1824254934566606E-014 )%
        ( 3.6283629574148382 , 1.3094034736174770E-014 )%
        ( 3.6283629574148382 , 9.0048851132892569E-015 )%
        ( 3.4422510065175804 , 1.4582104694271216E-014 )%
        ( 3.4422510065175804 , 1.0936397468209949E-014 )%
        ( 3.6992046107334953 , 1.5425253414680130E-014 )%
        ( 3.6992046107334953 , 1.0551941607367428E-014 )%
        ( 3.6333776159183770 , 1.5354575646287482E-014 )%
        ( 3.6333776159183770 , 1.0507370014742964E-014 )%
        ( 3.4485833189517896 , 1.4135134496432745E-014 )%
        ( 3.4485833189517896 , 9.7828004741407351E-015 )%
        ( 3.3720845346348454 , 1.3808907887307813E-014 )%
        ( 3.3720845346348454 , 1.1290942630965215E-014 )%
        ( 3.4267580435726730 , 1.5855063764160285E-014 )%
        ( 3.4267580435726730 , 9.8151846290923164E-015 )%
        ( 3.2235213790125661 , 1.3229955105670379E-014 )%
        ( 3.2235213790125661 , 8.5534929036083882E-015 )%
        ( 3.7602354398415705 , 1.3267503135296227E-014 )%
        ( 3.7602354398415705 , 9.1435187493443857E-015 )%
        ( 3.4765755985745721 , 1.5806808257188542E-014 )%
        ( 3.4765755985745721 , 1.0331472273151719E-014 )%
        ( 3.4490167635666138 , 1.5973582216588731E-014 )%
        ( 3.4490167635666138 , 9.8036495078238143E-015 )%
        ( 3.9512339319212080 , 1.7866742339648121E-014 )%
        ( 3.9512339319212080 , 1.1858556747274232E-014 )%
        ( 3.7495149981297207 , 1.6385499630878947E-014 )%
        ( 3.7495149981297207 , 9.4369450580533040E-015 )%
        ( 3.0200622436098579 , 1.3789811402760017E-014 )%
        ( 3.0200622436098579 , 1.1002261892737851E-014 )%
        ( 3.8076698534944282 , 1.5736491183178679E-014 )%
        ( 3.8076698534944282 , 1.1791956694994700E-014 )%
        ( 3.2521550858528769 , 1.5259396638276002E-014 )%
        ( 3.2521550858528769 , 1.2206334710949277E-014 )%
        ( 2.5490458543764287 , 1.4511912512258756E-014 )%
        ( 2.5490458543764287 , 9.1316385251944720E-015 )%
        ( 3.4990316768617125 , 1.5215550106724184E-014 )%
        ( 3.4990316768617125 , 1.1819575863927280E-014 )%
        ( 3.3489075646355357 , 1.6528313764449940E-014 )%
        ( 3.3489075646355357 , 1.0077951815901734E-014 )%
        % K 2 degree 10 norm 10.000000000000000
        ( 12.567394423203083 , 2.8830913307422252E-014 )%
        ( 12.567394423203083 , 2.0692457622338711E-014 )%
        ( 12.013313864229657 , 3.7249850320220219E-014 )%
        ( 12.013313864229657 , 2.5706066086466435E-014 )%
        ( 10.201641258473785 , 2.6029903003117906E-014 )%
        ( 10.201641258473785 , 1.4046053176617386E-014 )%
        ( 10.434255821567026 , 5.0808549903204106E-014 )%
        ( 10.434255821567026 , 2.0337201793132607E-014 )%
        ( 12.760961314626579 , 6.2684695443114907E-014 )%
        ( 12.760961314626579 , 1.8596926071569026E-014 )%
        ( 10.692838522236329 , 4.6841081624428687E-014 )%
        ( 10.692838522236329 , 2.1293051756633141E-014 )%
        ( 10.252437647218940 , 4.7125394085539690E-014 )%
        ( 10.252437647218940 , 2.2336112144139758E-014 )%
        ( 8.8017033861646006 , 4.7732410282055460E-014 )%
        ( 8.8017033861646006 , 1.6016058350769571E-014 )%
        ( 9.9964055527217219 , 2.9120290857109501E-014 )%
        ( 9.9964055527217219 , 2.0703682765493200E-014 )%
        ( 12.256520378301621 , 4.3005153145706294E-014 )%
        ( 12.256520378301621 , 1.7173550405348586E-014 )%
        ( 10.036965821021756 , 2.6777190841057094E-014 )%
        ( 10.036965821021756 , 2.4122658596175243E-014 )%
        ( 17.778529739773337 , 6.3895008525648503E-014 )%
        ( 17.778529739773337 , 5.2289840589690504E-014 )%
        ( 9.8496917847306342 , 4.9258646118936338E-014 )%
        ( 9.8496917847306342 , 2.4495653895575837E-014 )%
        ( 9.5746100979403401 , 2.1115819711199642E-014 )%
        ( 9.5746100979403401 , 1.9416150200569163E-014 )%
        ( 11.237655905185566 , 2.9982432299500685E-014 )%
        ( 11.237655905185566 , 2.9288144534707794E-014 )%
        ( 14.890097785366248 , 2.5561715166320089E-014 )%
        ( 14.890097785366248 , 3.1644224900966624E-014 )%
        ( 12.559140782567477 , 5.1266698555655030E-014 )%
        ( 12.559140782567477 , 2.3975743003481640E-014 )%
        ( 11.576909309661877 , 4.2022605778850177E-014 )%
        ( 11.576909309661877 , 1.3637210153056470E-014 )%
        ( 14.460493125330101 , 7.4952764041996815E-014 )%
        ( 14.460493125330101 , 1.8901033339602781E-014 )%
        ( 8.1074667986219140 , 4.6265375116644079E-014 )%
        ( 8.1074667986219140 , 1.6203954787595614E-014 )%
        ( 11.550844339308027 , 6.6559069268697617E-014 )%
        ( 11.550844339308027 , 2.1778546821098110E-014 )%
        ( 6.4436493159450601 , 3.7486273393850074E-014 )%
        ( 6.4436493159450601 , 1.5075195584315666E-014 )%
        ( 12.710107408766090 , 5.7782335465824747E-014 )%
        ( 12.710107408766090 , 2.8939198937855930E-014 )%
        ( 11.570151285951232 , 6.6227544094052162E-014 )%
        ( 11.570151285951232 , 1.4075536900230938E-014 )%
        ( 10.152908965090720 , 5.1967165382398409E-014 )%
        ( 10.152908965090720 , 1.5979459661529126E-014 )%
        ( 11.092765074881628 , 2.7154522232658756E-014 )%
        ( 11.092765074881628 , 2.2976727555941307E-014 )%
        ( 10.616797560795462 , 2.4995357164153331E-014 )%
        ( 10.616797560795462 , 1.7215310415576592E-014 )%
        ( 12.926363711664573 , 2.7756062676192013E-014 )%
        ( 12.926363711664573 , 3.0114688096865397E-014 )%
        ( 13.893640996896535 , 7.5482111808513869E-014 )%
        ( 13.893640996896535 , 2.7320248566922731E-014 )%
        ( 10.477378796663469 , 3.2490570530715944E-014 )%
        ( 10.477378796663469 , 2.1586698172627988E-014 )%
        ( 16.982641078053529 , 6.7838451270733881E-014 )%
        ( 16.982641078053529 , 1.7907321301501675E-014 )%
        ( 9.0092210315606067 , 3.5892080184180691E-014 )%
        ( 9.0092210315606067 , 1.2345341831939871E-014 )%
        ( 13.434111698525486 , 3.9788228883200103E-014 )%
        ( 13.434111698525486 , 1.6256891946670339E-014 )%
        ( 7.1064696953628088 , 4.9590478671973273E-014 )%
        ( 7.1064696953628088 , 2.4374236770915556E-014 )%
        ( 10.134414551746058 , 4.8485585743797949E-014 )%
        ( 10.134414551746058 , 1.7561135270535295E-014 )%
        ( 16.043131385945312 , 6.0914787724116849E-014 )%
        ( 16.043131385945312 , 3.8853707537813433E-014 )%
        ( 13.263470831822982 , 2.6440711399370918E-014 )%
        ( 13.263470831822982 , 3.0393744599413427E-014 )%
        ( 9.9045797393675947 , 7.2173522923467631E-014 )%
        ( 9.9045797393675947 , 2.1672630409187592E-014 )%
        ( 8.6490514763135842 , 2.9146944526791886E-014 )%
        ( 8.6490514763135842 , 1.7435552123331434E-014 )%
        ( 11.700946041431935 , 2.8606446238844577E-014 )%
        ( 11.700946041431935 , 3.0676342706305340E-014 )%
        ( 15.053338026379157 , 7.7654543811760968E-014 )%
        ( 15.053338026379157 , 1.8355555011816018E-014 )%
        ( 10.248783913878446 , 4.7249855292700839E-014 )%
        ( 10.248783913878446 , 1.3870084415884256E-014 )%
        ( 9.4447672107146765 , 3.5670739668157690E-014 )%
        ( 9.4447672107146765 , 2.5014856820979092E-014 )%
        ( 12.163327188056112 , 2.0282089276406271E-014 )%
        ( 12.163327188056112 , 2.7056226144999395E-014 )%
        ( 16.293578306651479 , 4.4054400893945176E-014 )%
        ( 16.293578306651479 , 2.6565951912063798E-014 )%
        ( 6.6159794314963758 , 2.8251857876334813E-014 )%
        ( 6.6159794314963758 , 1.5250662431022610E-014 )%
        ( 12.981491032429339 , 4.2037985610854057E-014 )%
        ( 12.981491032429339 , 3.9168538002668272E-014 )%
        ( 6.3407835046191305 , 2.1571447958915664E-014 )%
        ( 6.3407835046191305 , 1.5047856390488544E-014 )%
        ( 11.207510862279387 , 6.3428855397894182E-014 )%
        ( 11.207510862279387 , 1.7974411693815942E-014 )%
        ( 9.1846173620515206 , 4.0319153391191396E-014 )%
        ( 9.1846173620515206 , 1.2892410137616192E-014 )%
        ( 10.601462826048046 , 3.5058653109183897E-014 )%
        ( 10.601462826048046 , 1.4632519807564776E-014 )%
        ( 12.820168047623831 , 3.2649139688639556E-014 )%
        ( 12.820168047623831 , 2.5930008931325971E-014 )%
        ( 12.986402530661396 , 3.2916136736008905E-014 )%
        ( 12.986402530661396 , 2.3851100882246832E-014 )%
        ( 8.0691960862007139 , 3.1025732129702976E-014 )%
        ( 8.0691960862007139 , 1.5156905444325574E-014 )%
        ( 14.100291948195206 , 5.0142773668185483E-014 )%
        ( 14.100291948195206 , 1.9829968602066704E-014 )%
        ( 8.4258059293395995 , 2.6553865904377950E-014 )%
        ( 8.4258059293395995 , 1.2128187930351669E-014 )%
        ( 15.874373712050678 , 4.0452938042957637E-014 )%
        ( 15.874373712050678 , 3.6288235474240121E-014 )%
        ( 12.491910054206604 , 5.0146362195287533E-014 )%
        ( 12.491910054206604 , 2.7398209767843681E-014 )%
        ( 13.767840097411604 , 7.4084520633311070E-014 )%
        ( 13.767840097411604 , 2.1532539707923241E-014 )%
        ( 11.999844169936015 , 4.8593717857551440E-014 )%
        ( 11.999844169936015 , 1.9198364299540300E-014 )%
        ( 12.454293623892291 , 3.0788916338149556E-014 )%
        ( 12.454293623892291 , 3.2259072593535590E-014 )%
        ( 6.5691497344617815 , 2.3109099168667972E-014 )%
        ( 6.5691497344617815 , 2.0027630109025391E-014 )%
        ( 8.3476755048529245 , 3.2666629386131001E-014 )%
        ( 8.3476755048529245 , 1.8685592596424944E-014 )%
        ( 8.8003358901383706 , 2.7179902966256979E-014 )%
        ( 8.8003358901383706 , 1.5956455732426755E-014 )%
        ( 10.974225786075511 , 3.0899481417294795E-014 )%
        ( 10.974225786075511 , 1.9962239178185025E-014 )%
        ( 14.907403736402799 , 4.6401181204973388E-014 )%
        ( 14.907403736402799 , 3.8336469356710143E-014 )%
        ( 14.836588151080909 , 3.7469981131528193E-014 )%
        ( 14.836588151080909 , 2.4217584244579637E-014 )%
        ( 14.380696265422721 , 3.8045844882276466E-014 )%
        ( 14.380696265422721 , 2.1634740066645576E-014 )%
        ( 12.282839160601673 , 4.2418274734788673E-014 )%
        ( 12.282839160601673 , 1.4466953230337688E-014 )%
        ( 12.305341287839770 , 3.5012537509198258E-014 )%
        ( 12.305341287839770 , 1.8109527154190839E-014 )%
        ( 14.041167312159624 , 7.0239073801250510E-014 )%
        ( 14.041167312159624 , 1.6813186009109845E-014 )%
        ( 14.728173844069355 , 1.2068653895530954E-013 )%
        ( 14.728173844069355 , 2.9891782486564446E-014 )%
        ( 6.5729910563499567 , 4.4606205162501074E-014 )%
        ( 6.5729910563499567 , 1.4295370165611553E-014 )%
        ( 10.079620268853716 , 2.8812186096500323E-014 )%
        ( 10.079620268853716 , 1.7473932027103950E-014 )%
        ( 11.771983757603980 , 3.1485354920942755E-014 )%
        ( 11.771983757603980 , 2.3498809827239153E-014 )%
        ( 13.043371790393275 , 4.3551633558846456E-014 )%
        ( 13.043371790393275 , 1.8268937519275560E-014 )%
        ( 7.2986121870849194 , 3.7874757019393756E-014 )%
        ( 7.2986121870849194 , 2.2149537470097634E-014 )%
        ( 8.4430084657325537 , 3.4032650159786948E-014 )%
        ( 8.4430084657325537 , 1.9111046511199327E-014 )%
        ( 9.2138428900808016 , 4.0379031317994058E-014 )%
        ( 9.2138428900808016 , 2.4982487513256250E-014 )%
        ( 12.214678556887494 , 3.8045195929594006E-014 )%
        ( 12.214678556887494 , 1.4801458588154827E-014 )%
        ( 13.561537593718556 , 7.9039210615197368E-014 )%
        ( 13.561537593718556 , 2.8649580227193016E-014 )%
        ( 13.667430298043627 , 4.1628228090337207E-014 )%
        ( 13.667430298043627 , 2.5779300413964748E-014 )%
        ( 10.929547655162230 , 2.8249896830644566E-014 )%
        ( 10.929547655162230 , 1.5166973314123200E-014 )%
        ( 8.9219348934993334 , 2.3257772964325413E-014 )%
        ( 8.9219348934993334 , 1.4593144093580941E-014 )%
        ( 13.420658562635351 , 5.5281851152760927E-014 )%
        ( 13.420658562635351 , 2.5217288821232609E-014 )%
        ( 9.8331514867840202 , 5.7792779904478843E-014 )%
        ( 9.8331514867840202 , 1.5740341809228981E-014 )%
        ( 5.6933015383017302 , 1.6389792604062400E-014 )%
        ( 5.6933015383017302 , 1.4745901010393204E-014 )%
        ( 9.5052585595470056 , 4.7416872568679013E-014 )%
        ( 9.5052585595470056 , 1.3535607579093831E-014 )%
        ( 11.264749855740444 , 3.0449356137414017E-014 )%
        ( 11.264749855740444 , 2.4873387338421724E-014 )%
        ( 13.136135120945641 , 5.5112964814298913E-014 )%
        ( 13.136135120945641 , 1.6918658030452139E-014 )%
        ( 11.028945602451005 , 3.2185075169992428E-014 )%
        ( 11.028945602451005 , 1.6212848774714982E-014 )%
        ( 11.506503819254885 , 3.3022998585348717E-014 )%
        ( 11.506503819254885 , 1.5812764628522423E-014 )%
        ( 7.7765532721410366 , 2.8712090806299339E-014 )%
        ( 7.7765532721410366 , 2.0727057806884973E-014 )%
        ( 18.138292679634464 , 3.8084922280248091E-014 )%
        ( 18.138292679634464 , 2.9605429079539408E-014 )%
        ( 9.5389761134663189 , 3.3626783131628305E-014 )%
        ( 9.5389761134663189 , 2.0397543958465654E-014 )%
        ( 9.4202253253481985 , 2.3921266254405553E-014 )%
        ( 9.4202253253481985 , 2.5749326642835828E-014 )%
        ( 8.5970438862561576 , 3.6610178113719014E-014 )%
        ( 8.5970438862561576 , 1.8067331519980546E-014 )%
        ( 9.5262138959988025 , 3.2326655792943181E-014 )%
        ( 9.5262138959988025 , 2.1456289992534075E-014 )%
        ( 12.635239494361208 , 3.7679099301620685E-014 )%
        ( 12.635239494361208 , 3.0322019957497916E-014 )%
        ( 13.517055471475333 , 4.6448944999000817E-014 )%
        ( 13.517055471475333 , 1.8532821023818366E-014 )%
  % K           2 degree          10 norm   100.00000000000000     
 (   108.70035022366437      ,   4.7204160310630836E-013 )%
 (   108.70035022366437      ,   2.0074119595694102E-013 )%
 (   77.973212573939378      ,   1.2886147881638091E-013 )%
 (   77.973212573939378      ,   1.1163976135524590E-013 )%
 (   54.192944468497394      ,   2.0128650619501717E-013 )%
 (   54.192944468497394      ,   1.5178611408704923E-013 )%
 (   75.654198821692503      ,   7.1313196888343431E-013 )%
 (   75.654198821692503      ,   3.0521076309387065E-013 )%
 (   120.90221168261829      ,   3.5174800735419862E-013 )%
 (   120.90221168261829      ,   2.2990510049782816E-013 )%
 (   50.489809376626546      ,   9.4882046609083956E-013 )%
 (   50.489809376626546      ,   4.9126847168774854E-014 )%
 (   109.26008644809934      ,   3.0609907979052589E-013 )%
 (   109.26008644809934      ,   2.1319123330733851E-013 )%
 (   60.270767280015420      ,   6.1772950228794820E-013 )%
 (   60.270767280015420      ,   6.6669733822444000E-014 )%
 (   45.867556428895547      ,   6.8376952290503419E-013 )%
 (   45.867556428895547      ,   5.0765556926368663E-014 )%
 (   125.80593695363903      ,   3.0901712688652181E-012 )%
 (   125.80593695363903      ,   1.5732483852778458E-013 )%
 (   33.338713554678137      ,   8.1086194041391652E-013 )%
 (   33.338713554678137      ,   6.7220606824877462E-014 )%
 (   75.592185476573874      ,   3.3784295533465332E-012 )%
 (   75.592185476573874      ,   4.2454902404983290E-014 )%
 (   53.594783339071768      ,   8.4303065249298905E-013 )%
 (   53.594783339071768      ,   9.6246464172911103E-014 )%
 (   124.68052232071447      ,   2.1978199454768086E-013 )%
 (   124.68052232071447      ,   3.2844924370410894E-013 )%
 (   93.618809602651581      ,   2.3094716722232693E-013 )%
 (   93.618809602651581      ,   1.6716777506975304E-013 )%
 (   137.68092246118690      ,   2.1368502222981207E-013 )%
 (   137.68092246118690      ,   2.4779519961988291E-013 )%
 (   35.377207427477586      ,   3.8909908044160306E-013 )%
 (   35.377207427477586      ,   9.9244360234303729E-014 )%
 (   78.724179016847359      ,   3.6197115202880523E-013 )%
 (   78.724179016847359      ,   8.1498907812100313E-014 )%
 (   84.363021826251725      ,   2.5549019395379492E-013 )%
 (   84.363021826251725      ,   1.7055098484012239E-013 )%
 (   60.513454617965884      ,   2.5917710492553329E-013 )%
 (   60.513454617965884      ,   1.3315483935206015E-013 )%
 (   55.911192644839772      ,   1.8793278190129159E-013 )%
 (   55.911192644839772      ,   1.3394183163878123E-013 )%
 (   57.813514004086322      ,   4.1934373725432710E-013 )%
 (   57.813514004086322      ,   1.6718536638277925E-013 )%
 (   32.239664132510164      ,   7.8104839879007082E-013 )%
 (   32.239664132510164      ,   1.5854140155139846E-014 )%
 (   96.994581030455080      ,   4.5511227186440192E-013 )%
 (   96.994581030455080      ,   1.9119537181067690E-013 )%
 (   94.001932948407898      ,   1.4623292593307040E-012 )%
 (   94.001932948407898      ,   1.3581437218866185E-013 )%
 (   54.689831768761792      ,   7.4242541678137434E-013 )%
 (   54.689831768761792      ,   1.0655650889848430E-013 )%
 (   55.187867586184730      ,   2.6300882222691500E-013 )%
 (   55.187867586184730      ,   7.0553623283746651E-014 )%
 (   105.77631992769255      ,   2.1647581039661706E-012 )%
 (   105.77631992769255      ,   1.0605147515538628E-013 )%
 (   60.325574695179476      ,   9.0867049513176892E-014 )%
 (   60.325574695179476      ,   1.3146610837329493E-013 )%
 (   65.664666370542719      ,   1.6834955127822175E-012 )%
 (   65.664666370542719      ,   2.7683046873070721E-014 )%
 (   89.438047226763658      ,   2.0901487031584237E-013 )%
 (   89.438047226763658      ,   2.4241217362400698E-013 )%
 (   61.066406359496320      ,   1.1338288842140250E-012 )%
 (   61.066406359496320      ,   9.9358336739755843E-014 )%
 (   86.350287881911285      ,   4.5578974909914677E-013 )%
 (   86.350287881911285      ,   9.7326118510142178E-014 )%
 (   30.129688240579679      ,   3.2620322830868404E-013 )%
 (   30.129688240579679      ,   7.8246960378268737E-014 )%
 (   156.71644100688812      ,   2.7706068553604000E-013 )%
 (   156.71644100688812      ,   1.8540245103732366E-013 )%
 (   84.442994974081472      ,   3.4253043986090827E-013 )%
 (   84.442994974081472      ,   1.4140849564191861E-013 )%
 (   80.229937275702241      ,   1.4845851466025407E-012 )%
 (   80.229937275702241      ,   1.2539322807442637E-013 )%
 (   123.94197659588932      ,   2.4764034604924205E-013 )%
 (   123.94197659588932      ,   2.3932136348119702E-013 )%
 (   80.838838450791442      ,   1.1176777797822965E-012 )%
 (   80.838838450791442      ,   9.5117375130483742E-014 )%
 (   101.84169294026428      ,   4.0478144283016319E-013 )%
 (   101.84169294026428      ,   2.3270124948268548E-014 )%
 (   73.092409994498340      ,   1.0818282029855208E-012 )%
 (   73.092409994498340      ,   2.4973282719069698E-013 )%
 (   45.203198638971259      ,   2.3732157325815306E-013 )%
 (   45.203198638971259      ,   3.9728613060209438E-014 )%
 (   62.022274739662123      ,   9.1629180139725043E-014 )%
 (   62.022274739662123      ,   1.9642277185024854E-013 )%
 (   81.882334989977338      ,   7.3301982166643481E-013 )%
 (   81.882334989977338      ,   1.6625942254173886E-013 )%
 (   48.034368519972844      ,   1.7800778330600430E-012 )%
 (   48.034368519972844      ,   4.7085725486393406E-014 )%
 (   98.924682832014710      ,   1.1340783759162449E-012 )%
 (   98.924682832014710      ,   1.5042570936422453E-013 )%
 (   31.741254230775450      ,   4.1684766979308622E-013 )%
 (   31.741254230775450      ,   8.1357429734613474E-014 )%
 (   80.588114464935259      ,   5.2268868958998008E-013 )%
 (   80.588114464935259      ,   2.1430418928027616E-014 )%
 (   67.885985567248412      ,   9.2888826696284024E-013 )%
 (   67.885985567248412      ,   1.1639542021412369E-013 )%
 (   136.00450034613226      ,   3.2963577479972251E-012 )%
 (   136.00450034613226      ,   1.9313649763625392E-013 )%
 (   60.260897718097382      ,   2.0667657643767368E-013 )%
 (   60.260897718097382      ,   1.4891515697879241E-013 )%
 (   83.070021637411813      ,   9.3715077460969328E-013 )%
 (   83.070021637411813      ,   2.6477099105355863E-013 )%
 (   76.103164864140894      ,   1.6813255945758477E-012 )%
 (   76.103164864140894      ,   2.2399609933133941E-013 )%
 (   55.019615582899853      ,   8.4875869167913846E-013 )%
 (   55.019615582899853      ,   9.7630189888528792E-014 )%
 (   69.800446080260770      ,   4.0904862257417913E-013 )%
 (   69.800446080260770      ,   5.4930164291959044E-014 )%
 (   94.936960109081269      ,   8.3172420206668301E-013 )%
 (   94.936960109081269      ,   2.3701557782334500E-013 )%
 (   107.70484871866233      ,   8.4110005731901376E-013 )%
 (   107.70484871866233      ,   1.6420214052241173E-013 )%
 (   105.95237068434605      ,   1.2440017280558430E-012 )%
 (   105.95237068434605      ,   1.7564133127952403E-013 )%
 (   87.287768308615910      ,   3.5372108449438815E-013 )%
 (   87.287768308615910      ,   1.5048785551338294E-013 )%
 (   55.357761697880463      ,   1.9516005773664965E-013 )%
 (   55.357761697880463      ,   1.3658199262320565E-013 )%
 (   65.221374293652516      ,   3.0041186671259508E-013 )%
 (   65.221374293652516      ,   1.4677154665588360E-013 )%
 (   35.754964373073726      ,   6.3286280549111994E-013 )%
 (   35.754964373073726      ,   8.8657082487123697E-014 )%
 (   79.682907748353315      ,   3.8516406633464152E-013 )%
 (   79.682907748353315      ,   8.5215293726891461E-014 )%
 (   58.873553413162149      ,   2.5978213130259816E-013 )%
 (   58.873553413162149      ,   1.8294896594100554E-013 )%
 (   71.465595399003931      ,   2.3625083231413668E-012 )%
 (   71.465595399003931      ,   1.0646932365416720E-013 )%
 (   64.427635465888301      ,   7.6566297719472170E-013 )%
 (   64.427635465888301      ,   1.4196111818500318E-013 )%
 (   61.878791771510684      ,   1.7949661062292628E-013 )%
 (   61.878791771510684      ,   2.2177733582689001E-013 )%
 (   74.283944691933485      ,   1.2457746220193283E-012 )%
 (   74.283944691933485      ,   1.0591798811749312E-013 )%
 (   129.13409930362980      ,   8.4740668587099423E-013 )%
 (   129.13409930362980      ,   2.2440388350510920E-013 )%
 (   90.814669916195015      ,   1.2857834448985849E-012 )%
 (   90.814669916195015      ,   1.5652937274717194E-013 )%
 (   73.910911748763269      ,   1.6063346629583531E-012 )%
 (   73.910911748763269      ,   3.2364225491114549E-014 )%
 (   58.973373285539097      ,   1.1188250549014918E-012 )%
 (   58.973373285539097      ,   7.3353784890819383E-014 )%
 (   66.789079860743286      ,   1.4242096786973013E-013 )%
 (   66.789079860743286      ,   5.5076211746146029E-014 )%
 (   47.673176661822787      ,   1.1673141648603214E-013 )%
 (   47.673176661822787      ,   7.3563287033580697E-014 )%
 (   83.789428365108748      ,   7.1264285557405795E-013 )%
 (   83.789428365108748      ,   1.2316907141097279E-013 )%
 (   60.933175005721672      ,   1.6431112712597330E-012 )%
 (   60.933175005721672      ,   1.0526365737131279E-013 )%
 (   117.38457073998532      ,   7.7273074519816708E-013 )%
 (   117.38457073998532      ,   2.1199936102335194E-013 )%
 (   101.30638751186112      ,   6.2364393020002033E-013 )%
 (   101.30638751186112      ,   1.4343117772436155E-013 )%
 (   77.803136119347059      ,   2.5855332562983972E-013 )%
 (   77.803136119347059      ,   1.9707008306485934E-013 )%
 (   64.162788876130335      ,   1.2993513771202104E-012 )%
 (   64.162788876130335      ,   6.2475870289138463E-014 )%
 (   113.70240824998247      ,   9.1153377588939608E-013 )%
 (   113.70240824998247      ,   2.9390672217222343E-013 )%
 (   60.779613088864835      ,   8.2874996522273782E-014 )%
 (   60.779613088864835      ,   8.6117812550429684E-014 )%
 (   46.227165965727472      ,   2.3370075518790129E-013 )%
 (   46.227165965727472      ,   5.5850232750112114E-014 )%
 (   89.957362849159210      ,   4.2031089300669816E-013 )%
 (   89.957362849159210      ,   1.4988201337914210E-013 )%
 (   73.785369546831845      ,   2.0489471951925608E-013 )%
 (   73.785369546831845      ,   1.4396069049407986E-013 )%
 (   85.941121823930246      ,   3.8644908310532765E-013 )%
 (   85.941121823930246      ,   3.9994241976122943E-014 )%
 (   114.18799413428745      ,   4.5187875837995320E-013 )%
 (   114.18799413428745      ,   3.2237973353611848E-013 )%
 (   87.021031221288652      ,   1.6650170414276597E-013 )%
 (   87.021031221288652      ,   8.3745309148052268E-014 )%
 (   86.198021189522635      ,   5.4590758135845523E-013 )%
 (   86.198021189522635      ,   1.6556813063198627E-013 )%
 (   88.244509744582757      ,   4.4841635486194215E-013 )%
 (   88.244509744582757      ,   7.9756895700485288E-014 )%
 (   103.94525464988712      ,   1.4753872841308908E-012 )%
 (   103.94525464988712      ,   1.1233475516080433E-013 )%
 (   73.813618910827103      ,   9.1053818738117260E-013 )%
 (   73.813618910827103      ,   1.5196187895930953E-013 )%
 (   90.682829448535117      ,   2.6341799868523777E-013 )%
 (   90.682829448535117      ,   5.5214315159569444E-014 )%
 (   89.697833615606129      ,   7.3838227691198460E-013 )%
 (   89.697833615606129      ,   1.0845372330275005E-013 )%
 (   63.302909981261656      ,   1.3032971675139721E-012 )%
 (   63.302909981261656      ,   7.9970661131933427E-014 )%
 (   81.283944387631962      ,   8.7893005724826766E-013 )%
 (   81.283944387631962      ,   9.3708406059673739E-014 )%
 (   84.098779693879536      ,   5.8671108277058147E-013 )%
 (   84.098779693879536      ,   1.1749543137216355E-013 )%
 (   66.259878243894022      ,   6.6959835333944804E-013 )%
 (   66.259878243894022      ,   6.4338667191178447E-014 )%
 (   30.311700044844969      ,   3.8322251996079243E-013 )%
 (   30.311700044844969      ,   4.4936198227278922E-014 )%
 (   78.030190972862542      ,   7.9391939165481166E-013 )%
 (   78.030190972862542      ,   1.4957966553657295E-013 )%
  % K           2 degree          10 norm   1000.0000000000000     
 (   1531.8276597737772      ,   4.0996668459641734E-010 )%
 (   1531.8276597737772      ,   1.6391655913886813E-012 )%
 (   890.97277413425581      ,   3.7934629519170668E-010 )%
 (   890.97277413425581      ,   8.3647315966987431E-013 )%
 (   394.67590505373494      ,   4.9160497971664810E-011 )%
 (   394.67590505373494      ,   9.0267602918157235E-013 )%
 (   626.12242548779398      ,   6.0287827736400473E-012 )%
 (   626.12242548779398      ,   1.0829530267048500E-012 )%
 (   1042.0138616988438      ,   1.3950007721436183E-011 )%
 (   1042.0138616988438      ,   1.3123204739040976E-012 )%
 (   928.92929403709434      ,   2.4088499933946225E-010 )%
 (   928.92929403709434      ,   1.3054926790098084E-012 )%
 (   1065.9884372222759      ,   3.4933507685099715E-012 )%
 (   1065.9884372222759      ,   9.2380863433937933E-013 )%
 (   446.06985325501387      ,   2.1042839687772558E-012 )%
 (   446.06985325501387      ,   1.0004780788773204E-012 )%
 (   830.94849204379511      ,   1.3558748615364270E-012 )%
 (   830.94849204379511      ,   1.8306186605453954E-012 )%
 (   351.16248174656056      ,   1.1543391719066771E-011 )%
 (   351.16248174656056      ,   7.2769758990569511E-013 )%
 (   389.56036477153964      ,   7.2640342648973961E-012 )%
 (   389.56036477153964      ,   5.3557651567740413E-013 )%
 (   597.63996996838227      ,   3.6935176433901900E-012 )%
 (   597.63996996838227      ,   5.2702107008139619E-013 )%
 (   726.91135067441110      ,   1.5259617029446411E-011 )%
 (   726.91135067441110      ,   7.2588572808525434E-013 )%
 (   1024.6006847334302      ,   3.8490588962193340E-011 )%
 (   1024.6006847334302      ,   3.6438619012554264E-012 )%
 (   461.45390799231541      ,   2.6657814292789638E-011 )%
 (   461.45390799231541      ,   2.9635415382043273E-013 )%
 (   414.39824068637569      ,   2.5836053020715208E-011 )%
 (   414.39824068637569      ,   5.0701576600776831E-013 )%
 (   827.84268908086301      ,   7.3485715425763886E-012 )%
 (   827.84268908086301      ,   1.1549151354459802E-012 )%
 (   960.10676738426992      ,   1.0165518778927760E-011 )%
 (   960.10676738426992      ,   2.1870394446152610E-012 )%
 (   787.53145643588857      ,   1.2069967995740100E-011 )%
 (   787.53145643588857      ,   2.0294170166991496E-012 )%
 (   855.29717768426553      ,   1.7783526763171059E-011 )%
 (   855.29717768426553      ,   1.2851215237292153E-012 )%
 (   588.08231143039291      ,   1.3337797829887543E-012 )%
 (   588.08231143039291      ,   1.1907655087682300E-012 )%
 (   174.20857044820019      ,   3.8458122913718631E-013 )%
 (   174.20857044820019      ,   1.0579335360727369E-012 )%
 (   384.02885893641621      ,   3.6474544113525218E-013 )%
 (   384.02885893641621      ,   1.8754896470165808E-012 )%
 (   774.41130348105207      ,   1.3480334279201554E-011 )%
 (   774.41130348105207      ,   4.6792883356051871E-012 )%
 (   739.60004449782377      ,   3.6313327459461507E-011 )%
 (   739.60004449782377      ,   1.6338158484889870E-012 )%
 (   365.87526404294556      ,   8.1491784758039264E-012 )%
 (   365.87526404294556      ,   6.3032204675335664E-013 )%
 (   513.53568795781257      ,   1.1040216612747153E-011 )%
 (   513.53568795781257      ,   6.7657738350372167E-013 )%
 (   776.53500609401601      ,   7.4800026096575202E-013 )%
 (   776.53500609401601      ,   4.6059986209672316E-012 )%
 (   931.26812648197415      ,   7.3484508897115227E-012 )%
 (   931.26812648197415      ,   1.9329160397362646E-012 )%
 (   473.24192427954097      ,   5.5625731765374157E-012 )%
 (   473.24192427954097      ,   2.5095025112938989E-014 )%
 (   551.64862090420661      ,   2.1101712129942830E-011 )%
 (   551.64862090420661      ,   7.9693188648911733E-013 )%
 (   867.06227112338968      ,   4.1724784397688245E-011 )%
 (   867.06227112338968      ,   1.5320128733911748E-012 )%
 (   328.92757437616734      ,   1.3126464630069336E-011 )%
 (   328.92757437616734      ,   3.4434549145245268E-012 )%
 (   594.87279809851464      ,   4.0488139491054327E-012 )%
 (   594.87279809851464      ,   9.3080678515697985E-014 )%
 (   158.64595140510940      ,   8.1346649215231737E-013 )%
 (   158.64595140510940      ,   2.8168095734297914E-013 )%
 (   211.56220586193842      ,   6.1979742462436377E-012 )%
 (   211.56220586193842      ,   1.4468536988694862E-014 )%
 (   126.35882940719908      ,   1.7811996459421986E-011 )%
 (   126.35882940719908      ,   5.1848592705579244E-013 )%
 (   631.53597942506667      ,   3.2359612345654855E-011 )%
 (   631.53597942506667      ,   1.6862275988218531E-012 )%
 (   809.22048004391604      ,   9.7842794196097490E-011 )%
 (   809.22048004391604      ,   1.7252627874697145E-012 )%
 (   426.35117550467135      ,   6.0379225384163748E-012 )%
 (   426.35117550467135      ,   4.4282526882512045E-013 )%
 (   468.14134939667349      ,   4.3889073031806813E-012 )%
 (   468.14134939667349      ,   6.2438462523316634E-013 )%
 (   740.24600784513109      ,   1.7582713424366873E-012 )%
 (   740.24600784513109      ,   1.6836676005639898E-012 )%
 (   267.76487559226501      ,   1.4821860847737506E-012 )%
 (   267.76487559226501      ,   4.0071641720458421E-013 )%
 (   1019.5150725349901      ,   2.3690019263755707E-012 )%
 (   1019.5150725349901      ,   1.9503260745728682E-012 )%
 (   594.34674124230276      ,   6.4273023761754584E-012 )%
 (   594.34674124230276      ,   1.0899902139190615E-012 )%
 (   1042.6099199864400      ,   1.8817748213031263E-011 )%
 (   1042.6099199864400      ,   3.1768943039679516E-013 )%
 (   1060.2779225268673      ,   3.3999921440590598E-011 )%
 (   1060.2779225268673      ,   2.8168813127065794E-012 )%
 (   395.15904668683049      ,   3.7659872909889851E-012 )%
 (   395.15904668683049      ,   5.7830410792607544E-013 )%
 (   622.28619722398355      ,   8.8679399887423131E-013 )%
 (   622.28619722398355      ,   1.3571220867214800E-012 )%
 (   534.65687035977805      ,   3.1543940044466756E-011 )%
 (   534.65687035977805      ,   7.2024762353762114E-013 )%
 (   333.03419281689804      ,   3.5688201010909133E-011 )%
 (   333.03419281689804      ,   8.3590005126583961E-013 )%
 (   488.48119379578316      ,   1.3757661382703374E-011 )%
 (   488.48119379578316      ,   1.5398482315309083E-012 )%
 (   736.83776897241762      ,   5.5109083311441181E-012 )%
 (   736.83776897241762      ,   2.4708753434600138E-012 )%
 (   788.54361619335145      ,   6.5394187159547336E-012 )%
 (   788.54361619335145      ,   1.0833816668301903E-012 )%
 (   579.14525817891115      ,   9.1829055054527395E-011 )%
 (   579.14525817891115      ,   1.0201931749384129E-012 )%
 (   557.60595119562038      ,   6.0042778415828820E-013 )%
 (   557.60595119562038      ,   1.0629318555443597E-012 )%
 (   358.55060818526994      ,   1.5837390858950984E-011 )%
 (   358.55060818526994      ,   9.2443081835520261E-013 )%
 (   936.23920580929030      ,   9.6483408222758759E-012 )%
 (   936.23920580929030      ,   1.5014503231007982E-012 )%
 (   633.46548739900379      ,   8.5838224108011344E-012 )%
 (   633.46548739900379      ,   2.3551689640370778E-012 )%
 (   516.80759978932554      ,   4.4675368508092333E-011 )%
 (   516.80759978932554      ,   1.4128641090248156E-012 )%
 (   473.77245249915524      ,   5.9231511210810554E-012 )%
 (   473.77245249915524      ,   6.8118226835786795E-013 )%
 (   521.38614311958042      ,   1.4752105836584713E-012 )%
 (   521.38614311958042      ,   1.0971075405674589E-012 )%
 (   620.62514209701419      ,   1.2566040385251136E-011 )%
 (   620.62514209701419      ,   1.0934583911810345E-012 )%
 (   372.14524663261392      ,   1.4230311596589558E-012 )%
 (   372.14524663261392      ,   4.1110350168759754E-012 )%
 (   787.15097987443221      ,   2.7889631665456023E-012 )%
 (   787.15097987443221      ,   1.8391782167507661E-012 )%
 (   1073.9167720692028      ,   1.3348984152688055E-010 )%
 (   1073.9167720692028      ,   1.6056866343761583E-012 )%
 (   1149.2396010992243      ,   1.9946157241201215E-011 )%
 (   1149.2396010992243      ,   2.2603843880860480E-012 )%
 (   506.44784322478773      ,   4.1339396666979668E-011 )%
 (   506.44784322478773      ,   2.7507397835722677E-012 )%
 (   1129.1528830763316      ,   3.7558890248463817E-011 )%
 (   1129.1528830763316      ,   3.5581956592426317E-012 )%
 (   978.12818716740162      ,   6.3007610664828582E-012 )%
 (   978.12818716740162      ,   1.1130049799858294E-012 )%
 (   307.36773830157631      ,   6.2253715904649932E-012 )%
 (   307.36773830157631      ,   5.3790066946926509E-013 )%
 (   651.81447926754367      ,   1.0838047626784922E-010 )%
 (   651.81447926754367      ,   1.0793138552482679E-012 )%
 (   401.59298400272758      ,   8.7552841568036759E-012 )%
 (   401.59298400272758      ,   1.1613328674491497E-012 )%
 (   1092.4249216392800      ,   6.7489343163311955E-011 )%
 (   1092.4249216392800      ,   1.9332924576952188E-012 )%
 (   769.98851119630399      ,   4.5544963856725233E-012 )%
 (   769.98851119630399      ,   9.5046245191359124E-013 )%
 (   489.83336049866080      ,   1.2054023166701464E-011 )%
 (   489.83336049866080      ,   4.6611498406749517E-013 )%
 (   746.82581984731348      ,   1.7339732919498337E-010 )%
 (   746.82581984731348      ,   9.0220039998906759E-013 )%
 (   449.46027598523381      ,   1.8532223854885425E-011 )%
 (   449.46027598523381      ,   1.7452591243817618E-013 )%
 (   831.10272873277768      ,   1.0954567220906153E-012 )%
 (   831.10272873277768      ,   1.2568497158244733E-012 )%
 (   377.55955878149382      ,   5.4731195418908748E-011 )%
 (   377.55955878149382      ,   1.1450659345552523E-012 )%
 (   508.24348580906320      ,   7.0362778382208073E-011 )%
 (   508.24348580906320      ,   1.0799246897948973E-012 )%
 (   642.04096180220802      ,   8.4700417304254576E-013 )%
 (   642.04096180220802      ,   1.6079512297341571E-012 )%
 (   301.51004587082207      ,   5.6280896635427322E-013 )%
 (   301.51004587082207      ,   9.0732188462316448E-013 )%
 (   1036.4256362948308      ,   3.0798336902550572E-011 )%
 (   1036.4256362948308      ,   3.0776183160201586E-012 )%
 (   845.25884737994352      ,   3.5650708318336585E-012 )%
 (   845.25884737994352      ,   3.3072332111448327E-012 )%
 (   1118.4550452624526      ,   2.1795101948505695E-011 )%
 (   1118.4550452624526      ,   2.6189952344392699E-012 )%
 (   163.03241499745482      ,   1.1222065016048484E-011 )%
 (   163.03241499745482      ,   1.1946868782285928E-013 )%
 (   825.26404390290770      ,   2.8356585152776475E-011 )%
 (   825.26404390290770      ,   9.6642839949059572E-013 )%
 (   895.13462971870638      ,   3.0623901863314857E-011 )%
 (   895.13462971870638      ,   1.2243185380650663E-013 )%
 (   140.04385655661386      ,   1.1870446961939189E-011 )%
 (   140.04385655661386      ,   1.2204355394175701E-013 )%
 (   431.74682525121170      ,   1.4952063368697239E-012 )%
 (   431.74682525121170      ,   1.7994221213828392E-012 )%
 (   486.04025653864574      ,   1.1338658334623033E-011 )%
 (   486.04025653864574      ,   2.5362440498076284E-013 )%
 (   407.21506542754514      ,   2.7877193291183922E-011 )%
 (   407.21506542754514      ,   3.6440671786027510E-013 )%
 (   544.15438522824832      ,   7.7028746013627831E-011 )%
 (   544.15438522824832      ,   4.6661897364276080E-013 )%
 (   449.70786024960455      ,   3.3593998414881026E-012 )%
 (   449.70786024960455      ,   1.5320196326545438E-012 )%
 (   931.78556638073712      ,   4.8581289014299209E-011 )%
 (   931.78556638073712      ,   5.9496442982262892E-013 )%
 (   868.40060497390846      ,   1.0913529486705154E-011 )%
 (   868.40060497390846      ,   2.0375109216792810E-012 )%
 (   744.55149538762203      ,   6.4888932707984506E-011 )%
 (   744.55149538762203      ,   2.1271637024944182E-012 )%
 (   432.28522782808574      ,   1.2404447096948318E-012 )%
 (   432.28522782808574      ,   8.7397928810141288E-013 )%
 (   372.37891753507569      ,   8.4986106875999316E-012 )%
 (   372.37891753507569      ,   3.3991386278739348E-013 )%
  % K           2 degree          10 norm   10000.000000000000     
 (   4469.5144550595332      ,   1.6449802906572515E-009 )%
 (   4469.5144550595332      ,   1.3768984979233321E-011 )%
 (   5136.5977144535727      ,   2.3980645245468883E-009 )%
 (   5136.5977144535727      ,   8.7090250769182416E-012 )%
 (   7248.4601584879638      ,   1.2719438218756386E-009 )%
 (   7248.4601584879638      ,   2.9175679285290790E-011 )%
 (   6480.1239656456164      ,   3.0573549706304992E-011 )%
 (   6480.1239656456164      ,   2.3224295082872369E-011 )%
 (   3520.0936985726494      ,   3.7393305799027954E-011 )%
 (   3520.0936985726494      ,   5.1581888403519992E-012 )%
 (   9857.4913390488728      ,   4.4955296007179392E-010 )%
 (   9857.4913390488728      ,   5.4968117850297177E-012 )%
 (   2139.6844317394398      ,   2.6981203829451036E-009 )%
 (   2139.6844317394398      ,   1.0835392873202500E-012 )%
 (   8636.9609751690023      ,   1.6878607940456184E-011 )%
 (   8636.9609751690023      ,   1.7525030291839075E-011 )%
 (   3958.1531456104117      ,   5.7297204830188968E-010 )%
 (   3958.1531456104117      ,   3.9322621140900662E-012 )%
 (   5138.2985014979431      ,   7.8433926574619946E-010 )%
 (   5138.2985014979431      ,   2.4672309873734579E-012 )%
 (   2497.8017262723256      ,   1.9087349613051097E-010 )%
 (   2497.8017262723256      ,   8.7058865896916415E-012 )%
 (   4393.9501365458436      ,   5.4524180589316786E-009 )%
 (   4393.9501365458436      ,   2.2388553010202896E-011 )%
 (   5821.3394841027648      ,   8.6773910629352798E-012 )%
 (   5821.3394841027648      ,   9.8137127044984914E-012 )%
 (   7733.5847756756621      ,   6.2020011547742390E-011 )%
 (   7733.5847756756621      ,   1.3772834377162991E-010 )%
 (   3163.5661738432714      ,   1.9351539258450323E-011 )%
 (   3163.5661738432714      ,   7.5636554692928951E-012 )%
 (   5572.6453465466584      ,   7.2931563904348612E-010 )%
 (   5572.6453465466584      ,   3.9525338713950012E-011 )%
 (   3487.6581667527439      ,   3.3619803610050546E-010 )%
 (   3487.6581667527439      ,   1.3100585106640457E-012 )%
 (   5078.6897965411690      ,   4.9249794755392237E-010 )%
 (   5078.6897965411690      ,   1.9825082882107093E-012 )%
 (   7311.6387370894299      ,   1.2299052318611911E-009 )%
 (   7311.6387370894299      ,   1.1931599552910587E-010 )%
 (   8567.5006602212652      ,   7.9583228751532335E-011 )%
 (   8567.5006602212652      ,   1.1525358093821079E-011 )%
 (   1493.3495099681045      ,   2.3622305403961847E-011 )%
 (   1493.3495099681045      ,   9.7135754944148427E-013 )%
 (   5255.9569105738983      ,   6.0182878916095998E-009 )%
 (   5255.9569105738983      ,   3.0099884867941600E-011 )%
 (   6596.6266752358661      ,   5.3188973070450674E-009 )%
 (   6596.6266752358661      ,   9.8985513956244715E-012 )%
 (   4969.1894208774247      ,   1.8486808286687591E-009 )%
 (   4969.1894208774247      ,   3.9209401998615088E-012 )%
 (   3324.1204588650339      ,   1.0925204235138592E-011 )%
 (   3324.1204588650339      ,   3.6586028562990949E-012 )%
 (   4906.5151557704094      ,   1.7396342018206472E-010 )%
 (   4906.5151557704094      ,   7.0993714931190116E-012 )%
 (   5733.3884403248376      ,   9.0908045495935498E-009 )%
 (   5733.3884403248376      ,   2.0801068150961187E-011 )%
 (   5483.5507908471727      ,   8.0006640030237823E-009 )%
 (   5483.5507908471727      ,   9.8139939153059704E-012 )%
 (   5589.8948500093175      ,   2.4168812510252714E-009 )%
 (   5589.8948500093175      ,   1.6680886886409373E-011 )%
 (   10641.467882901386      ,   2.6032208056604076E-009 )%
 (   10641.467882901386      ,   1.6455648306298333E-010 )%
 (   6414.4471177213672      ,   1.5626635816894594E-011 )%
 (   6414.4471177213672      ,   8.5004628114418970E-012 )%
 (   8074.4645188864588      ,   6.3111304537336423E-009 )%
 (   8074.4645188864588      ,   1.3863606217555956E-011 )%
 (   3136.9662609506427      ,   4.6986813222257474E-010 )%
 (   3136.9662609506427      ,   2.6547299140767880E-011 )%
 (   4962.4494518729625      ,   1.6278111230604642E-011 )%
 (   4962.4494518729625      ,   1.5287857884574295E-010 )%
 (   6039.7728101479306      ,   1.0322155863156656E-009 )%
 (   6039.7728101479306      ,   3.6936423351198897E-012 )%
 (   5447.3744184870175      ,   2.1289019331060848E-009 )%
 (   5447.3744184870175      ,   5.0672966971117895E-011 )%
 (   13454.722932659593      ,   2.1094778915112002E-009 )%
 (   13454.722932659593      ,   1.1274765854341399E-011 )%
 (   7666.5960185677895      ,   1.1298515622094744E-009 )%
 (   7666.5960185677895      ,   1.1044868379052889E-011 )%
 (   4740.6350315915242      ,   3.0670082520361220E-009 )%
 (   4740.6350315915242      ,   1.9248572303733636E-011 )%
 (   4620.8835664180169      ,   1.3406753300754342E-010 )%
 (   4620.8835664180169      ,   2.7301717093630652E-011 )%
 (   5614.0818169128288      ,   1.9565467874113104E-009 )%
 (   5614.0818169128288      ,   9.4077118535916057E-013 )%
 (   11489.028384324156      ,   1.3153393763213674E-009 )%
 (   11489.028384324156      ,   1.6079135635097121E-010 )%
 (   3700.9976375535502      ,   1.0459869119862616E-009 )%
 (   3700.9976375535502      ,   5.8542409009550245E-012 )%
 (   4238.8162246626698      ,   5.8597800073179558E-010 )%
 (   4238.8162246626698      ,   2.9036090558377744E-011 )%
 (   5101.7473002790348      ,   1.7569321062696819E-009 )%
 (   5101.7473002790348      ,   1.6606520575616647E-011 )%
 (   5776.6882958398473      ,   1.2157821782834121E-010 )%
 (   5776.6882958398473      ,   3.7033598485440749E-012 )%
 (   4144.2413600524524      ,   1.8119472277448233E-010 )%
 (   4144.2413600524524      ,   1.6920154648977306E-011 )%
 (   4732.7776182378075      ,   1.1041926828533362E-009 )%
 (   4732.7776182378075      ,   1.1257809341947570E-011 )%
 (   8122.3009793208548      ,   2.8138299595562340E-009 )%
 (   8122.3009793208548      ,   9.1457579182614232E-012 )%
 (   3385.8898571177638      ,   1.8905527191874347E-010 )%
 (   3385.8898571177638      ,   6.4901118328271173E-012 )%
 (   4036.8438415627202      ,   3.5284491684752898E-009 )%
 (   4036.8438415627202      ,   2.7816644634478898E-012 )%
 (   8540.7193114298243      ,   8.2243007260627491E-010 )%
 (   8540.7193114298243      ,   2.3903504853816766E-012 )%
 (   5971.5322456369722      ,   4.6727531158934447E-009 )%
 (   5971.5322456369722      ,   3.9577856639836053E-011 )%
 (   10420.373508055265      ,   6.2168681882517148E-009 )%
 (   10420.373508055265      ,   1.1327895829058989E-011 )%
 (   2877.0267785271976      ,   1.0974338004786624E-010 )%
 (   2877.0267785271976      ,   1.4299119063844075E-011 )%
 (   4572.8679131649687      ,   8.7473350877125084E-011 )%
 (   4572.8679131649687      ,   7.6422639730411358E-012 )%
 (   8783.2539117513425      ,   1.9204435191578587E-010 )%
 (   8783.2539117513425      ,   3.3826841913766606E-012 )%
 (   2976.8278041463914      ,   5.6073968750962680E-010 )%
 (   2976.8278041463914      ,   4.0423178012864113E-012 )%
 (   5140.9150827643334      ,   3.1580613581258997E-011 )%
 (   5140.9150827643334      ,   7.2483701656549685E-012 )%
 (   4732.9296213571524      ,   1.1720291180642747E-009 )%
 (   4732.9296213571524      ,   8.2562875920594115E-011 )%
 (   2795.2774903213567      ,   2.0439433613612969E-009 )%
 (   2795.2774903213567      ,   2.0904187485464304E-012 )%
 (   3833.5149343854791      ,   1.6604854956031897E-011 )%
 (   3833.5149343854791      ,   2.2109781111554228E-012 )%
 (   7382.3561184777700      ,   7.0327098845910091E-012 )%
 (   7382.3561184777700      ,   2.1716717073096541E-011 )%
 (   8203.2685474462032      ,   5.5224813858038736E-009 )%
 (   8203.2685474462032      ,   2.0561839197159313E-011 )%
 (   5785.9643524715875      ,   2.3611438184166005E-011 )%
 (   5785.9643524715875      ,   1.3234402880299381E-011 )%
 (   3825.9580439601564      ,   2.4338928000245293E-008 )%
 (   3825.9580439601564      ,   1.3788664580075402E-012 )%
 (   5292.1521972906994      ,   7.2338337300259144E-010 )%
 (   5292.1521972906994      ,   8.9042584405532652E-012 )%
 (   3783.9155027444585      ,   4.4711950612229691E-010 )%
 (   3783.9155027444585      ,   4.9032476114305176E-012 )%
 (   4679.4526053403424      ,   4.4620214921272952E-009 )%
 (   4679.4526053403424      ,   2.0222102554354081E-012 )%
 (   5865.6020074678927      ,   1.3212805986161282E-010 )%
 (   5865.6020074678927      ,   1.0098825144147214E-011 )%
 (   2632.1959473704551      ,   1.2171763227427048E-009 )%
 (   2632.1959473704551      ,   2.2172982688437964E-012 )%
 (   1020.0029482127443      ,   1.5624898118620870E-011 )%
 (   1020.0029482127443      ,   3.7256246492803770E-012 )%
 (   2583.6146244389024      ,   7.6975210642110314E-011 )%
 (   2583.6146244389024      ,   6.0070733012642721E-012 )%
 (   6602.3510760660529      ,   1.2929687282084101E-010 )%
 (   6602.3510760660529      ,   1.3068569533185844E-011 )%
 (   8557.0803528235901      ,   7.9296316884092348E-010 )%
 (   8557.0803528235901      ,   4.8808006728520353E-012 )%
 (   5493.8944303857606      ,   1.1403093722482313E-009 )%
 (   5493.8944303857606      ,   1.3950636422781798E-011 )%
 (   5211.1331435492484      ,   1.7287678136545886E-008 )%
 (   5211.1331435492484      ,   1.4759779549663526E-012 )%
 (   3810.7976522985632      ,   2.3308428292869324E-011 )%
 (   3810.7976522985632      ,   8.4942326094013375E-012 )%
 (   6173.9696696623168      ,   9.4702511508301739E-011 )%
 (   6173.9696696623168      ,   7.2756308027566039E-012 )%
 (   4068.4625255634514      ,   5.0159563628659073E-010 )%
 (   4068.4625255634514      ,   3.9652152122821861E-012 )%
 (   1338.5659686034958      ,   4.7882382108848414E-010 )%
 (   1338.5659686034958      ,   6.3820381018438513E-012 )%
 (   7756.2372068576915      ,   2.3866113100944166E-009 )%
 (   7756.2372068576915      ,   2.0193978629055966E-011 )%
 (   7093.7404980637320      ,   1.1761745668451316E-008 )%
 (   7093.7404980637320      ,   1.0763597533627269E-011 )%
 (   4015.7621518228370      ,   9.2814340955265096E-010 )%
 (   4015.7621518228370      ,   7.6862143474719150E-012 )%
 (   4164.4012747507313      ,   6.9478598045408376E-012 )%
 (   4164.4012747507313      ,   2.0482077296565314E-012 )%
 (   2307.6066833817536      ,   1.6550810320980702E-010 )%
 (   2307.6066833817536      ,   5.1066995433356096E-012 )%
 (   7512.0375502136740      ,   1.0664100154170291E-009 )%
 (   7512.0375502136740      ,   4.3534219813313747E-012 )%
 (   8404.7263576144724      ,   1.7539808823842937E-010 )%
 (   8404.7263576144724      ,   5.4453039356052805E-011 )%
 (   4505.1909706638944      ,   3.0784780192887409E-010 )%
 (   4505.1909706638944      ,   5.0798599443260896E-012 )%
 (   8330.7722001730181      ,   3.8468474830103147E-009 )%
 (   8330.7722001730181      ,   2.2014446432576124E-010 )%
 (   3789.4795662904535      ,   3.5727188096013919E-009 )%
 (   3789.4795662904535      ,   1.8367755144534361E-011 )%
 (   7348.8310680256109      ,   4.4410361418674675E-010 )%
 (   7348.8310680256109      ,   1.1808385676873282E-011 )%
 (   7773.3709659388351      ,   3.3085279171748552E-010 )%
 (   7773.3709659388351      ,   1.3878055175327311E-011 )%
 (   6386.9720599770726      ,   2.9078791587349353E-009 )%
 (   6386.9720599770726      ,   2.2940858719644931E-012 )%
 (   1270.9249361924894      ,   7.6886213733826828E-011 )%
 (   1270.9249361924894      ,   1.3624411763228544E-013 )%
 (   4616.3092834288518      ,   1.4071294355774016E-012 )%
 (   4616.3092834288518      ,   1.3687419125782840E-011 )%
 (   1463.2812302782675      ,   5.7570111976780563E-011 )%
 (   1463.2812302782675      ,   6.0559616558501833E-013 )%
 (   2344.4927054798095      ,   3.5869583437644395E-011 )%
 (   2344.4927054798095      ,   4.4427686426043471E-012 )%
 (   5195.2932680439690      ,   8.2011952284825043E-010 )%
 (   5195.2932680439690      ,   4.8502653656054249E-012 )%
 (   3943.8851439256528      ,   7.4097211620554257E-009 )%
 (   3943.8851439256528      ,   1.1785406851160775E-013 )%
  % K           2 degree          10 norm   100000.00000000000     
 (   13119.962288271990      ,   2.7470160019051887E-009 )%
 (   13119.962288271990      ,   1.5306629874307518E-010 )%
 (   56791.753326825077      ,   4.8376197601319381E-009 )%
 (   56791.753326825077      ,   4.1748003117232801E-011 )%
 (   21467.833747045614      ,   5.6187714568462568E-009 )%
 (   21467.833747045614      ,   6.0878011435402668E-011 )%
 (   5925.3835480445296      ,   3.7686911409373017E-010 )%
 (   5925.3835480445296      ,   2.4423672921003446E-011 )%
 (   30841.988936565253      ,   2.1356271299012500E-008 )%
 (   30841.988936565253      ,   1.0503647827705854E-010 )%
 (   80904.351443389678      ,   1.2268671662387406E-007 )%
 (   80904.351443389678      ,   8.9413629099112160E-010 )%
 (   63888.380857339078      ,   2.0948930167761575E-007 )%
 (   63888.380857339078      ,   1.9543620802027258E-010 )%
 (   16459.317011413284      ,   9.7845126965896450E-009 )%
 (   16459.317011413284      ,   1.6613280879813182E-011 )%
 (   54979.277688162278      ,   1.1175530182083469E-008 )%
 (   54979.277688162278      ,   5.8696854265616422E-010 )%
 (   40707.467926581288      ,   2.4272063662306175E-009 )%
 (   40707.467926581288      ,   1.4151791136661524E-010 )%
 (   37624.472821317489      ,   2.2603752526224968E-008 )%
 (   37624.472821317489      ,   6.7621491771037606E-009 )%
 (   16466.292561316084      ,   5.2861897903794662E-009 )%
 (   16466.292561316084      ,   2.0878501028233151E-011 )%
 (   65264.440314918880      ,   7.7629857468112241E-008 )%
 (   65264.440314918880      ,   1.1772481016429956E-010 )%
 (   29117.648569287692      ,   1.1631026532912416E-007 )%
 (   29117.648569287692      ,   1.3373746820965280E-011 )%
 (   50599.425799467739      ,   4.8675438693752155E-007 )%
 (   50599.425799467739      ,   8.0336705792488485E-011 )%
 (   82386.471560375241      ,   5.4208234511313822E-009 )%
 (   82386.471560375241      ,   2.4908788815080535E-010 )%
 (   36083.802465414599      ,   5.0373091231462754E-010 )%
 (   36083.802465414599      ,   1.1790561151836308E-011 )%
 (   29843.317141586922      ,   8.7308847369857571E-010 )%
 (   29843.317141586922      ,   5.3618485845693066E-011 )%
 (   40387.995202370272      ,   4.1049502713198706E-009 )%
 (   40387.995202370272      ,   1.5810389344598596E-011 )%
 (   75942.388549363677      ,   7.6733529425314639E-011 )%
 (   75942.388549363677      ,   7.3569809672512440E-010 )%
 (   31503.989669254337      ,   8.7736496088898475E-008 )%
 (   31503.989669254337      ,   1.2402763780124544E-011 )%
 (   57233.116952115284      ,   1.8919697083682921E-010 )%
 (   57233.116952115284      ,   5.2406195514351384E-011 )%
 (   24193.157443542284      ,   2.8874002715646072E-008 )%
 (   24193.157443542284      ,   5.9388687088347658E-011 )%
 (   17148.941597433379      ,   1.0237942000929738E-010 )%
 (   17148.941597433379      ,   1.6922440144633080E-010 )%
 (   55248.907905547043      ,   2.1285396954642688E-008 )%
 (   55248.907905547043      ,   2.7286429927784185E-012 )%
 (   11234.136104085554      ,   7.0392488268283865E-009 )%
 (   11234.136104085554      ,   2.2056300458175728E-011 )%
 (   16761.936251887757      ,   2.4977254959163895E-011 )%
 (   16761.936251887757      ,   2.0980029944831744E-011 )%
 (   26377.968178253202      ,   1.0822067556940624E-007 )%
 (   26377.968178253202      ,   3.5289314178425168E-010 )%
 (   41122.308675316599      ,   4.0267409708941831E-009 )%
 (   41122.308675316599      ,   1.2196304298247940E-010 )%
 (   25420.168176040250      ,   2.7987321369400784E-008 )%
 (   25420.168176040250      ,   6.1032674704533277E-011 )%
 (   19471.178910040730      ,   1.5856942551977159E-008 )%
 (   19471.178910040730      ,   6.0304766271626894E-011 )%
 (   41525.741640885877      ,   1.7603631926595875E-010 )%
 (   41525.741640885877      ,   1.7569583951004631E-011 )%
 (   27325.358585096179      ,   9.3624297810395891E-011 )%
 (   27325.358585096179      ,   8.9841409421744539E-011 )%
 (   51740.165001312023      ,   2.4362566182272801E-010 )%
 (   51740.165001312023      ,   4.4991783600984137E-009 )%
 (   68645.481181848969      ,   1.9556350131138880E-007 )%
 (   68645.481181848969      ,   1.5892101655992567E-009 )%
 (   66354.376995436280      ,   6.8291418767807077E-008 )%
 (   66354.376995436280      ,   4.7088691960946286E-011 )%
 (   34147.130980318332      ,   3.4063664741256053E-010 )%
 (   34147.130980318332      ,   3.7027385515546040E-009 )%
 (   56248.424148979626      ,   1.8156567657465149E-009 )%
 (   56248.424148979626      ,   1.1745867516764564E-010 )%
 (   29589.956214050402      ,   1.5779800249283810E-008 )%
 (   29589.956214050402      ,   4.4137703484875298E-010 )%
 (   38317.489649565025      ,   1.4558514547668633E-007 )%
 (   38317.489649565025      ,   6.6363524636331281E-009 )%
 (   94374.329683697506      ,   3.9809321556581860E-009 )%
 (   94374.329683697506      ,   2.7374191522972593E-008 )%
 (   9306.1898208173552      ,   7.6868413922061059E-010 )%
 (   9306.1898208173552      ,   8.3523853504088448E-011 )%
 (   7846.2514252387755      ,   2.1525044044096630E-009 )%
 (   7846.2514252387755      ,   1.1643129084415437E-010 )%
 (   101978.00194413883      ,   2.3529442270419236E-008 )%
 (   101978.00194413883      ,   9.7998538852480068E-011 )%
 (   16077.308390331365      ,   2.2146578724868117E-007 )%
 (   16077.308390331365      ,   2.1272709365662868E-010 )%
 (   27720.077399757840      ,   9.7142267628474521E-009 )%
 (   27720.077399757840      ,   1.6105293158422086E-010 )%
 (   77940.979957541393      ,   2.0174933294343405E-008 )%
 (   77940.979957541393      ,   7.7922973918322479E-010 )%
 (   34698.046305383163      ,   3.6943601973407498E-007 )%
 (   34698.046305383163      ,   2.5907024173238126E-010 )%
 (   83307.374875445443      ,   5.1356095717677724E-007 )%
 (   83307.374875445443      ,   4.8891679391603179E-011 )%
 (   29589.599798981693      ,   7.8230592258183095E-010 )%
 (   29589.599798981693      ,   2.8593588139381797E-012 )%
 (   74565.677849996122      ,   1.5608605873850133E-007 )%
 (   74565.677849996122      ,   1.8505331966304095E-009 )%
 (   84315.058879309101      ,   5.8128129302092702E-010 )%
 (   84315.058879309101      ,   1.7358885415774830E-012 )%
 (   39721.274248667003      ,   1.1387996270504201E-007 )%
 (   39721.274248667003      ,   3.0556070575148678E-010 )%
 (   62526.085878658865      ,   3.3677649356277916E-008 )%
 (   62526.085878658865      ,   1.8415921653518105E-010 )%
 (   14568.459490544685      ,   1.1523391328170132E-009 )%
 (   14568.459490544685      ,   2.5036576500544537E-010 )%
 (   58276.858420981662      ,   2.8721370873511684E-010 )%
 (   58276.858420981662      ,   2.2548280921490364E-011 )%
 (   47323.886371990106      ,   2.1824744121193230E-007 )%
 (   47323.886371990106      ,   1.2296782374806169E-011 )%
 (   2991.8675586342438      ,   4.3930902029189367E-010 )%
 (   2991.8675586342438      ,   3.6627702038330417E-012 )%
 (   27412.395731605327      ,   1.9450286565277841E-008 )%
 (   27412.395731605327      ,   3.8930356839821716E-011 )%
 (   48423.598281261409      ,   5.3809532572803681E-008 )%
 (   48423.598281261409      ,   6.2681925286783165E-010 )%
 (   35489.112916308542      ,   3.9240104297851720E-007 )%
 (   35489.112916308542      ,   8.7536890573783516E-011 )%
 (   78268.819385880182      ,   5.9226640984599667E-009 )%
 (   78268.819385880182      ,   2.1920061712213072E-012 )%
 (   56728.856069673122      ,   2.9134684961231493E-010 )%
 (   56728.856069673122      ,   7.3517440382631574E-010 )%
 (   28196.517536283245      ,   2.5594802544268036E-008 )%
 (   28196.517536283245      ,   1.3826688654625485E-010 )%
 (   52794.946022878328      ,   3.2507836817577783E-008 )%
 (   52794.946022878328      ,   4.1393026659531534E-010 )%
 (   15289.218765124102      ,   4.0660241299685414E-008 )%
 (   15289.218765124102      ,   5.1436542763022925E-010 )%
 (   89373.863053066962      ,   1.3615180718439361E-009 )%
 (   89373.863053066962      ,   3.8547676854215939E-010 )%
 (   21072.242922299454      ,   7.4463306568328577E-010 )%
 (   21072.242922299454      ,   7.8083627558032595E-010 )%
 (   89570.594312501737      ,   3.4320143736412409E-007 )%
 (   89570.594312501737      ,   1.0135049384317128E-011 )%
 (   31925.922641778776      ,   4.3665732634018512E-009 )%
 (   31925.922641778776      ,   1.0638930692852610E-011 )%
 (   23458.057556930991      ,   2.2897876216259397E-011 )%
 (   23458.057556930991      ,   6.4830385590815310E-011 )%
 (   97530.976005137971      ,   3.6492111480805242E-008 )%
 (   97530.976005137971      ,   4.8363239089884342E-010 )%
 (   43559.045285026019      ,   3.6273920265811209E-007 )%
 (   43559.045285026019      ,   5.8066892362964031E-011 )%
 (   43792.519818272907      ,   3.1182602080935822E-009 )%
 (   43792.519818272907      ,   6.9490621613242212E-011 )%
 (   53562.132332058412      ,   1.1386812003189807E-007 )%
 (   53562.132332058412      ,   8.5538468222988192E-010 )%
 (   8413.6059576786101      ,   1.1172783197065222E-008 )%
 (   8413.6059576786101      ,   1.5365671085213571E-011 )%
 (   63584.231764300035      ,   1.5671296080255857E-009 )%
 (   63584.231764300035      ,   2.2843479480679824E-011 )%
 (   67006.610757997303      ,   1.7885862280438885E-009 )%
 (   67006.610757997303      ,   8.1949942334875739E-010 )%
 (   26508.845118411165      ,   6.5695155505515480E-009 )%
 (   26508.845118411165      ,   4.9669705612039387E-011 )%
 (   67281.394618569786      ,   3.1858380043021520E-008 )%
 (   67281.394618569786      ,   7.8169202529503272E-010 )%
 (   27083.107597768965      ,   8.0188775049369470E-008 )%
 (   27083.107597768965      ,   1.9566085989694516E-008 )%
 (   11574.569442364729      ,   1.1462519619055429E-008 )%
 (   11574.569442364729      ,   2.6574445367047224E-011 )%
 (   35031.390715908477      ,   3.0561436825018559E-008 )%
 (   35031.390715908477      ,   9.8390666143545840E-011 )%
 (   42491.489573159997      ,   5.6088674710981690E-008 )%
 (   42491.489573159997      ,   2.4284299928211102E-010 )%
 (   97347.329446818170      ,   9.0361356900694223E-008 )%
 (   97347.329446818170      ,   3.8392004259909131E-010 )%
 (   26239.491473013510      ,   3.5014015745386617E-011 )%
 (   26239.491473013510      ,   3.6079064964117787E-011 )%
 (   8889.7330626792991      ,   5.6678694870288594E-007 )%
 (   8889.7330626792991      ,   2.2671548013210126E-011 )%
 (   118343.94471701072      ,   2.5327277067327963E-007 )%
 (   118343.94471701072      ,   2.8843743679142447E-010 )%
 (   54354.304078545494      ,   1.9358973976146953E-008 )%
 (   54354.304078545494      ,   4.1888874216008643E-010 )%
 (   16683.986294737479      ,   1.7304855064121014E-011 )%
 (   16683.986294737479      ,   2.2717636252671416E-011 )%
 (   30429.368829400111      ,   4.8740353629794945E-009 )%
 (   30429.368829400111      ,   1.2657380564894764E-012 )%
 (   33269.477012528492      ,   9.7031018544808439E-010 )%
 (   33269.477012528492      ,   3.4254366081970622E-012 )%
 (   59798.734896806862      ,   1.0800062307442976E-007 )%
 (   59798.734896806862      ,   3.8692417342919025E-010 )%
 (   54208.461420545063      ,   1.2975724498617505E-008 )%
 (   54208.461420545063      ,   1.3246778390316989E-011 )%
 (   81878.361637436770      ,   9.1856013476811150E-007 )%
 (   81878.361637436770      ,   1.0988486835141250E-010 )%
 (   79481.584584024677      ,   2.3016328056154345E-008 )%
 (   79481.584584024677      ,   2.7251168095273061E-010 )%
 (   31837.068076435666      ,   2.4012629468998279E-007 )%
 (   31837.068076435666      ,   2.9258596300071401E-009 )%
 (   67048.571230706060      ,   8.0257832102287311E-011 )%
 (   67048.571230706060      ,   3.9111131509748874E-010 )%
 (   29370.641198163670      ,   5.4250195264756569E-009 )%
 (   29370.641198163670      ,   9.6962337753214748E-011 )%
 (   9074.2316235575781      ,   5.0128986176031486E-009 )%
 (   9074.2316235575781      ,   7.2482269044655736E-010 )%
  % K           2 degree          10 norm   1000000.0000000000     
 (   323214.74145705893      ,   4.6730248393423029E-006 )%
 (   323214.74145705893      ,   1.0871520193866262E-009 )%
 (   362001.17798100435      ,   2.7066454413884790E-006 )%
 (   362001.17798100435      ,   8.6500940891281124E-011 )%
 (   143935.94793599969      ,   5.7102935270775179E-009 )%
 (   143935.94793599969      ,   5.4413364379274837E-010 )%
 (   629637.33434919466      ,   1.1846432432981746E-005 )%
 (   629637.33434919466      ,   3.9523355096536810E-010 )%
 (   360491.97945395188      ,   4.9119994850195817E-005 )%
 (   360491.97945395188      ,   3.2361889917141639E-009 )%
 (   202945.96985928621      ,   1.1499996982513608E-006 )%
 (   202945.96985928621      ,   3.4198937628196781E-008 )%
 (   377329.47679194587      ,   7.0728874698386385E-008 )%
 (   377329.47679194587      ,   5.2313195196151782E-010 )%
 (   298897.91321506863      ,   5.4672603609732323E-007 )%
 (   298897.91321506863      ,   4.8239313027955742E-011 )%
 (   645430.01904826856      ,   5.4166313525970320E-007 )%
 (   645430.01904826856      ,   5.7799792339951205E-011 )%
 (   985659.63674709876      ,   3.9840554600129218E-009 )%
 (   985659.63674709876      ,   3.2400789412537623E-009 )%
 (   353070.39954185317      ,   1.1589699311747680E-007 )%
 (   353070.39954185317      ,   8.3376572589288562E-010 )%
 (   468249.00630012760      ,   3.5346809858736132E-007 )%
 (   468249.00630012760      ,   4.3343600547002982E-009 )%
 (   567698.99869911524      ,   5.7138929308931690E-008 )%
 (   567698.99869911524      ,   4.6607333922855793E-009 )%
 (   98412.653425556229      ,   2.5796691101270241E-010 )%
 (   98412.653425556229      ,   4.5748646248390978E-010 )%
 (   510268.57867361378      ,   6.9968635044718346E-008 )%
 (   510268.57867361378      ,   2.8862827504265623E-009 )%
 (   95913.103697749961      ,   3.8822645255799533E-006 )%
 (   95913.103697749961      ,   2.7170824961218264E-009 )%
 (   45459.570270298762      ,   3.3998672591279600E-010 )%
 (   45459.570270298762      ,   4.8998971805778406E-011 )%
 (   466217.74968086951      ,   5.5040372238078886E-007 )%
 (   466217.74968086951      ,   1.0919453330761843E-008 )%
 (   330307.97771406139      ,   6.7017332521710144E-005 )%
 (   330307.97771406139      ,   1.1725442226657280E-010 )%
 (   277748.49462205579      ,   5.7777309314815004E-006 )%
 (   277748.49462205579      ,   2.1636156532603053E-010 )%
 (   643907.92838037282      ,   1.2456468816262344E-006 )%
 (   643907.92838037282      ,   3.6167014296332109E-010 )%
 (   653052.86465166439      ,   2.3067891324091223E-009 )%
 (   653052.86465166439      ,   2.6188692186578599E-008 )%
 (   1002112.2553221965      ,   2.4335272673875585E-005 )%
 (   1002112.2553221965      ,   3.0578599620855120E-006 )%
 (   443451.22430234653      ,   4.9626849593391504E-006 )%
 (   443451.22430234653      ,   1.4419041913212028E-008 )%
 (   884389.76818282472      ,   5.9995301861499421E-007 )%
 (   884389.76818282472      ,   3.7570202930238257E-007 )%
 (   731746.50548904424      ,   4.0799947552463193E-006 )%
 (   731746.50548904424      ,   9.7617543628354077E-010 )%
 (   436839.83580945141      ,   3.2513775449953481E-009 )%
 (   436839.83580945141      ,   3.1072236399117572E-009 )%
 (   257943.55860985882      ,   5.0943704393910422E-007 )%
 (   257943.55860985882      ,   2.2945385984295063E-011 )%
 (   217665.35507150093      ,   4.9311783865612768E-010 )%
 (   217665.35507150093      ,   1.8513170724847831E-009 )%
 (   31978.056219526086      ,   1.4570880476220368E-010 )%
 (   31978.056219526086      ,   2.3543182128431731E-008 )%
 (   444112.44990621379      ,   2.0625935324492076E-006 )%
 (   444112.44990621379      ,   1.1081007151393523E-007 )%
 (   556182.43270201399      ,   2.3123869882929792E-007 )%
 (   556182.43270201399      ,   3.7328636464197957E-008 )%
 (   591746.79046151100      ,   1.3017929816640243E-006 )%
 (   591746.79046151100      ,   1.0831724853757883E-008 )%
 (   767250.62668379117      ,   1.2361670331948312E-006 )%
 (   767250.62668379117      ,   1.0519102167549285E-008 )%
 (   366303.49777865724      ,   1.7452008229462131E-007 )%
 (   366303.49777865724      ,   2.5684400715323723E-010 )%
 (   27490.154128594459      ,   6.6537102764722799E-007 )%
 (   27490.154128594459      ,   2.1158111815247567E-010 )%
 (   692940.27979272825      ,   7.6613597522299245E-007 )%
 (   692940.27979272825      ,   1.2561676917312840E-010 )%
 (   459797.40048031590      ,   1.1674727655378801E-007 )%
 (   459797.40048031590      ,   5.1297787134264061E-009 )%
 (   189755.54296341565      ,   9.9975060595871161E-008 )%
 (   189755.54296341565      ,   3.9181481437658149E-010 )%
 (   209578.77006140392      ,   4.7186121089148628E-007 )%
 (   209578.77006140392      ,   9.8674469178877275E-010 )%
 (   428997.56325154973      ,   1.0724910221431917E-005 )%
 (   428997.56325154973      ,   9.9938154586353590E-010 )%
 (   142394.65145687832      ,   9.5578471346577373E-008 )%
 (   142394.65145687832      ,   6.4549063120869391E-010 )%
 (   421102.37744589028      ,   1.5412307209525175E-007 )%
 (   421102.37744589028      ,   4.4885156560384946E-009 )%
 (   146919.90371072252      ,   1.0877446176528474E-005 )%
 (   146919.90371072252      ,   4.7271138663682611E-010 )%
 (   160531.40211653372      ,   8.2588246717635388E-007 )%
 (   160531.40211653372      ,   7.1518026484398928E-009 )%
 (   911390.52443621843      ,   1.3263090393232023E-005 )%
 (   911390.52443621843      ,   5.3258650162506211E-008 )%
 (   428367.34289794287      ,   6.4113048178579732E-006 )%
 (   428367.34289794287      ,   7.5648248233260718E-010 )%
 (   384113.57643745228      ,   4.5311944060768345E-008 )%
 (   384113.57643745228      ,   5.2742395473777761E-010 )%
 (   538260.77001986024      ,   4.8378657622246393E-007 )%
 (   538260.77001986024      ,   1.1509148216470843E-008 )%
 (   406436.37514428631      ,   1.0652622814365077E-005 )%
 (   406436.37514428631      ,   5.8284931318342520E-010 )%
 (   173374.49016121545      ,   2.3673210035752556E-007 )%
 (   173374.49016121545      ,   6.2378414526799651E-011 )%
 (   320083.40890158288      ,   1.5775736014807087E-007 )%
 (   320083.40890158288      ,   3.5865066565416107E-010 )%
 (   390505.14326591522      ,   3.1036831338660998E-009 )%
 (   390505.14326591522      ,   8.7048302252186099E-010 )%
 (   341493.18257007055      ,   7.8393142836421082E-007 )%
 (   341493.18257007055      ,   2.7352298105713420E-009 )%
 (   11209.551233682929      ,   5.2667970717269428E-008 )%
 (   11209.551233682929      ,   3.5656765317096628E-011 )%
 (   179455.90312097149      ,   2.3499747684832237E-007 )%
 (   179455.90312097149      ,   9.7624119067845691E-011 )%
 (   583612.35421901441      ,   3.7417205513780572E-005 )%
 (   583612.35421901441      ,   4.8039180660899706E-009 )%
 (   234128.94223391835      ,   1.6593537209488086E-006 )%
 (   234128.94223391835      ,   7.3674981313309282E-010 )%
 (   69882.637257803057      ,   8.8255468729021920E-007 )%
 (   69882.637257803057      ,   9.4054438188846927E-011 )%
 (   604221.70791861019      ,   2.6616064901861398E-006 )%
 (   604221.70791861019      ,   8.4519486314719175E-010 )%
 (   341219.46262818394      ,   5.4324049982791833E-006 )%
 (   341219.46262818394      ,   3.5089177872497749E-011 )%
 (   490078.57660971134      ,   1.1450811629733780E-006 )%
 (   490078.57660971134      ,   6.9050519541335006E-007 )%
 (   335806.34788780799      ,   4.8704956902391910E-009 )%
 (   335806.34788780799      ,   5.8830208746443110E-010 )%
 (   256585.29462728262      ,   4.7011432239486412E-008 )%
 (   256585.29462728262      ,   1.4901214895187843E-008 )%
 (   324456.65248266398      ,   9.1928172443448760E-009 )%
 (   324456.65248266398      ,   4.2563642089456669E-010 )%
 (   232028.33654727176      ,   1.6716865840445295E-007 )%
 (   232028.33654727176      ,   2.7622681659213922E-010 )%
 (   160964.27332479658      ,   5.4678550133041458E-006 )%
 (   160964.27332479658      ,   7.3275589223773796E-010 )%
 (   218272.72164758146      ,   1.0187112724832374E-005 )%
 (   218272.72164758146      ,   1.0195490126917049E-009 )%
 (   563429.81855497428      ,   7.4624730109888590E-009 )%
 (   563429.81855497428      ,   1.0756300791813221E-007 )%
 (   242551.41503021296      ,   2.4796497678753794E-007 )%
 (   242551.41503021296      ,   2.7114359342183467E-013 )%
 (   488373.81576996081      ,   1.3591878150616278E-006 )%
 (   488373.81576996081      ,   6.0111488489913876E-008 )%
 (   311513.75105566921      ,   1.6196592831123491E-006 )%
 (   311513.75105566921      ,   5.4297804127388852E-010 )%
 (   524193.85815799871      ,   1.7861918157255855E-007 )%
 (   524193.85815799871      ,   6.7743042989644544E-009 )%
 (   164126.42216764856      ,   1.7342602321965384E-007 )%
 (   164126.42216764856      ,   2.3534165615701600E-010 )%
 (   300668.75960776262      ,   6.9212912873756927E-008 )%
 (   300668.75960776262      ,   7.3532321910345162E-009 )%
 (   465371.89115762291      ,   1.1632018422861716E-006 )%
 (   465371.89115762291      ,   1.0410322940333505E-010 )%
 (   757045.10505479388      ,   1.6509865674555822E-006 )%
 (   757045.10505479388      ,   4.9373813911868712E-010 )%
 (   54024.091269938588      ,   3.2358212841514057E-010 )%
 (   54024.091269938588      ,   5.1809406551113282E-010 )%
 (   94826.350138408394      ,   2.3035094842252173E-007 )%
 (   94826.350138408394      ,   1.8546878624273436E-010 )%
 (   325740.44598333823      ,   2.6404358730016437E-009 )%
 (   325740.44598333823      ,   6.9830265400598473E-009 )%
 (   664825.41996682656      ,   2.9634836574080882E-006 )%
 (   664825.41996682656      ,   2.6106274440934802E-010 )%
 (   414643.13043337059      ,   6.4461396500446755E-007 )%
 (   414643.13043337059      ,   6.9770618250187712E-008 )%
 (   294987.91913455405      ,   6.3420045972010487E-009 )%
 (   294987.91913455405      ,   1.0106448448481711E-006 )%
 (   165441.37242544969      ,   4.7593145464247096E-008 )%
 (   165441.37242544969      ,   1.0805867169962241E-008 )%
 (   187479.88392918714      ,   2.4465682491133311E-009 )%
 (   187479.88392918714      ,   1.4297245581600359E-009 )%
 (   320455.29855662677      ,   2.9426994130146292E-010 )%
 (   320455.29855662677      ,   3.5770640767436706E-007 )%
 (   48299.029884514079      ,   3.8431849010784390E-010 )%
 (   48299.029884514079      ,   8.7348749631268335E-011 )%
 (   35225.913251145626      ,   1.5700289970205608E-010 )%
 (   35225.913251145626      ,   8.9304988117455939E-011 )%
 (   879722.69582931313      ,   1.3950454704941895E-007 )%
 (   879722.69582931313      ,   2.5388669121204846E-008 )%
 (   676338.19656034163      ,   4.0023674864286304E-008 )%
 (   676338.19656034163      ,   6.0303783101407232E-010 )%
 (   525461.10661862779      ,   3.8066157220683371E-006 )%
 (   525461.10661862779      ,   1.8696892559876653E-009 )%
 (   381190.89628490666      ,   1.4163260184498241E-005 )%
 (   381190.89628490666      ,   6.2593011675196732E-010 )%
 (   346837.70300450095      ,   3.0195272695245524E-006 )%
 (   346837.70300450095      ,   4.3870235755548929E-009 )%
 (   763520.34842252580      ,   3.3669563116366500E-006 )%
 (   763520.34842252580      ,   5.6360987779306069E-008 )%
 (   9325.3783966389929      ,   2.4196559028136736E-006 )%
 (   9325.3783966389929      ,   7.3697078966159045E-012 )%
 (   39350.700127007527      ,   3.0350710590807848E-007 )%
 (   39350.700127007527      ,   1.2981967121724252E-010 )%
 (   416787.93125324103      ,   2.3974009495636145E-006 )%
 (   416787.93125324103      ,   5.8916395978116151E-009 )%
 (   200879.42025141450      ,   1.1901510763955157E-009 )%
 (   200879.42025141450      ,   4.0582753540659558E-010 )%
 (   324032.96450070367      ,   5.8863803146996391E-008 )%
 (   324032.96450070367      ,   3.0180524669000120E-009 )%
 (   522872.90302574448      ,   1.2475745408128288E-005 )%
 (   522872.90302574448      ,   6.9314755589962888E-008 )%
  % K           2 degree          10 norm   10000000.000000000     
 (   1844278.1435034671      ,   1.5189000279015275E-007 )%
 (   1844278.1435034671      ,   2.6486916722896464E-009 )%
 (   5639775.9005719004      ,   9.5003958369605136E-007 )%
 (   5639775.9005719004      ,   3.3871352307040698E-007 )%
 (   3390788.2915479932      ,   1.4659850548317129E-007 )%
 (   3390788.2915479932      ,   1.1139883047132660E-008 )%
 (   9027884.2011369150      ,   4.3111443800383258E-005 )%
 (   9027884.2011369150      ,   4.9427326560368584E-008 )%
 (   3524817.4721708302      ,   9.7889882851142541E-007 )%
 (   3524817.4721708302      ,   2.6887943757925015E-004 )%
 (   3001559.6368570654      ,   1.2664019017244657E-008 )%
 (   3001559.6368570654      ,   1.7216615701604865E-009 )%
 (   576733.34470299259      ,   5.4054730695856358E-006 )%
 (   576733.34470299259      ,   1.9255082627833668E-009 )%
 (   5992030.4020932121      ,   4.9821391047364272E-005 )%
 (   5992030.4020932121      ,   6.7632120518285489E-008 )%
 (   3281858.0307449377      ,   3.2234686309432974E-005 )%
 (   3281858.0307449377      ,   1.8712276999084216E-008 )%
 (   5981055.6179640777      ,   3.4128726099964996E-006 )%
 (   5981055.6179640777      ,   7.2928309103270865E-008 )%
 (   9335393.9847907070      ,   3.8686895081279642E-006 )%
 (   9335393.9847907070      ,   1.3522783822681886E-003 )%
 (   2617109.3176546399      ,   4.5881618098539077E-006 )%
 (   2617109.3176546399      ,   7.5276172752257422E-009 )%
 (   8097981.3489284636      ,   2.9856274509558586E-004 )%
 (   8097981.3489284636      ,   1.4882147191663835E-006 )%
 (   1930831.0991091854      ,   2.5221225737606282E-005 )%
 (   1930831.0991091854      ,   4.3244894448904019E-010 )%
 (   7665608.8595057866      ,   3.9297031143049573E-004 )%
 (   7665608.8595057866      ,   3.7704000278100699E-003 )%
 (   1152023.8062027907      ,   6.7103561505242213E-004 )%
 (   1152023.8062027907      ,   2.7075417604832928E-007 )%
 (   8149701.0027813092      ,   1.4317588558673163E-005 )%
 (   8149701.0027813092      ,   3.7118169322204897E-007 )%
 (   4902011.3911566380      ,   1.0527898979117148E-002 )%
 (   4902011.3911566380      ,   4.0282281789835494E-006 )%
 (   7848258.5501582576      ,   4.1953369205419079E-004 )%
 (   7848258.5501582576      ,   2.7298329397798899E-009 )%
 (   1007577.0013988907      ,   1.0640231380532426E-007 )%
 (   1007577.0013988907      ,   2.4928101103081753E-009 )%
 (   1057721.1307082274      ,   8.2960499853943366E-008 )%
 (   1057721.1307082274      ,   9.1536502835163899E-008 )%
 (   1054323.6582704154      ,   9.4399342041239243E-007 )%
 (   1054323.6582704154      ,   1.6528349913561542E-009 )%
 (   641720.93286989699      ,   1.3427060698730455E-006 )%
 (   641720.93286989699      ,   1.3599877913064253E-008 )%
 (   524636.55174811883      ,   3.3829263009583165E-006 )%
 (   524636.55174811883      ,   1.0641078652822383E-008 )%
 (   3894630.6589564355      ,   1.2749400555741046E-004 )%
 (   3894630.6589564355      ,   5.1755957049666328E-009 )%
 (   3572807.2288364084      ,   6.4673583305026517E-006 )%
 (   3572807.2288364084      ,   1.8795692143904511E-008 )%
 (   4968798.7993569151      ,   1.7760978176379014E-005 )%
 (   4968798.7993569151      ,   4.3667287467679031E-006 )%
 (   7931389.5430763261      ,   9.8327990275348988E-006 )%
 (   7931389.5430763261      ,   6.9219560644795783E-008 )%
 (   6850035.9016354736      ,   2.3136935666962794E-006 )%
 (   6850035.9016354736      ,   2.3807602198276591E-010 )%
 (   2364684.3661074135      ,   2.4302891890889526E-009 )%
 (   2364684.3661074135      ,   6.1055379619806021E-009 )%
 (   6112290.0755422823      ,   4.7299743821312238E-004 )%
 (   6112290.0755422823      ,   1.3436852510625779E-008 )%
 (   1049811.5734967357      ,   1.6223839487558865E-005 )%
 (   1049811.5734967357      ,   5.6496656231635071E-010 )%
 (   4551324.4592028949      ,   7.8320864456942636E-006 )%
 (   4551324.4592028949      ,   8.1552513749584145E-008 )%
 (   3480654.8822018900      ,   2.2815732486810875E-004 )%
 (   3480654.8822018900      ,   5.9649405959372529E-009 )%
 (   1997037.7974701978      ,   3.4791966576318818E-007 )%
 (   1997037.7974701978      ,   6.8860597514306087E-005 )%
 (   275695.19481572328      ,   2.4667556525121429E-007 )%
 (   275695.19481572328      ,   4.5244991058076102E-009 )%
 (   4302962.6062782248      ,   1.3305743849932678E-004 )%
 (   4302962.6062782248      ,   8.3713102748899749E-008 )%
 (   3195814.3942794371      ,   2.2152021645875333E-004 )%
 (   3195814.3942794371      ,   1.1509979637520911E-008 )%
 (   1076349.0064168547      ,   1.6731488359747763E-003 )%
 (   1076349.0064168547      ,   1.3800898483028265E-009 )%
 (   9066674.6542100310      ,   1.9146604764619905E-004 )%
 (   9066674.6542100310      ,   6.1976837177315147E-005 )%
 (   3221161.0132927545      ,   1.0967241729601716E-009 )%
 (   3221161.0132927545      ,   4.4218463462729562E-009 )%
 (   106967.95659857732      ,   2.1863060480695309E-006 )%
 (   106967.95659857732      ,   4.0903321444230913E-010 )%
 (   6933528.9548849873      ,   3.4428416586483285E-007 )%
 (   6933528.9548849873      ,   5.4796980678037306E-008 )%
 (   4119905.6086779577      ,   4.5482295243421989E-004 )%
 (   4119905.6086779577      ,   6.7218359055710926E-010 )%
 (   926283.46359560185      ,   4.6323660374824279E-005 )%
 (   926283.46359560185      ,   3.6830454456667567E-009 )%
 (   2440011.8495419067      ,   7.7515594057051419E-004 )%
 (   2440011.8495419067      ,   7.7033320079291027E-008 )%
 (   2999531.3788146689      ,   4.2055543802950923E-004 )%
 (   2999531.3788146689      ,   9.1353979504044811E-007 )%
 (   2634709.9791904762      ,   7.0858599087889030E-004 )%
 (   2634709.9791904762      ,   1.6658497548137076E-009 )%
 (   4348710.6761996653      ,   2.1493785666005995E-004 )%
 (   4348710.6761996653      ,   7.3572468790073731E-009 )%
 (   7275297.9407802327      ,   1.8339056619683943E-004 )%
 (   7275297.9407802327      ,   3.3368219789616094E-009 )%
 (   3061760.7982747084      ,   3.3029650066830159E-006 )%
 (   3061760.7982747084      ,   3.1661652632655378E-009 )%
 (   5202614.9230727693      ,   6.6716930728035666E-004 )%
 (   5202614.9230727693      ,   1.9825254058765838E-007 )%
 (   1295205.8169530905      ,   9.2485012567309247E-005 )%
 (   1295205.8169530905      ,   1.1660064079809574E-008 )%
 (   4759626.4038339965      ,   2.5614851489883071E-005 )%
 (   4759626.4038339965      ,   5.6678960675289944E-008 )%
 (   572759.30093641439      ,   1.5074432502533341E-009 )%
 (   572759.30093641439      ,   3.8946983834796957E-010 )%
 (   2410306.7988713183      ,   3.1383241677290722E-007 )%
 (   2410306.7988713183      ,   2.1060233852847461E-007 )%
 (   4468640.5024387976      ,   1.3977869767586168E-004 )%
 (   4468640.5024387976      ,   1.1205772853647475E-005 )%
 (   3247252.0841619717      ,   1.7365519426893349E-006 )%
 (   3247252.0841619717      ,   2.6628967163777826E-008 )%
 (   2408712.6680086367      ,   8.8755161765331118E-008 )%
 (   2408712.6680086367      ,   3.4708074462737585E-009 )%
 (   3797645.4541967921      ,   3.0587834439396792E-004 )%
 (   3797645.4541967921      ,   6.3476428944351754E-012 )%
 (   9068985.5422626790      ,   3.9951557364102446E-003 )%
 (   9068985.5422626790      ,   5.4480549050709740E-009 )%
 (   3370716.5250109001      ,   7.5244210413294508E-005 )%
 (   3370716.5250109001      ,   7.5357258505736033E-009 )%
 (   3940646.6024858467      ,   1.2539475570958183E-004 )%
 (   3940646.6024858467      ,   3.2378696004144547E-009 )%
 (   3855182.3286518008      ,   3.4016056790016768E-005 )%
 (   3855182.3286518008      ,   5.4404567650396418E-009 )%
 (   3707595.1009511417      ,   1.0980431715589720E-003 )%
 (   3707595.1009511417      ,   1.2230801493095904E-006 )%
 (   3020909.4572128421      ,   1.2052277287843702E-005 )%
 (   3020909.4572128421      ,   5.3745562599313957E-007 )%
 (   428898.52020579489      ,   3.4157584823789068E-004 )%
 (   428898.52020579489      ,   2.8709582645065708E-009 )%
 (   2727421.6239735801      ,   6.7213233846592280E-004 )%
 (   2727421.6239735801      ,   2.8634772733042566E-010 )%
 (   5674077.1318154633      ,   3.7344274915325638E-007 )%
 (   5674077.1318154633      ,   1.8208261334424030E-008 )%
 (   891060.27356173715      ,   5.9477873173349138E-008 )%
 (   891060.27356173715      ,   3.9926570637920844E-011 )%
 (   7798457.6018810244      ,   9.4772189973114593E-004 )%
 (   7798457.6018810244      ,   3.3007269652791744E-007 )%
 (   1794418.6386879266      ,   5.8834083246505310E-006 )%
 (   1794418.6386879266      ,   9.3472277388532730E-010 )%
 (   2803145.3668596768      ,   7.0922800955404116E-007 )%
 (   2803145.3668596768      ,   1.7203900764174931E-008 )%
 (   408862.66856208950      ,   4.7521797039213102E-004 )%
 (   408862.66856208950      ,   1.0248270102290645E-010 )%
 (   1115711.0584167386      ,   6.2259983152397559E-004 )%
 (   1115711.0584167386      ,   1.0947405614419021E-009 )%
 (   7006294.2914701998      ,   2.1426096979207209E-004 )%
 (   7006294.2914701998      ,   5.3452700374331372E-009 )%
 (   3255861.7985263187      ,   1.6799098218550178E-007 )%
 (   3255861.7985263187      ,   1.7257293732738988E-008 )%
 (   2972852.3869391964      ,   6.5904427374614672E-005 )%
 (   2972852.3869391964      ,   1.2568538470423494E-007 )%
 (   8549359.5437208097      ,   4.8194702966006334E-004 )%
 (   8549359.5437208097      ,   2.5516263827699132E-008 )%
 (   2765553.3240601653      ,   8.3191941371078664E-006 )%
 (   2765553.3240601653      ,   5.9525262471393828E-009 )%
 (   5344293.9507759744      ,   7.1940130836836840E-005 )%
 (   5344293.9507759744      ,   5.4365175903954363E-007 )%
 (   6452893.5047158739      ,   1.9719414086256400E-004 )%
 (   6452893.5047158739      ,   8.4056487429584197E-010 )%
 (   3746467.8602783997      ,   8.0860158149011873E-006 )%
 (   3746467.8602783997      ,   1.3137163981550477E-008 )%
 (   8459556.2730180770      ,   1.1931731750793745E-004 )%
 (   8459556.2730180770      ,   1.6391327240048851E-006 )%
 (   2235387.2835613289      ,   2.4878734649901976E-003 )%
 (   2235387.2835613289      ,   1.5930554910802867E-008 )%
 (   1755178.0051104038      ,   1.7804631722266763E-005 )%
 (   1755178.0051104038      ,   2.2126971764926263E-009 )%
 (   2717348.2522187848      ,   1.2143023009442851E-006 )%
 (   2717348.2522187848      ,   1.0834528357885060E-008 )%
 (   5040401.6976622827      ,   2.9646287526827963E-007 )%
 (   5040401.6976622827      ,   2.9522945783624627E-007 )%
 (   1143927.1501149505      ,   5.1443451504094002E-005 )%
 (   1143927.1501149505      ,   2.0693964552717532E-009 )%
 (   5251553.8484771512      ,   2.4883837700460704E-004 )%
 (   5251553.8484771512      ,   2.3104495730345443E-009 )%
 (   3943494.9439181313      ,   6.7774994709075354E-005 )%
 (   3943494.9439181313      ,   5.7111623448667606E-007 )%
 (   6373696.8489084216      ,   5.0493596182662895E-004 )%
 (   6373696.8489084216      ,   1.2260682804460517E-007 )%
 (   4320502.7813618453      ,   1.8795193075977567E-008 )%
 (   4320502.7813618453      ,   1.9274087218366242E-005 )%
 (   1569662.3484887602      ,   1.1267230017830399E-007 )%
 (   1569662.3484887602      ,   8.9950274064293308E-012 )%
 (   2943007.5875294311      ,   2.0957418277554770E-005 )%
 (   2943007.5875294311      ,   2.6350721412669812E-008 )%
 (   4062185.8885972155      ,   4.3939874079517012E-006 )%
 (   4062185.8885972155      ,   1.3529468835985429E-008 )%
 (   3958781.6782432934      ,   1.5579693945435866E-004 )%
 (   3958781.6782432934      ,   2.3876515541775630E-009 )%
 (   2776628.5140231103      ,   4.6538323998385374E-004 )%
 (   2776628.5140231103      ,   3.9881065048412200E-009 )%
 (   5858798.6739649512      ,   2.3189849899921304E-003 )%
 (   5858798.6739649512      ,   1.8120242466268046E-006 )%
 (   7226581.1036457336      ,   1.5671502616708114E-007 )%
 (   7226581.1036457336      ,   2.8322712425979752E-006 )%
  % K           2 degree          10 norm   100000000.00000000     
 (   37542268.964242235      ,   3.4703626916729488E-003 )%
 (   37542268.964242235      ,   8.8391461619807762E-008 )%
 (   60591406.835072108      ,   3.7630108574426100E-006 )%
 (   60591406.835072108      ,   1.9563883194193346E-008 )%
 (   6027267.9837586842      ,   1.2120649034682546E-005 )%
 (   6027267.9837586842      ,   1.4645306042146925E-007 )%
 (   37940052.375874788      ,   4.6735044916892668E-003 )%
 (   37940052.375874788      ,   9.2007994597516434E-008 )%
 (   38667783.573263191      ,   1.7700502399526955E-003 )%
 (   38667783.573263191      ,   8.7733336000020868E-009 )%
 (   69836415.001531065      ,   2.8098704148988532E-002 )%
 (   69836415.001531065      ,   8.6013715123663243E-006 )%
 (   10854840.168774767      ,   8.9426169927743501E-005 )%
 (   10854840.168774767      ,   8.3587965580261329E-009 )%
 (   42135107.233667314      ,   2.3313264548394803E-005 )%
 (   42135107.233667314      ,   3.3002348891339585E-007 )%
 (   10917615.649165351      ,   1.6420661631794671E-003 )%
 (   10917615.649165351      ,   2.2021893229036841E-008 )%
 (   17305476.570993561      ,   4.9543387677349212E-004 )%
 (   17305476.570993561      ,   7.8353368512500897E-005 )%
 (   36751644.648962289      ,   1.2138769168001558E-003 )%
 (   36751644.648962289      ,   2.7336162910696484E-007 )%
 (   19298013.138660278      ,   4.1567611627990947E-003 )%
 (   19298013.138660278      ,   9.1472366798289064E-008 )%
 (   70762263.136318386      ,   1.2598464579920371E-003 )%
 (   70762263.136318386      ,   4.7306734434733015E-006 )%
 (   14128889.321499132      ,   9.5775251057314884E-006 )%
 (   14128889.321499132      ,   7.1062266013582052E-007 )%
 (   41954531.100673191      ,   2.0001718724982958E-005 )%
 (   41954531.100673191      ,   2.1629221486548346E-005 )%
 (   11315220.918651788      ,   3.6719297099566817E-004 )%
 (   11315220.918651788      ,   1.4454841627652775E-004 )%
 (   10140316.498458391      ,   2.7625284446774546E-004 )%
 (   10140316.498458391      ,   2.7931714824264589E-008 )%
 (   7800318.8285145164      ,   1.1165060604589629E-003 )%
 (   7800318.8285145164      ,   5.3037419057576183E-009 )%
 (   5542199.6127532562      ,   2.5549829520399390E-006 )%
 (   5542199.6127532562      ,   1.8357998427315054E-006 )%
 (   52091720.608257383      ,   2.3846122206080600E-003 )%
 (   52091720.608257383      ,   8.7393018230915158E-006 )%
 (   26537707.360130664      ,   8.1298219714941566E-003 )%
 (   26537707.360130664      ,   1.3085794036895153E-009 )%
 (   9932242.8566174451      ,   4.2678462118034245E-004 )%
 (   9932242.8566174451      ,   8.0691017097117549E-005 )%
 (   22068771.065418359      ,   2.7301351148935444E-006 )%
 (   22068771.065418359      ,   4.6208068418688534E-007 )%
 (   45253651.898054704      ,   1.9793332703271318E-004 )%
 (   45253651.898054704      ,   1.3372184417759147E-007 )%
 (   5689431.2469486110      ,   3.3184234217367029E-003 )%
 (   5689431.2469486110      ,   6.9431966172047392E-008 )%
 (   61951936.507275447      ,   7.6799981082589027E-004 )%
 (   61951936.507275447      ,   1.5063398021205015E-004 )%
 (   7303303.0633250317      ,   4.3039206482277746E-003 )%
 (   7303303.0633250317      ,   1.3758476185590938E-008 )%
 (   30188530.116668805      ,   2.0589100253584996E-004 )%
 (   30188530.116668805      ,   2.9803056497721278E-006 )%
 (   14997981.507227946      ,   4.0511851775604265E-005 )%
 (   14997981.507227946      ,   3.0536636532786212E-008 )%
 (   11819313.434975974      ,   1.0552369216608782E-002 )%
 (   11819313.434975974      ,   1.8521933740784133E-008 )%
 (   71163519.409409031      ,   7.7577970386726756E-006 )%
 (   71163519.409409031      ,   4.3935930876350599E-008 )%
 (   11642240.437648313      ,   2.0409152495714120E-004 )%
 (   11642240.437648313      ,   8.5620787367213602E-007 )%
 (   29980482.149799254      ,   5.3389587563297723E-008 )%
 (   29980482.149799254      ,   1.9817412895049469E-008 )%
 (   73157094.723959669      ,   5.8425859785553877E-004 )%
 (   73157094.723959669      ,   3.4772864279663815E-008 )%
 (   5819434.2481500199      ,   4.8238453820979570E-002 )%
 (   5819434.2481500199      ,   1.6090097546695087E-008 )%
 (   38613360.685655236      ,   5.5242858508519335E-003 )%
 (   38613360.685655236      ,   3.3987354100427536E-007 )%
 (   45680559.349931017      ,   6.9604447975901273E-003 )%
 (   45680559.349931017      ,   1.4641692328886734E-006 )%
 (   29280638.565402020      ,   6.9271366372784983E-005 )%
 (   29280638.565402020      ,   5.1693299339564164E-008 )%
 (   39668016.098888576      ,   1.5348498042303328E-005 )%
 (   39668016.098888576      ,   1.2183192152683891E-006 )%
 (   42423558.302623831      ,   4.5013317261173424E-003 )%
 (   42423558.302623831      ,   4.9591341625788295E-008 )%
 (   66319822.133243442      ,   1.0911587728216602E-003 )%
 (   66319822.133243442      ,   4.1324300826835887E-006 )%
 (   4175799.1997012743      ,   6.5974070379319570E-007 )%
 (   4175799.1997012743      ,   5.2432045011480730E-009 )%
 (   16978212.323625650      ,   4.8438234394221791E-002 )%
 (   16978212.323625650      ,   7.7907230482562084E-005 )%
 (   50451760.907716319      ,   7.4502158627641024E-005 )%
 (   50451760.907716319      ,   2.9107295295609663E-007 )%
 (   21183674.829691563      ,   2.1082177428148927E-005 )%
 (   21183674.829691563      ,   4.4529083296676978E-007 )%
 (   19935265.235661674      ,   3.0116709700938042E-008 )%
 (   19935265.235661674      ,   6.3211306462080594E-010 )%
 (   16186024.458242342      ,   1.0806719350386276E-004 )%
 (   16186024.458242342      ,   4.1952707414097701E-007 )%
 (   83531206.971018121      ,   8.7549225749330314E-002 )%
 (   83531206.971018121      ,   2.6739242145963995E-005 )%
 (   32982704.418014079      ,   1.0257032222725713      )%
 (   32982704.418014079      ,   1.1240342516845803E-007 )%
 (   36428118.869296432      ,   1.9844973726808851E-002 )%
 (   36428118.869296432      ,   2.6136002819546441E-005 )%
 (   21399169.231738362      ,   2.9905926905677437E-007 )%
 (   21399169.231738362      ,   2.7495923004920348E-005 )%
 (   12852246.199769598      ,   1.0206929235307953E-004 )%
 (   12852246.199769598      ,   1.7884398049193476E-006 )%
 (   42613792.185226381      ,   5.0261561436090914E-004 )%
 (   42613792.185226381      ,   3.1811183345991674E-004 )%
 (   10826155.054129167      ,   1.2645471157979337E-003 )%
 (   10826155.054129167      ,   9.2600873977683948E-007 )%
 (   35631790.006201878      ,   2.2780498824113242E-006 )%
 (   35631790.006201878      ,   8.9904533993927823E-005 )%
 (   3294289.8864623620      ,   2.4522471810930562E-003 )%
 (   3294289.8864623620      ,   1.0172526692872130E-009 )%
 (   72724353.004576892      ,  0.21287718925213359      )%
 (   72724353.004576892      ,   8.9884056485905841E-008 )%
 (   22342759.634621460      ,   9.4320681870964168E-004 )%
 (   22342759.634621460      ,   1.5024209780415316E-005 )%
 (   79732763.809485525      ,   1.8108999254468162E-002 )%
 (   79732763.809485525      ,   4.2140868342232969E-006 )%
 (   57520084.546084441      ,   4.7294954423592880E-004 )%
 (   57520084.546084441      ,   1.9152602703559693E-008 )%
 (   10411755.578554632      ,   1.2579740256748244E-004 )%
 (   10411755.578554632      ,   4.6103585791493467E-007 )%
 (   62733179.032461435      ,   1.7850516168200766E-002 )%
 (   62733179.032461435      ,   1.4307770884256387E-006 )%
 (   9196332.0012741089      ,   2.0206027493143351E-005 )%
 (   9196332.0012741089      ,   1.3155387960726643E-007 )%
 (   20199667.690292936      ,   8.9603199275073699E-005 )%
 (   20199667.690292936      ,   2.7382896073511659E-005 )%
 (   5823829.9196369778      ,   2.2929547234640416E-002 )%
 (   5823829.9196369778      ,   1.1869325321882469E-008 )%
 (   65103776.877775289      ,   2.1763766230870427E-003 )%
 (   65103776.877775289      ,   1.3114637063253457E-004 )%
 (   7397379.2976173721      ,   4.3801959271646217E-004 )%
 (   7397379.2976173721      ,   6.9378201710903118E-009 )%
 (   13362691.481036082      ,   2.7786603722577029E-002 )%
 (   13362691.481036082      ,   7.6464999329987241E-008 )%
 (   30622484.568304848      ,   4.1842092028612915E-003 )%
 (   30622484.568304848      ,   8.0688766283716571E-008 )%
 (   11407667.310758764      ,  0.23206123332642489      )%
 (   11407667.310758764      ,   1.8842994303100078E-007 )%
 (   49982875.765748397      ,   1.8008097258073283E-003 )%
 (   49982875.765748397      ,   3.1999411010621485E-008 )%
 (   5962742.0359715400      ,   3.5184819165447142E-003 )%
 (   5962742.0359715400      ,   2.8896621861438653E-007 )%
 (   22808714.353250366      ,   4.9598268075596811E-003 )%
 (   22808714.353250366      ,   1.4474079292293980E-008 )%
 (   450539.82575386873      ,   1.7338933361205473E-004 )%
 (   450539.82575386873      ,   3.6471609826608056E-007 )%
 (   14368511.318213876      ,   2.3722743859171367E-002 )%
 (   14368511.318213876      ,   2.1040716247961781E-007 )%
 (   24107668.212152787      ,   1.5210332923071560E-002 )%
 (   24107668.212152787      ,   8.6256746227035768E-008 )%
 (   37686930.736419953      ,   2.8082973020867176E-003 )%
 (   37686930.736419953      ,   1.6813034044991381E-007 )%
 (   49146304.452088423      ,   3.0474948147646595E-006 )%
 (   49146304.452088423      ,   1.1962501163889887E-007 )%
 (   43869842.345321789      ,   3.1283291642258498E-005 )%
 (   43869842.345321789      ,   1.6604210747543691E-007 )%
 (   41461266.587764569      ,   2.5713521018404632E-006 )%
 (   41461266.587764569      ,   9.1264872726677779E-007 )%
 (   49885280.923473246      ,   1.5464559285719226E-004 )%
 (   49885280.923473246      ,   5.0808291658888537E-008 )%
 (   18533775.925311133      ,   1.9899137803215785E-007 )%
 (   18533775.925311133      ,   4.1292500833635537E-008 )%
 (   45540904.985784337      ,   5.6407839236795277E-004 )%
 (   45540904.985784337      ,   4.0160587518668484E-008 )%
 (   65245597.818460926      ,   1.9959936700902664E-003 )%
 (   65245597.818460926      ,   3.4911396715723385E-007 )%
 (   59600450.213027358      ,   3.9753269104537076E-003 )%
 (   59600450.213027358      ,   6.5476443697070232E-007 )%
 (   4250405.8415801059      ,   1.8752061734973048E-003 )%
 (   4250405.8415801059      ,   1.1789150996132348E-006 )%
 (   28411400.474728845      ,   3.5379377665153739E-003 )%
 (   28411400.474728845      ,   3.0256936005310250E-007 )%
 (   8403686.0383742601      ,   3.1703689526647617E-004 )%
 (   8403686.0383742601      ,   1.5574366742693929E-005 )%
 (   24319760.657910824      ,   1.2481414607231332E-007 )%
 (   24319760.657910824      ,   4.9614623945654529E-008 )%
 (   43359977.759508349      ,   4.2496518084009688E-005 )%
 (   43359977.759508349      ,   2.3368722197682239E-006 )%
 (   13200937.197515927      ,   3.9278663420834921E-003 )%
 (   13200937.197515927      ,   1.8935280789161609E-009 )%
 (   45161321.011306539      ,   2.5479215823941245E-002 )%
 (   45161321.011306539      ,   2.1198186485494501E-007 )%
 (   18747413.338858481      ,   2.5347592036870053E-006 )%
 (   18747413.338858481      ,   2.2076598503604682E-007 )%
 (   29528647.540748328      ,   2.4425486394680937E-002 )%
 (   29528647.540748328      ,   4.4780448510384962E-008 )%
 (   13096108.091519590      ,   2.1059139723979522E-004 )%
 (   13096108.091519590      ,   2.8766474486368865E-005 )%
 (   48410748.766677037      ,   3.6171894910777914E-002 )%
 (   48410748.766677037      ,   1.7641728478349715E-006 )%
 (   45291979.213627748      ,   3.3699305735567860E-003 )%
 (   45291979.213627748      ,   1.5287228760709690E-005 )%
 (   10766697.794598753      ,   1.2585585874806692E-002 )%
 (   10766697.794598753      ,   3.9178151383657995E-008 )%
 (   8965908.8945017681      ,   3.6585178426550800E-004 )%
 (   8965908.8945017681      ,   2.6412584783578552E-008 )%
 (   14921214.120318221      ,   1.3158288732022789E-003 )%
 (   14921214.120318221      ,   2.1231457604115262E-005 )%
  % K           2 degree          10 norm   1000000000.0000000     
 (   570558251.18816125      ,  0.20133684341162275      )%
 (   570558251.18816125      ,   3.5521393796819204E-005 )%
 (   64282312.602679044      ,   4.3286197509136683E-002 )%
 (   64282312.602679044      ,   1.6262322620294303E-003 )%
 (   86428606.761861205      ,   1.7246806779178739E-005 )%
 (   86428606.761861205      ,   3.8325793110926631E-007 )%
 (   418680828.62582099      ,  0.35374871645344202      )%
 (   418680828.62582099      ,   4.2684712758188283E-004 )%
 (   105811675.66108203      ,   4.8410867053138765E-005 )%
 (   105811675.66108203      ,   1.8351972595464972E-005 )%
 (   284984440.57640082      ,   2.0446786340458500E-003 )%
 (   284984440.57640082      ,   5.3668641242471114E-007 )%
 (   48523544.182701156      ,  0.54673439452969130      )%
 (   48523544.182701156      ,   8.9159031442860378E-005 )%
 (   475993841.23529315      ,   8.7791714553241433E-004 )%
 (   475993841.23529315      ,  0.24153275936498389      )%
 (   181794322.53211111      ,  0.40893930893435948      )%
 (   181794322.53211111      ,   5.2191310358835771E-002 )%
 (   181754566.30112550      ,   2.7719453659813336E-004 )%
 (   181754566.30112550      ,   2.0050895874290122E-007 )%
 (   247953586.65526649      ,   9.0883894344367167E-002 )%
 (   247953586.65526649      ,   2.3154464130762927E-006 )%
 (   19524454.238851611      ,   3.7269995979551752E-002 )%
 (   19524454.238851611      ,   4.7823648769076748E-007 )%
 (   288285298.78114378      ,   1.1652336247707682      )%
 (   288285298.78114378      ,   1.1861515940565601E-003 )%
 (   34889963.710925333      ,   7.0051929440086458E-006 )%
 (   34889963.710925333      ,   3.2177481806762495E-008 )%
 (   367791108.83607537      ,   6.0278655598958870E-005 )%
 (   367791108.83607537      ,   9.5141203858167708E-005 )%
 (   75785035.724579975      ,   7.9234212347223318E-002 )%
 (   75785035.724579975      ,   1.1703637234971451E-004 )%
 (   343140389.54642802      ,   8.4652463560967171      )%
 (   343140389.54642802      ,   3.0276350240264208E-007 )%
 (   467774267.55169886      ,   3.1946891456759562E-003 )%
 (   467774267.55169886      ,   1.3969186511454275E-007 )%
 (   69871205.149232253      ,   1.8172990124463704E-006 )%
 (   69871205.149232253      ,   1.3078819170520625E-007 )%
 (   158515083.92002401      ,   3.5870097031766757E-003 )%
 (   158515083.92002401      ,   1.9761792299536599E-005 )%
 (   824701643.74566984      ,   4.6096274152004429E-002 )%
 (   824701643.74566984      ,   1.7618986310749611      )%
 (   317884486.15771079      ,   4.4922448653597922      )%
 (   317884486.15771079      ,   1.8292847878770749E-006 )%
 (   155839997.59175631      ,  0.43277304001907835      )%
 (   155839997.59175631      ,   1.2728249595261637E-006 )%
 (   443205554.49711978      ,   23.056009038928476      )%
 (   443205554.49711978      ,   6.4823611349840344E-006 )%
 (   595036641.35098958      ,   3.3995180352376475E-002 )%
 (   595036641.35098958      ,   3.1828402550631548E-007 )%
 (   238403125.18710703      ,   1.6043474658522945E-005 )%
 (   238403125.18710703      ,   1.3827601543309955E-005 )%
 (   826681079.59595215      ,   1.4863907773473171      )%
 (   826681079.59595215      ,   3.0144731933977427E-006 )%
 (   47585277.060888380      ,   1.7468914222971924E-003 )%
 (   47585277.060888380      ,   1.1812251120417939E-007 )%
 (   75907889.411312640      ,  0.22273787922451369      )%
 (   75907889.411312640      ,   1.6964882567912080E-007 )%
 (   429375397.03721207      ,   3.3943017821765872E-004 )%
 (   429375397.03721207      ,   2.4865218877246914E-006 )%
 (   133887910.49692954      ,   3.0627132459479906E-004 )%
 (   133887910.49692954      ,   8.2567456723185860E-007 )%
 (   155333338.39286187      ,   2.3334143063117708E-007 )%
 (   155333338.39286187      ,   2.3724407629021442E-003 )%
 (   46903471.000610076      ,   3.6676788907013522E-002 )%
 (   46903471.000610076      ,   7.2286187810429699E-003 )%
 (   220619016.43970811      ,   5.6613700786426663E-002 )%
 (   220619016.43970811      ,   1.0337183904734990E-006 )%
 (   457040534.30038518      ,  0.21049427076701205      )%
 (   457040534.30038518      ,   1.5965798935645285E-003 )%
 (   73575238.067213520      ,   9.5662499770942100E-003 )%
 (   73575238.067213520      ,   2.6424833827705951E-009 )%
 (   108915533.24483986      ,  0.27642349075161993      )%
 (   108915533.24483986      ,   5.6457544172333997E-004 )%
 (   677219762.87898719      ,   4.8434503429491169      )%
 (   677219762.87898719      ,   1.2153121768913447E-004 )%
 (   36802370.276032403      ,   1.5333954561298469E-003 )%
 (   36802370.276032403      ,   8.1032489792528210E-005 )%
 (   217196048.76882297      ,   6.8503267516245659E-003 )%
 (   217196048.76882297      ,   1.3246305813001054E-008 )%
 (   187904244.09699777      ,  0.68873608882144743      )%
 (   187904244.09699777      ,   2.1880249326411283E-007 )%
 (   344112587.31224805      ,   4.4222231040217438E-003 )%
 (   344112587.31224805      ,   8.6961058613663967E-009 )%
 (   441505742.94270116      ,   2.2405243882606580E-002 )%
 (   441505742.94270116      ,   5.7523115243183385E-007 )%
 (   436912844.15104187      ,  0.11484524581081117      )%
 (   436912844.15104187      ,   9.7172828885341181E-007 )%
 (   232763254.42745182      ,   1.2631089931325094E-005 )%
 (   232763254.42745182      ,   4.5156816467660345E-003 )%
 (   217590248.47823924      ,   4.9585590367445125      )%
 (   217590248.47823924      ,   2.9400161295598556E-003 )%
 (   287752264.37226695      ,   8.0319821193240575      )%
 (   287752264.37226695      ,   2.1606034323078482E-008 )%
 (   201951640.22841436      ,   1.4850356432162451E-005 )%
 (   201951640.22841436      ,   8.6660953281470863E-007 )%
 (   103167216.28237504      ,   1.6724345890121340E-003 )%
 (   103167216.28237504      ,   3.9444845338814172E-008 )%
 (   18056440.257900771      ,   2.1269115764324105E-003 )%
 (   18056440.257900771      ,   5.7101384436679404E-005 )%
 (   647001064.60671282      ,  0.55554484224874545      )%
 (   647001064.60671282      ,   3.7133859465106464E-005 )%
 (   351871258.19100422      ,   4.2200508394105807      )%
 (   351871258.19100422      ,   4.2940997971565476E-007 )%
 (   20179661.554685310      ,  0.82822742905887015      )%
 (   20179661.554685310      ,   9.7577402546593425E-009 )%
 (   18939706.118223004      ,   1.5341862153691004E-002 )%
 (   18939706.118223004      ,   1.5151389153255664E-006 )%
 (   296917600.87248945      ,   1.1525039514553151E-002 )%
 (   296917600.87248945      ,  0.47940704428379433      )%
 (   63560386.483772971      ,   4.1765535764083832E-005 )%
 (   63560386.483772971      ,   3.5789469815484692E-007 )%
 (   345335421.93127775      ,   7.6140576676233890E-002 )%
 (   345335421.93127775      ,   2.7771718977293328E-007 )%
 (   402243342.52898896      ,   1.7160538277283040E-002 )%
 (   402243342.52898896      ,   3.2172291469460155E-003 )%
 (   482026381.64259076      ,  0.18244491820641717      )%
 (   482026381.64259076      ,   8.9699547261355164E-007 )%
 (   462645625.43303448      ,   2.1597453839133056E-004 )%
 (   462645625.43303448      ,   8.2198557352390121E-007 )%
 (   97729940.254169613      ,   7.0138394847224630E-005 )%
 (   97729940.254169613      ,   5.6599293612195915E-007 )%
 (   649215860.48745835      ,  0.28025788645831107      )%
 (   649215860.48745835      ,   5.1782168875572692E-003 )%
 (   591036158.19208479      ,  0.14424568018661521      )%
 (   591036158.19208479      ,   3.2034932671077258E-004 )%
 (   64054823.021295547      ,  0.62958127956516263      )%
 (   64054823.021295547      ,   1.2321328386889372E-002 )%
 (   523650426.13899910      ,   8.4281443626241064E-003 )%
 (   523650426.13899910      ,   3.8860651707410702E-002 )%
 (   256888902.67110705      ,   8.9369802262797161E-003 )%
 (   256888902.67110705      ,   1.1007698514477486E-005 )%
 (   407057361.76354498      ,   6.6174301619473276E-003 )%
 (   407057361.76354498      ,   1.1720497206009528E-005 )%
 (   227862462.02940220      ,   6.9111910108900335E-005 )%
 (   227862462.02940220      ,   2.1204559890194891E-007 )%
 (   497624107.22519118      ,  0.37159266442636707      )%
 (   497624107.22519118      ,   3.0383662775610516E-002 )%
 (   46086599.337120190      ,   5.9783452007739250E-004 )%
 (   46086599.337120190      ,   8.5871287254900044E-008 )%
 (   577878600.27770901      ,   8.3725297252688954E-003 )%
 (   577878600.27770901      ,   3.9075139395754286E-005 )%
 (   676627334.82776189      ,   1.0920521031092172      )%
 (   676627334.82776189      ,   1.9143116385189598E-006 )%
 (   545085958.71268547      ,   11.186820042178418      )%
 (   545085958.71268547      ,   8.4975325290956999E-003 )%
 (   24203506.278633837      ,   2.0488591706092851      )%
 (   24203506.278633837      ,   7.9508827804620372E-010 )%
 (   168485995.65238321      ,   2.0522601586146164E-002 )%
 (   168485995.65238321      ,   4.9409406554543259E-008 )%
 (   1321617.3741146326      ,   1.3569133597111040E-002 )%
 (   1321617.3741146326      ,   1.0657200420584921E-008 )%
 (   376007965.88860875      ,   2.3188118631813619E-002 )%
 (   376007965.88860875      ,   5.9971682625934713E-006 )%
 (   249533469.71275780      ,   3.0749044162263705E-003 )%
 (   249533469.71275780      ,   2.8221783341816045E-006 )%
 (   389631183.07424682      ,  0.27164723660110152      )%
 (   389631183.07424682      ,   3.9271645274575860E-009 )%
 (   157690368.49445876      ,   2.2332042144165907E-003 )%
 (   157690368.49445876      ,   4.7779667459217283E-008 )%
 (   362766524.89540660      ,  0.10137020039570460      )%
 (   362766524.89540660      ,   2.0119419229605836E-006 )%
 (   713824998.80900598      ,   4.6746349215793535E-002 )%
 (   713824998.80900598      ,   1.9983440718121846E-004 )%
 (   264960654.00714809      ,  0.34750410106504998      )%
 (   264960654.00714809      ,   1.4775386050892225E-003 )%
 (   247417736.34894580      ,   1.3069385416048494E-003 )%
 (   247417736.34894580      ,   9.7803817922265248E-005 )%
 (   549721135.51187301      ,   2.0304656563993136E-005 )%
 (   549721135.51187301      ,   2.9676111902007810E-006 )%
 (   527210425.62330031      ,   5.1086693149814453      )%
 (   527210425.62330031      ,   1.9350002725243336E-005 )%
 (   145297262.01798078      ,  0.58659814035735591      )%
 (   145297262.01798078      ,   7.2011600598728071E-005 )%
 (   523226586.05546749      ,   1.1578268616478524E-002 )%
 (   523226586.05546749      ,   1.0555847114311864E-006 )%
 (   80994188.819942817      ,   1.6834811561478081E-002 )%
 (   80994188.819942817      ,   1.2607049836362827E-003 )%
 (   10647885.735448860      ,   1.5279728557538071E-004 )%
 (   10647885.735448860      ,   1.0282515109694818E-007 )%
 (   269174899.68060058      ,   7.3063492512418233E-007 )%
 (   269174899.68060058      ,   2.0732143805780784E-006 )%
 (   183272424.53908747      ,   8.8377027704445127E-004 )%
 (   183272424.53908747      ,   1.7076349049353580E-007 )%
 (   715010153.49050891      ,  0.66288735724949444      )%
 (   715010153.49050891      ,   4.6742858303430618E-006 )%
 (   169781626.61417016      ,  0.26469713749326995      )%
 (   169781626.61417016      ,   1.0392155992099381E-007 )%
 (   128174656.70622945      ,   2.1276240606284125      )%
 (   128174656.70622945      ,   2.4098945171923157E-007 )%
 (   112935626.10555159      ,   4.5940751963311920E-004 )%
 (   112935626.10555159      ,   1.4194528718411767E-006 )%
 (   385981351.23202425      ,  0.25098875519622871      )%
 (   385981351.23202425      ,   5.7392489079408280E-007 )%
 (   475667451.38310939      ,   4.6818557063405235      )%
 (   475667451.38310939      ,   4.6004519413082771E-006 )%
 (   178624433.25974768      ,  0.29110427522184978      )%
 (   178624433.25974768      ,   1.4904553200359882E-006 )%
 (   94020667.769276619      ,  0.26896880003974422      )%
 (   94020667.769276619      ,   1.5254686749539873E-006 )%
};

      \addplot coordinates{ % AMVW k 1
 % K           1 degree          10 norm   1.0000000000000000     
 (   2.9862065633209962      ,   5.9421170694404871E-015 )%
 (   2.9862065633209962      ,   4.0693571837783148E-015 )%
 (   2.6359131322005549      ,   5.7774455206595020E-015 )%
 (   2.6359131322005549      ,   4.8588066271814682E-015 )%
 (   2.7519266012250014      ,   5.3367166633606440E-015 )%
 (   2.7519266012250014      ,   4.2710844534118912E-015 )%
 (   3.3042622191238942      ,   5.1289375548484603E-015 )%
 (   3.3042622191238942      ,   4.4815113451807843E-015 )%
 (   2.4176006096114850      ,   5.8759108891498473E-015 )%
 (   2.4176006096114850      ,   5.1960334953697047E-015 )%
 (   2.8513780597530203      ,   5.1998036245609507E-015 )%
 (   2.8513780597530203      ,   4.4177519185924900E-015 )%
 (   1.9708635001923098      ,   5.5104262359415913E-015 )%
 (   1.9708635001923098      ,   4.3806583986713105E-015 )%
 (   2.1770662072079747      ,   7.2881566748754257E-015 )%
 (   2.1770662072079747      ,   4.3674134950388631E-015 )%
 (   2.0965366191605592      ,   6.5528727878258282E-015 )%
 (   2.0965366191605592      ,   4.9725794262409044E-015 )%
 (   2.9317565396449172      ,   5.9487031610052999E-015 )%
 (   2.9317565396449172      ,   4.7407232024566932E-015 )%
 (   2.5406429546800573      ,   5.5002935657226079E-015 )%
 (   2.5406429546800573      ,   4.2002690972012715E-015 )%
 (   2.3787770581747387      ,   6.2555744512998487E-015 )%
 (   2.3787770581747387      ,   5.2539483970003718E-015 )%
 (   2.8477292663633076      ,   6.6557732706053134E-015 )%
 (   2.8477292663633076      ,   3.9958937256346509E-015 )%
 (   2.6089519718832568      ,   5.8112237448258092E-015 )%
 (   2.6089519718832568      ,   4.8419771890465160E-015 )%
 (   2.1095870639966710      ,   5.6049748922529757E-015 )%
 (   2.1095870639966710      ,   3.8060918344316265E-015 )%
 (   2.0308607430013672      ,   5.2378941820856540E-015 )%
 (   2.0308607430013672      ,   4.1249968765182965E-015 )%
 (   1.8169565849057525      ,   5.6051061838323793E-015 )%
 (   1.8169565849057525      ,   3.3186315566993710E-015 )%
 (   2.4967050804785047      ,   6.2648547814066991E-015 )%
 (   2.4967050804785047      ,   4.7263057627820876E-015 )%
 (   2.2385766674213845      ,   5.9602030259428067E-015 )%
 (   2.2385766674213845      ,   3.7510886418802597E-015 )%
 (   2.4451191045567748      ,   6.2107500719460877E-015 )%
 (   2.4451191045567748      ,   5.7933919956161221E-015 )%
 (   2.5443074335888962      ,   5.6262890795614473E-015 )%
 (   2.5443074335888962      ,   5.5914422433559338E-015 )%
 (   1.8730000909389084      ,   6.0216338871575441E-015 )%
 (   1.8730000909389084      ,   4.8104978714663504E-015 )%
 (   2.5480756750654505      ,   6.8816612945569572E-015 )%
 (   2.5480756750654505      ,   4.9094171243103144E-015 )%
 (   2.8595709704655756      ,   6.0123878414648447E-015 )%
 (   2.8595709704655756      ,   5.1121501687136913E-015 )%
 (   2.4079622632949182      ,   7.0356602064684531E-015 )%
 (   2.4079622632949182      ,   4.7016085971903115E-015 )%
 (   2.7987170716271428      ,   5.9883081943458261E-015 )%
 (   2.7987170716271428      ,   4.6099952627983370E-015 )%
 (   2.6164226738044243      ,   5.7251660322392533E-015 )%
 (   2.6164226738044243      ,   4.8704478151619315E-015 )%
 (   2.2194346278651933      ,   4.6501214272791135E-015 )%
 (   2.2194346278651933      ,   4.7319594138134362E-015 )%
 (   2.6760489926586635      ,   5.5631002383320057E-015 )%
 (   2.6760489926586635      ,   5.4057527215242136E-015 )%
 (   2.4613267988780518      ,   5.5544867921212445E-015 )%
 (   2.4613267988780518      ,   4.7257985777354800E-015 )%
 (   2.8117735223293758      ,   5.4263809947873091E-015 )%
 (   2.8117735223293758      ,   4.5591793862207356E-015 )%
 (   2.6655624118528065      ,   5.8946621907505710E-015 )%
 (   2.6655624118528065      ,   4.9514751088877659E-015 )%
 (   2.8095497426547174      ,   5.4095531754718863E-015 )%
 (   2.8095497426547174      ,   5.3258050246226229E-015 )%
 (   1.8993839607821681      ,   4.3463210338090257E-015 )%
 (   1.8993839607821681      ,   3.9261098430700394E-015 )%
 (   2.5587633203766895      ,   6.7230164047639649E-015 )%
 (   2.5587633203766895      ,   4.9286332781524349E-015 )%
 (   2.7232568910812329      ,   5.1404566829195574E-015 )%
 (   2.7232568910812329      ,   3.8574713763575867E-015 )%
 (   2.4380472017711985      ,   5.2419541134824777E-015 )%
 (   2.4380472017711985      ,   4.2587742408860095E-015 )%
 (   2.9736264341002276      ,   4.9554020164872991E-015 )%
 (   2.9736264341002276      ,   5.0851617384882045E-015 )%
 (   2.7707083103841499      ,   6.4623965648454654E-015 )%
 (   2.7707083103841499      ,   5.5524249978974343E-015 )%
 (   2.2383849012317758      ,   5.1707228634883989E-015 )%
 (   2.2383849012317758      ,   4.2296109043051014E-015 )%
 (   2.8798206375619855      ,   4.7438719146625773E-015 )%
 (   2.8798206375619855      ,   4.5326246521882392E-015 )%
 (   1.8784667351615421      ,   6.1619176469123647E-015 )%
 (   1.8784667351615421      ,   3.9007708056322053E-015 )%
 (   1.6229344755211508      ,   4.4810829866217553E-015 )%
 (   1.6229344755211508      ,   4.5414152273919229E-015 )%
 (   2.2033027838088941      ,   5.6188947421157841E-015 )%
 (   2.2033027838088941      ,   4.9505600111059748E-015 )%
 (   2.4756622935147528      ,   5.1752867465937005E-015 )%
 (   2.4756622935147528      ,   4.8197695911304265E-015 )%
 (   2.8191086904641960      ,   6.1208788800524296E-015 )%
 (   2.8191086904641960      ,   4.7261953457956090E-015 )%
 (   2.3045715018046300      ,   5.3048598846198968E-015 )%
 (   2.3045715018046300      ,   4.6597873105866723E-015 )%
 (   2.1805802874570954      ,   5.3555130247290188E-015 )%
 (   2.1805802874570954      ,   4.3232338415089883E-015 )%
 (   1.8765949896101390      ,   4.9127313929046760E-015 )%
 (   1.8765949896101390      ,   6.4420703471151097E-015 )%
 (   2.2964254101053410      ,   5.1005376700419748E-015 )%
 (   2.2964254101053410      ,   4.1460413914928155E-015 )%
 (   3.0182427812086257      ,   5.6793512257703085E-015 )%
 (   3.0182427812086257      ,   4.3641334654934194E-015 )%
 (   2.8454359441657964      ,   6.9097035640813356E-015 )%
 (   2.8454359441657964      ,   5.2256514843217671E-015 )%
 (   2.9798844767179959      ,   6.7220722113959797E-015 )%
 (   2.9798844767179959      ,   5.7372085851340238E-015 )%
 (   2.4082775329856800      ,   5.2798781681582958E-015 )%
 (   2.4082775329856800      ,   5.4306193060376037E-015 )%
 (   2.7930016582964821      ,   4.3694805731517479E-015 )%
 (   2.7930016582964821      ,   5.1204495630529176E-015 )%
 (   1.8606974096021642      ,   5.9175847040225991E-015 )%
 (   1.8606974096021642      ,   4.0377568522666902E-015 )%
 (   3.0041304600355501      ,   6.7375318895385954E-015 )%
 (   3.0041304600355501      ,   5.4359136470198773E-015 )%
 (   2.8912723313675315      ,   7.8032772511675447E-015 )%
 (   2.8912723313675315      ,   5.4056190216336314E-015 )%
 (   2.5128357219428650      ,   5.9499683848951732E-015 )%
 (   2.5128357219428650      ,   5.2707960083165175E-015 )%
 (   2.7173009114741209      ,   6.6404777047388111E-015 )%
 (   2.7173009114741209      ,   4.2684206788340327E-015 )%
 (   2.3313848481113775      ,   4.7589779637821315E-015 )%
 (   2.3313848481113775      ,   6.4430900960652031E-015 )%
 (   2.2542933826624676      ,   4.6510001595793052E-015 )%
 (   2.2542933826624676      ,   4.3179594795544093E-015 )%
 (   2.6336519996364292      ,   6.0770961471152824E-015 )%
 (   2.6336519996364292      ,   4.4209082315904215E-015 )%
 (   2.2047004037232587      ,   5.6390611055347163E-015 )%
 (   2.2047004037232587      ,   4.6148078569107167E-015 )%
 (   2.1114231863032851      ,   5.2853754059551630E-015 )%
 (   2.1114231863032851      ,   4.9832162587623139E-015 )%
 (   3.0560062200927471      ,   5.0391881075034510E-015 )%
 (   3.0560062200927471      ,   5.3974720249831824E-015 )%
 (   2.1423815482772697      ,   5.5423477857950348E-015 )%
 (   2.1423815482772697      ,   5.0470531388535469E-015 )%
 (   2.3717011069267722      ,   5.6780042326492872E-015 )%
 (   2.3717011069267722      ,   4.5524273496811174E-015 )%
 (   2.5913267322025129      ,   5.1875406138055563E-015 )%
 (   2.5913267322025129      ,   4.2299151805741298E-015 )%
 (   1.8009258760657851      ,   5.3923607932644166E-015 )%
 (   1.8009258760657851      ,   4.0244838144370053E-015 )%
 (   2.4279500293511864      ,   5.7616622410651021E-015 )%
 (   2.4279500293511864      ,   4.4355461875423259E-015 )%
 (   2.4540575745366264      ,   5.4446200544669861E-015 )%
 (   2.4540575745366264      ,   4.3323325145345550E-015 )%
 (   1.9112812035378373      ,   7.3653013298712640E-015 )%
 (   1.9112812035378373      ,   5.6343866312426660E-015 )%
 (   2.4477656212825418      ,   6.0348900678392860E-015 )%
 (   2.4477656212825418      ,   5.8736774196061629E-015 )%
 (   2.9605256992818063      ,   6.1162018931067408E-015 )%
 (   2.9605256992818063      ,   5.2166201745658984E-015 )%
 (   2.6206171815510246      ,   5.9360455607060856E-015 )%
 (   2.6206171815510246      ,   4.1099842816601876E-015 )%
 (   3.4021055735056627      ,   5.8997393486602894E-015 )%
 (   3.4021055735056627      ,   4.8389986014071797E-015 )%
 (   2.3514144345001498      ,   5.0474639433523041E-015 )%
 (   2.3514144345001498      ,   4.0443925517818378E-015 )%
 (   3.0128024896373264      ,   6.2080004164563254E-015 )%
 (   3.0128024896373264      ,   4.8955709966108577E-015 )%
 (   2.9482323749469170      ,   6.7002444608686567E-015 )%
 (   2.9482323749469170      ,   4.7714516785025688E-015 )%
 (   2.5465691946468749      ,   5.3292295898962467E-015 )%
 (   2.5465691946468749      ,   4.9464060225563761E-015 )%
 (   2.6668996987493099      ,   5.4137382215157077E-015 )%
 (   2.6668996987493099      ,   4.5184631988298943E-015 )%
 (   2.3665400404263051      ,   5.7002273762192899E-015 )%
 (   2.3665400404263051      ,   3.9287924215244619E-015 )%
 (   2.6138868939644877      ,   6.0499901972840603E-015 )%
 (   2.6138868939644877      ,   6.0246041194090487E-015 )%
 (   2.6992087751610971      ,   5.5161183398629099E-015 )%
 (   2.6992087751610971      ,   4.6158816788737370E-015 )%
 (   2.8335313438284331      ,   5.8110413904958231E-015 )%
 (   2.8335313438284331      ,   5.1446518007681077E-015 )%
 (   2.8697746357053213      ,   6.6320812733939526E-015 )%
 (   2.8697746357053213      ,   5.1437490357057112E-015 )%
 (   2.6284360301303371      ,   6.8333888306633608E-015 )%
 (   2.6284360301303371      ,   5.6484894332327083E-015 )%
 (   2.3909355265134504      ,   5.9353207709810071E-015 )%
 (   2.3909355265134504      ,   5.1612729181965802E-015 )%
 (   1.8867404049414471      ,   6.1274992147885289E-015 )%
 (   1.8867404049414471      ,   4.8022459848036938E-015 )%
 (   3.4120456761917497      ,   6.6025061261995655E-015 )%
 (   3.4120456761917497      ,   5.4619525590137384E-015 )%
 (   2.5982266076441656      ,   5.8789382945970131E-015 )%
 (   2.5982266076441656      ,   5.2122560685440412E-015 )%
 (   2.0182524825204280      ,   4.9330980964672694E-015 )%
 (   2.0182524825204280      ,   5.1084643230907123E-015 )%
 (   3.0023470155750194      ,   5.6129281886365413E-015 )%
 (   3.0023470155750194      ,   5.1256775972044392E-015 )%
 (   2.9035501809940443      ,   8.1856650008749624E-015 )%
 (   2.9035501809940443      ,   4.1807489888215682E-015 )%
 (   2.8714231381523336      ,   4.9785784544275812E-015 )%
 (   2.8714231381523336      ,   4.5262938743934067E-015 )%
 (   2.3820129011545035      ,   4.3876497499707753E-015 )%
 (   2.3820129011545035      ,   3.5953890490830269E-015 )%
 (   2.2944955799732307      ,   6.0589508908997757E-015 )%
 (   2.2944955799732307      ,   5.3651445372148731E-015 )%
 (   2.8672466582976508      ,   5.9927611668859193E-015 )%
 (   2.8672466582976508      ,   4.1492150395831636E-015 )%
 (   3.2873921258094949      ,   5.8622621671074951E-015 )%
 (   3.2873921258094949      ,   5.1635968686012915E-015 )%
 % K           1 degree          10 norm   10.000000000000000     
 (   9.0140836088951133      ,   9.6630733044146617E-015 )%
 (   9.0140836088951133      ,   1.2979264967745272E-014 )%
 (   8.9139316055177620      ,   1.0144527692026748E-014 )%
 (   8.9139316055177620      ,   9.1394185558793188E-015 )%
 (   5.5598769516008604      ,   7.5094011645546019E-015 )%
 (   5.5598769516008604      ,   1.8491727242718651E-014 )%
 (   8.4179304116184852      ,   1.0427141480456474E-014 )%
 (   8.4179304116184852      ,   1.0635926024293670E-014 )%
 (   7.1960825401418536      ,   1.1926499083650632E-014 )%
 (   7.1960825401418536      ,   6.0229877671772025E-015 )%
 (   5.9152276581467982      ,   5.2165606425908555E-015 )%
 (   5.9152276581467982      ,   8.3948735523345368E-015 )%
 (   4.8076115529975372      ,   6.4230668942762251E-015 )%
 (   4.8076115529975372      ,   6.5044152170282105E-015 )%
 (   9.4194425966241262      ,   7.3452008437318211E-015 )%
 (   9.4194425966241262      ,   9.5991418758445139E-015 )%
 (   5.9769382334134660      ,   9.6418704692160235E-015 )%
 (   5.9769382334134660      ,   6.1243080631376760E-015 )%
 (   12.341091664129332      ,   2.4341766565156169E-014 )%
 (   12.341091664129332      ,   6.2025455848190556E-015 )%
 (   10.113262195461630      ,   9.1760621207466480E-015 )%
 (   10.113262195461630      ,   9.9082187967313447E-015 )%
 (   5.8533654468188718      ,   1.3960139517959942E-014 )%
 (   5.8533654468188718      ,   4.7714990361057082E-015 )%
 (   13.771960025220350      ,   1.3843839233360469E-014 )%
 (   13.771960025220350      ,   1.5558097770128564E-014 )%
 (   14.263905051172944      ,   9.9686958811619057E-015 )%
 (   14.263905051172944      ,   1.3348810283097749E-014 )%
 (   9.8824808852409518      ,   7.4457595676378513E-015 )%
 (   9.8824808852409518      ,   2.0923907607466620E-014 )%
 (   10.173592210936642      ,   1.4598430610861031E-014 )%
 (   10.173592210936642      ,   6.2202671404418017E-015 )%
 (   4.4919033027876702      ,   7.0439334364625499E-015 )%
 (   4.4919033027876702      ,   6.2742082749149365E-015 )%
 (   3.8134568115832113      ,   5.4993844872458206E-015 )%
 (   3.8134568115832113      ,   5.5384234884044522E-015 )%
 (   3.3144726012133239      ,   4.7204616898057279E-015 )%
 (   3.3144726012133239      ,   4.2255622474716404E-015 )%
 (   10.734848280386807      ,   1.1858668573719292E-014 )%
 (   10.734848280386807      ,   1.1453225282467967E-014 )%
 (   10.929533147174501      ,   7.4689692640338320E-015 )%
 (   10.929533147174501      ,   1.6910288885111288E-014 )%
 (   11.033205201748181      ,   3.0558258151139864E-014 )%
 (   11.033205201748181      ,   8.1779999695216805E-015 )%
 (   2.6458887411285010      ,   5.4682506169444533E-015 )%
 (   2.6458887411285010      ,   4.4922575386661654E-015 )%
 (   6.5438970048691436      ,   7.6879344407429566E-015 )%
 (   6.5438970048691436      ,   1.0146306263401960E-014 )%
 (   9.1462972892682686      ,   1.2778251954916998E-014 )%
 (   9.1462972892682686      ,   9.8035791624560340E-015 )%
 (   7.1443600663111111      ,   7.6578703326983089E-015 )%
 (   7.1443600663111111      ,   1.1199495596330216E-014 )%
 (   6.1166344839499240      ,   6.3091608821868384E-015 )%
 (   6.1166344839499240      ,   6.7292652129250803E-015 )%
 (   9.9910839681952748      ,   1.9103284611927906E-014 )%
 (   9.9910839681952748      ,   5.7170331594151487E-015 )%
 (   9.9644852731334588      ,   2.1610651886463073E-014 )%
 (   9.9644852731334588      ,   1.0088315329821222E-014 )%
 (   12.175224827015455      ,   1.8403176100587214E-014 )%
 (   12.175224827015455      ,   1.2006402651600954E-014 )%
 (   13.092536410226623      ,   1.7044125483688065E-014 )%
 (   13.092536410226623      ,   1.3536204856554831E-014 )%
 (   7.1000071191529033      ,   1.3839276956898811E-014 )%
 (   7.1000071191529033      ,   1.1095230871800357E-014 )%
 (   8.7433422815396451      ,   1.7269610350954172E-014 )%
 (   8.7433422815396451      ,   4.9862508311539118E-015 )%
 (   11.157756160467716      ,   1.8680651532693828E-014 )%
 (   11.157756160467716      ,   4.2926966412275578E-015 )%
 (   9.4190095380422765      ,   6.2785405532198229E-015 )%
 (   9.4190095380422765      ,   1.9007188903290352E-014 )%
 (   10.574526593256497      ,   1.4623589811659022E-014 )%
 (   10.574526593256497      ,   1.1905018044238429E-014 )%
 (   9.7322181424736609      ,   1.0371507138179816E-014 )%
 (   9.7322181424736609      ,   1.2418280971965162E-014 )%
 (   6.5227818045847714      ,   6.4273554885656856E-015 )%
 (   6.5227818045847714      ,   1.2830480978312736E-014 )%
 (   5.3832508235446355      ,   8.5405748092635555E-015 )%
 (   5.3832508235446355      ,   4.8492145259231114E-015 )%
 (   11.205912461548872      ,   1.3033860588013626E-014 )%
 (   11.205912461548872      ,   1.7110858035879987E-014 )%
 (   4.1728149281683065      ,   7.3155773773647535E-015 )%
 (   4.1728149281683065      ,   5.6911689187510706E-015 )%
 (   7.6878514040120836      ,   8.5339882837779140E-015 )%
 (   7.6878514040120836      ,   7.5589097024471543E-015 )%
 (   7.2250178013233270      ,   8.3415965848180188E-015 )%
 (   7.2250178013233270      ,   1.3113675881657444E-014 )%
 (   10.599236055160659      ,   9.1712724152412692E-015 )%
 (   10.599236055160659      ,   1.9841473344591316E-014 )%
 (   9.5104654462852132      ,   7.3824292673389060E-015 )%
 (   9.5104654462852132      ,   1.1762523982819309E-014 )%
 (   4.1905578572561941      ,   9.6237352133321853E-015 )%
 (   4.1905578572561941      ,   8.9049886964752383E-015 )%
 (   10.792609633515294      ,   1.7909983178745692E-014 )%
 (   10.792609633515294      ,   4.0573849794309863E-015 )%
 (   8.7557686176598324      ,   1.6252440619653134E-014 )%
 (   8.7557686176598324      ,   7.3069656425992396E-015 )%
 (   7.6827986544050528      ,   8.4995421451022061E-015 )%
 (   7.6827986544050528      ,   9.6892414471502275E-015 )%
 (   9.5364143028550519      ,   7.4833571685921309E-015 )%
 (   9.5364143028550519      ,   1.9199138219156418E-014 )%
 (   10.596193703559438      ,   1.4577492333097893E-014 )%
 (   10.596193703559438      ,   9.1416739349950035E-015 )%
 (   8.8581092201233655      ,   9.9961286301139348E-015 )%
 (   8.8581092201233655      ,   7.8220643797932703E-015 )%
 (   8.4434347694768572      ,   1.1756439436311928E-014 )%
 (   8.4434347694768572      ,   8.0275029857029972E-015 )%
 (   8.9196966806606053      ,   1.4996911117606287E-014 )%
 (   8.9196966806606053      ,   1.1139051454398555E-014 )%
 (   8.0508192515581829      ,   4.8323801150936715E-015 )%
 (   8.0508192515581829      ,   1.1352665876632515E-014 )%
 (   10.373559803399040      ,   1.2400117552142370E-014 )%
 (   10.373559803399040      ,   1.9080319582382245E-014 )%
 (   3.5901840001162126      ,   5.2881279787108906E-015 )%
 (   3.5901840001162126      ,   4.1586309003705896E-015 )%
 (   5.7351773721174970      ,   1.1140895540373022E-014 )%
 (   5.7351773721174970      ,   1.1731668604314211E-014 )%
 (   8.4584139137331871      ,   8.2731762258542882E-015 )%
 (   8.4584139137331871      ,   1.2427051887357492E-014 )%
 (   8.7560296213962943      ,   1.1242372694056837E-014 )%
 (   8.7560296213962943      ,   1.0318235674861282E-014 )%
 (   7.0198381557357594      ,   9.5803293189239820E-015 )%
 (   7.0198381557357594      ,   6.8860490758477818E-015 )%
 (   11.679253691724957      ,   9.6782105663706307E-015 )%
 (   11.679253691724957      ,   1.8799028313020059E-014 )%
 (   8.4912536328538071      ,   1.1467074717725074E-014 )%
 (   8.4912536328538071      ,   7.3842460759491329E-015 )%
 (   9.5126252062158940      ,   8.9907369398155450E-015 )%
 (   9.5126252062158940      ,   1.0402609752557271E-014 )%
 (   12.012539358714269      ,   3.3570911001640549E-014 )%
 (   12.012539358714269      ,   7.3222198291393466E-015 )%
 (   9.1438792456737534      ,   9.5495702343304435E-015 )%
 (   9.1438792456737534      ,   1.0717979556153339E-014 )%
 (   4.5453330699382199      ,   8.4193871621303838E-015 )%
 (   4.5453330699382199      ,   3.6412651297857574E-015 )%
 (   4.9248805270303064      ,   6.7725197307157807E-015 )%
 (   4.9248805270303064      ,   6.5513375208752768E-015 )%
 (   8.0246660022981029      ,   2.0693621045397275E-014 )%
 (   8.0246660022981029      ,   3.7942784859190136E-015 )%
 (   7.1224913152800022      ,   7.8479342295979797E-015 )%
 (   7.1224913152800022      ,   5.6836579033552717E-015 )%
 (   11.737645749057915      ,   1.1738927398032719E-014 )%
 (   11.737645749057915      ,   2.2071716037566731E-014 )%
 (   4.2696835905252435      ,   4.4855707901331407E-015 )%
 (   4.2696835905252435      ,   1.0708042908728290E-014 )%
 (   12.771245982125301      ,   1.7015999450454913E-014 )%
 (   12.771245982125301      ,   1.1851421343605397E-014 )%
 (   10.352396738775029      ,   6.5238855891491153E-015 )%
 (   10.352396738775029      ,   1.2682588901738096E-014 )%
 (   11.423584248925593      ,   2.3369330079143896E-014 )%
 (   11.423584248925593      ,   9.4850509197254847E-015 )%
 (   8.8740066377873354      ,   6.9702655368462567E-015 )%
 (   8.8740066377873354      ,   1.6970259883713853E-014 )%
 (   5.9212942823305674      ,   8.1617994256728845E-015 )%
 (   5.9212942823305674      ,   7.2547594355620804E-015 )%
 (   7.3914094168333859      ,   1.1492239503255756E-014 )%
 (   7.3914094168333859      ,   1.1273800891237993E-014 )%
 (   5.5566954500717936      ,   5.7751811654062136E-015 )%
 (   5.5566954500717936      ,   9.4592543309046294E-015 )%
 (   9.2751843247525283      ,   1.4311234013625836E-014 )%
 (   9.2751843247525283      ,   5.2293416476995242E-015 )%
 (   6.7455643180286353      ,   6.1213707902099863E-015 )%
 (   6.7455643180286353      ,   1.1477774849325026E-014 )%
 (   6.4465007311741598      ,   9.1508613348310760E-015 )%
 (   6.4465007311741598      ,   7.0639756934063322E-015 )%
 (   10.862227286366151      ,   1.1082107220953368E-014 )%
 (   10.862227286366151      ,   1.0563969950048644E-014 )%
 (   6.3940424040172568      ,   4.6429476106915280E-015 )%
 (   6.3940424040172568      ,   9.4116991907485923E-015 )%
 (   10.396391243719293      ,   1.7950096079628800E-014 )%
 (   10.396391243719293      ,   4.7561230312788933E-015 )%
 (   11.387029611428083      ,   2.9728993534166542E-014 )%
 (   11.387029611428083      ,   1.1291275589403925E-014 )%
 (   3.9931587362414249      ,   6.0919511491775207E-015 )%
 (   3.9931587362414249      ,   6.8322445108676783E-015 )%
 (   7.1390387415587098      ,   6.3754229742810511E-015 )%
 (   7.1390387415587098      ,   1.1495974993869513E-014 )%
 (   10.155307852834847      ,   1.8499360732475386E-014 )%
 (   10.155307852834847      ,   1.1456989412924950E-014 )%
 (   11.699829513044431      ,   1.3007178023718818E-014 )%
 (   11.699829513044431      ,   1.1321564531570327E-014 )%
 (   5.3456568162121236      ,   5.0533994092423422E-015 )%
 (   5.3456568162121236      ,   7.6758143948314650E-015 )%
 (   8.7444109661582647      ,   1.2615880742049663E-014 )%
 (   8.7444109661582647      ,   9.1060981824091833E-015 )%
 (   6.8050411798024655      ,   1.3690204453552603E-014 )%
 (   6.8050411798024655      ,   4.1299462292033703E-015 )%
 (   5.9534043113969171      ,   6.0510360925451987E-015 )%
 (   5.9534043113969171      ,   7.7157598390334093E-015 )%
 (   9.9090022465048033      ,   1.3221621331264652E-014 )%
 (   9.9090022465048033      ,   1.7195124628588710E-014 )%
 (   5.9214882300151084      ,   1.1445507219385566E-014 )%
 (   5.9214882300151084      ,   6.2267929493471448E-015 )%
 (   5.3928844883275149      ,   1.1123096011525560E-014 )%
 (   5.3928844883275149      ,   4.8020761876512511E-015 )%
 (   4.0476765142170645      ,   8.2176381411018299E-015 )%
 (   4.0476765142170645      ,   5.1862292208832789E-015 )%
 (   5.1326707830509584      ,   8.4384962803458327E-015 )%
 (   5.1326707830509584      ,   7.2835745245189472E-015 )%
 (   6.6713176574622945      ,   6.3131691732223691E-015 )%
 (   6.6713176574622945      ,   8.7173257000527211E-015 )%
 % K           1 degree          10 norm   100.00000000000000     
 (   45.633690781285814      ,   3.0971091977655425E-014 )%
 (   45.633690781285814      ,   7.2873801543777334E-014 )%
 (   25.384993412213245      ,   2.8723050305101651E-014 )%
 (   25.384993412213245      ,   6.0391512142614851E-015 )%
 (   69.048636081089796      ,   8.0671138708733257E-014 )%
 (   69.048636081089796      ,   5.1937032661710243E-014 )%
 (   51.228809642208745      ,   5.8479942290966818E-014 )%
 (   51.228809642208745      ,   1.7674009497388021E-014 )%
 (   22.987468994902567      ,   2.2980023586357953E-014 )%
 (   22.987468994902567      ,   3.5513726097378444E-014 )%
 (   60.414438413861056      ,   2.3644604492016291E-014 )%
 (   60.414438413861056      ,   1.1654145531249158E-013 )%
 (   7.8621707310435180      ,   8.0140401367159550E-015 )%
 (   7.8621707310435180      ,   7.6262674368019418E-015 )%
 (   42.424772231400965      ,   7.8305957997440751E-014 )%
 (   42.424772231400965      ,   1.8805371566813904E-014 )%
 (   99.874292642080761      ,   6.4877141517634977E-014 )%
 (   99.874292642080761      ,   7.7493931714237818E-014 )%
 (   60.499492092109222      ,   7.2278971433831087E-014 )%
 (   60.499492092109222      ,   3.0370109476392527E-014 )%
 (   64.009470993935849      ,   2.0890561446406219E-014 )%
 (   64.009470993935849      ,   8.1685980925038727E-014 )%
 (   84.576790455804641      ,   1.2123493145078123E-013 )%
 (   84.576790455804641      ,   8.7663231162090085E-014 )%
 (   28.777894590765872      ,   1.1044479333119338E-013 )%
 (   28.777894590765872      ,   4.8061040242026579E-014 )%
 (   48.647854906179717      ,   1.1624612562851872E-013 )%
 (   48.647854906179717      ,   3.2465611451538859E-014 )%
 (   29.904116830274653      ,   3.3515005639647974E-014 )%
 (   29.904116830274653      ,   2.2936661157847880E-014 )%
 (   53.601066320304696      ,   6.2366820223543082E-014 )%
 (   53.601066320304696      ,   4.7601313580903025E-014 )%
 (   29.813021112201284      ,   2.0896971928808743E-014 )%
 (   29.813021112201284      ,   3.4751832737153763E-014 )%
 (   94.045410513957222      ,   6.5172674885691587E-014 )%
 (   94.045410513957222      ,   2.8766656286563982E-014 )%
 (   37.032123992786026      ,   9.8358062544601049E-014 )%
 (   37.032123992786026      ,   3.2762049688946832E-014 )%
 (   24.077902114513435      ,   3.0517263950959811E-014 )%
 (   24.077902114513435      ,   1.6177897698760536E-014 )%
 (   72.927030836060936      ,   2.6719065676482163E-014 )%
 (   72.927030836060936      ,   2.7616276508462719E-013 )%
 (   47.236126258493584      ,   2.7417995638876125E-014 )%
 (   47.236126258493584      ,   6.8094444090009444E-014 )%
 (   46.237524248344812      ,   3.3220597258637068E-014 )%
 (   46.237524248344812      ,   1.4736669736542456E-014 )%
 (   29.067930275790005      ,   2.3772903196396534E-014 )%
 (   29.067930275790005      ,   5.9817985236109547E-014 )%
 (   49.671808814242858      ,   5.1913008220631418E-014 )%
 (   49.671808814242858      ,   4.2841852521073120E-014 )%
 (   58.844042686112566      ,   4.2787401790522720E-014 )%
 (   58.844042686112566      ,   1.1257354197239468E-013 )%
 (   46.060812118826156      ,   1.2199986365174692E-013 )%
 (   46.060812118826156      ,   2.7926970447362483E-014 )%
 (   108.34447882530357      ,   1.7626011987988241E-013 )%
 (   108.34447882530357      ,   8.7262980432387440E-014 )%
 (   51.010114826401129      ,   4.3172362702496557E-014 )%
 (   51.010114826401129      ,   9.8879656370174838E-015 )%
 (   32.403255400260228      ,   1.1721815094468915E-014 )%
 (   32.403255400260228      ,   3.8420249547682620E-014 )%
 (   90.840145535774184      ,   4.1651787688548921E-014 )%
 (   90.840145535774184      ,   1.4522790365615989E-013 )%
 (   56.615505568474539      ,   1.4703547405387010E-014 )%
 (   56.615505568474539      ,   1.0803110797585781E-013 )%
 (   63.961871474911248      ,   1.8582389016189670E-013 )%
 (   63.961871474911248      ,   4.6086258482130695E-014 )%
 (   45.136429984134203      ,   5.4042306960526672E-014 )%
 (   45.136429984134203      ,   2.6804886134860316E-014 )%
 (   68.319190082575048      ,   6.4703687411950829E-014 )%
 (   68.319190082575048      ,   8.5906852844250309E-014 )%
 (   25.736506940129349      ,   1.4740256422937390E-014 )%
 (   25.736506940129349      ,   1.9172942402349151E-014 )%
 (   12.620413473332802      ,   1.7991555109702180E-014 )%
 (   12.620413473332802      ,   8.0298978373342948E-015 )%
 (   90.854630688787367      ,   4.3449476142682913E-014 )%
 (   90.854630688787367      ,   1.2764470265551383E-013 )%
 (   56.807911893035040      ,   5.0532044272156922E-014 )%
 (   56.807911893035040      ,   4.9328482164221837E-014 )%
 (   78.251008349591473      ,   7.4422779951155378E-014 )%
 (   78.251008349591473      ,   7.2427243506740086E-014 )%
 (   46.718984920937459      ,   9.7254979144860972E-014 )%
 (   46.718984920937459      ,   5.9718315202926922E-015 )%
 (   62.466768425090343      ,   4.7241580889288195E-014 )%
 (   62.466768425090343      ,   5.1565139349463127E-014 )%
 (   124.05848576977284      ,   2.7018557643225899E-013 )%
 (   124.05848576977284      ,   9.0343849354846805E-014 )%
 (   51.298605943055016      ,   9.6653221913601092E-015 )%
 (   51.298605943055016      ,   3.2923646952579873E-014 )%
 (   73.359335899495562      ,   5.6488119560318408E-014 )%
 (   73.359335899495562      ,   4.4500158779515835E-014 )%
 (   32.039112838478033      ,   4.8524178867040867E-014 )%
 (   32.039112838478033      ,   3.1192231036509177E-014 )%
 (   45.905541767147447      ,   7.4761599712987668E-014 )%
 (   45.905541767147447      ,   5.3594914382927517E-014 )%
 (   110.34640041883500      ,   3.0465432647446201E-013 )%
 (   110.34640041883500      ,   5.4010032680715859E-014 )%
 (   21.257982413882111      ,   5.3351918486998247E-014 )%
 (   21.257982413882111      ,   3.8573880488583452E-015 )%
 (   93.196662721038166      ,   2.0468377935629073E-013 )%
 (   93.196662721038166      ,   5.5782217416149204E-015 )%
 (   102.97838672249991      ,   5.0554254572785618E-014 )%
 (   102.97838672249991      ,   1.5658770992973457E-013 )%
 (   79.248107789152670      ,   8.6488892587143874E-014 )%
 (   79.248107789152670      ,   6.0352753997227185E-014 )%
 (   58.939926832293033      ,   5.3835164965149817E-014 )%
 (   58.939926832293033      ,   9.3080570142102732E-014 )%
 (   48.459640180467105      ,   2.7455631601346524E-014 )%
 (   48.459640180467105      ,   6.8327536229778760E-014 )%
 (   85.849937944302880      ,   1.5631127364812157E-013 )%
 (   85.849937944302880      ,   2.6116867872693431E-014 )%
 (   37.673416544759718      ,   1.9022801270584875E-013 )%
 (   37.673416544759718      ,   5.8041816671679097E-015 )%
 (   80.730801955944173      ,   1.1667032579523421E-014 )%
 (   80.730801955944173      ,   2.0369287568372282E-013 )%
 (   27.282738197996384      ,   1.3540054714050723E-014 )%
 (   27.282738197996384      ,   3.4894060186848027E-014 )%
 (   39.404291490285061      ,   3.2080988786966768E-014 )%
 (   39.404291490285061      ,   8.6835016963723259E-014 )%
 (   40.004126542377037      ,   2.5710272311175512E-014 )%
 (   40.004126542377037      ,   3.3432850635255450E-014 )%
 (   47.352583830223089      ,   3.4153200912872184E-014 )%
 (   47.352583830223089      ,   6.8282165083390154E-014 )%
 (   62.633788592705571      ,   1.9571360143404867E-013 )%
 (   62.633788592705571      ,   5.7672703646214401E-014 )%
 (   40.300815190939169      ,   1.3981940865938971E-013 )%
 (   40.300815190939169      ,   9.5726436676626061E-015 )%
 (   39.231361914435105      ,   2.8560726805181190E-014 )%
 (   39.231361914435105      ,   3.1907336299507520E-014 )%
 (   74.933366582214688      ,   1.2864821506045460E-013 )%
 (   74.933366582214688      ,   5.1401589289034936E-014 )%
 (   25.697583971643127      ,   6.3438654010210924E-015 )%
 (   25.697583971643127      ,   3.7219779636687226E-014 )%
 (   101.52256969986929      ,   9.7994759823659960E-014 )%
 (   101.52256969986929      ,   2.2526047381840760E-013 )%
 (   67.151635756924009      ,   2.7211502895739901E-014 )%
 (   67.151635756924009      ,   7.2378419715136960E-014 )%
 (   81.145067013252657      ,   1.9518542075896998E-013 )%
 (   81.145067013252657      ,   9.6394994914193144E-015 )%
 (   56.460879766894315      ,   7.7097119121281497E-014 )%
 (   56.460879766894315      ,   6.6040950463972399E-014 )%
 (   46.255685292274272      ,   1.4701410558347488E-013 )%
 (   46.255685292274272      ,   2.2307626774031412E-014 )%
 (   62.175788346460656      ,   8.9600854901215198E-014 )%
 (   62.175788346460656      ,   1.3504734009712211E-014 )%
 (   34.126622389505854      ,   3.4121718916636395E-014 )%
 (   34.126622389505854      ,   1.6344117404510470E-014 )%
 (   45.831705968293868      ,   1.3103846175825409E-014 )%
 (   45.831705968293868      ,   6.9986369463437737E-014 )%
 (   2.8511767925681233      ,   4.4984859449014778E-015 )%
 (   2.8511767925681233      ,   6.0120879926623683E-015 )%
 (   115.55034712564452      ,   1.0811969615874232E-013 )%
 (   115.55034712564452      ,   1.1238516809639822E-013 )%
 (   69.280219250011626      ,   3.3757448394224987E-014 )%
 (   69.280219250011626      ,   1.3216622182912527E-013 )%
 (   44.457777909543459      ,   1.0569994604274400E-013 )%
 (   44.457777909543459      ,   3.0610872262039381E-014 )%
 (   54.047824667163397      ,   1.8808612089900057E-014 )%
 (   54.047824667163397      ,   5.2198389975281568E-014 )%
 (   45.007937584905768      ,   6.3573892102453046E-014 )%
 (   45.007937584905768      ,   1.2326115225203482E-013 )%
 (   20.675304447170959      ,   9.8104848409916115E-015 )%
 (   20.675304447170959      ,   4.8238090659242199E-014 )%
 (   40.123556303209035      ,   2.5478436801698187E-014 )%
 (   40.123556303209035      ,   2.6732744436481597E-014 )%
 (   66.539830044163253      ,   9.8437850416735605E-014 )%
 (   66.539830044163253      ,   8.7099775362261890E-014 )%
 (   32.032006165058910      ,   8.9082815473319054E-015 )%
 (   32.032006165058910      ,   7.4231815030907063E-014 )%
 (   21.411459802846107      ,   2.6665532717199188E-014 )%
 (   21.411459802846107      ,   3.2972106888100046E-014 )%
 (   101.87263890859690      ,   1.4920251366290318E-013 )%
 (   101.87263890859690      ,   7.4086749881136933E-014 )%
 (   76.990820087502215      ,   6.3387804441772292E-014 )%
 (   76.990820087502215      ,   2.0094400333055975E-013 )%
 (   21.503671553869641      ,   7.3467697228721520E-015 )%
 (   21.503671553869641      ,   4.9681939884709992E-014 )%
 (   56.008202782170358      ,   2.7815519979914210E-014 )%
 (   56.008202782170358      ,   8.4867270716608145E-014 )%
 (   98.915684468741745      ,   1.7654210889707613E-013 )%
 (   98.915684468741745      ,   1.0301715616815974E-013 )%
 (   30.303872908698665      ,   4.3023844333754911E-014 )%
 (   30.303872908698665      ,   2.4304658333676931E-014 )%
 (   107.80178481092000      ,   2.6134860113933440E-013 )%
 (   107.80178481092000      ,   5.5860610360333087E-014 )%
 (   9.1646987333440215      ,   1.0570207524778761E-014 )%
 (   9.1646987333440215      ,   1.0822020113809650E-014 )%
 (   63.363895525533806      ,   3.0240432059187833E-014 )%
 (   63.363895525533806      ,   1.7940713173683103E-013 )%
 (   62.149693985291968      ,   1.4010398153834831E-014 )%
 (   62.149693985291968      ,   6.3296462036727040E-014 )%
 (   48.860339204309319      ,   9.5693856316142717E-014 )%
 (   48.860339204309319      ,   2.1280188541224160E-014 )%
 (   58.517507745309373      ,   1.3224519971777361E-013 )%
 (   58.517507745309373      ,   4.4277750741383428E-014 )%
 (   24.696651195263840      ,   1.5545485885055001E-014 )%
 (   24.696651195263840      ,   3.5116611655293442E-014 )%
 (   54.723299007706920      ,   4.4721187098483193E-014 )%
 (   54.723299007706920      ,   2.0422270041187041E-014 )%
 (   29.115239134147373      ,   3.0301948649288512E-014 )%
 (   29.115239134147373      ,   6.7959395295376721E-015 )%
 % K           1 degree          10 norm   1000.0000000000000     
 (   515.88518844916871      ,   4.3461199073813951E-013 )%
 (   515.88518844916871      ,   1.1134708994313080E-013 )%
 (   520.10573195615757      ,   1.6309987015533366E-012 )%
 (   520.10573195615757      ,   3.0306380625711262E-013 )%
 (   216.39009633279775      ,   6.3165066782019439E-014 )%
 (   216.39009633279775      ,   6.5719565775857779E-013 )%
 (   324.40352192811633      ,   4.0595340825142948E-013 )%
 (   324.40352192811633      ,   7.4063426435542428E-014 )%
 (   469.14295210449103      ,   5.8599116633501013E-013 )%
 (   469.14295210449103      ,   3.5070178572126384E-014 )%
 (   296.87576942298506      ,   1.8778974365183035E-012 )%
 (   296.87576942298506      ,   2.5391475117559279E-014 )%
 (   272.03902188407602      ,   2.7189091173865516E-014 )%
 (   272.03902188407602      ,   1.9472122836375092E-013 )%
 (   319.74658181212112      ,   1.6030192822584064E-013 )%
 (   319.74658181212112      ,   2.6316235389557883E-013 )%
 (   48.137215595101722      ,   1.3505901397331069E-014 )%
 (   48.137215595101722      ,   4.5060356550274934E-014 )%
 (   169.36606641344414      ,   8.8532398353183036E-014 )%
 (   169.36606641344414      ,   1.2817976378986763E-013 )%
 (   197.88444900880003      ,   1.7616618491155594E-013 )%
 (   197.88444900880003      ,   3.1677678783834040E-013 )%
 (   393.28118335346841      ,   3.5630930422601998E-013 )%
 (   393.28118335346841      ,   1.1578109238660560E-013 )%
 (   1085.1786793950762      ,   3.4356435616940229E-012 )%
 (   1085.1786793950762      ,   1.2334199869452205E-012 )%
 (   863.68478059011045      ,   6.0171452397424995E-013 )%
 (   863.68478059011045      ,   9.5052860617842282E-013 )%
 (   302.34528923827924      ,   2.2833040855213839E-013 )%
 (   302.34528923827924      ,   6.2767082855062342E-014 )%
 (   561.42905383991513      ,   1.5174421010594423E-012 )%
 (   561.42905383991513      ,   1.3297870867715536E-013 )%
 (   877.15270147564274      ,   2.6210953875785133E-013 )%
 (   877.15270147564274      ,   3.5731027539646251E-012 )%
 (   455.13687729388954      ,   6.9208794017908124E-013 )%
 (   455.13687729388954      ,   3.3712884466011016E-014 )%
 (   270.19133636028647      ,   2.7184634886057043E-013 )%
 (   270.19133636028647      ,   6.1310854061233245E-013 )%
 (   629.90202959494707      ,   4.9426847378977701E-013 )%
 (   629.90202959494707      ,   9.1151101923625336E-013 )%
 (   102.12083764060387      ,   2.3366752777046278E-013 )%
 (   102.12083764060387      ,   3.9368910081328307E-015 )%
 (   391.22645330009897      ,   4.9351966923285700E-013 )%
 (   391.22645330009897      ,   3.3229131284033130E-013 )%
 (   1549.8418022708322      ,   1.0619048715279257E-012 )%
 (   1549.8418022708322      ,   1.4013035321012427E-012 )%
 (   387.06522800274183      ,   1.0337852470794728E-013 )%
 (   387.06522800274183      ,   2.0204013900549352E-013 )%
 (   205.36321254271675      ,   1.4293818348950707E-013 )%
 (   205.36321254271675      ,   5.2877246796249271E-014 )%
 (   571.40393114441576      ,   1.9380864122705812E-012 )%
 (   571.40393114441576      ,   1.3860529517222267E-013 )%
 (   577.76535511659995      ,   7.4335863861731428E-014 )%
 (   577.76535511659995      ,   5.3517029361750378E-013 )%
 (   463.74203445343710      ,   8.8539903613196322E-013 )%
 (   463.74203445343710      ,   2.4841429666188922E-013 )%
 (   122.89023959792810      ,   3.7851334875332124E-014 )%
 (   122.89023959792810      ,   2.8479531224161726E-013 )%
 (   300.53042110529424      ,   7.3093416644933877E-013 )%
 (   300.53042110529424      ,   2.4163310912637526E-013 )%
 (   951.08721437254565      ,   2.4659434339097554E-013 )%
 (   951.08721437254565      ,   3.8208745010046652E-012 )%
 (   621.65408587548166      ,   2.5467143315108055E-013 )%
 (   621.65408587548166      ,   1.1566011838176969E-012 )%
 (   28.217115659478662      ,   2.3878984812153729E-014 )%
 (   28.217115659478662      ,   3.2004910311672767E-014 )%
 (   289.77592120154566      ,   6.5513863203464199E-013 )%
 (   289.77592120154566      ,   9.1121184177885517E-014 )%
 (   687.76489407647148      ,   7.3081130840580144E-013 )%
 (   687.76489407647148      ,   1.4009294365387186E-012 )%
 (   168.34765913916669      ,   1.7527750958773021E-014 )%
 (   168.34765913916669      ,   1.6087835327654995E-013 )%
 (   567.99205552969897      ,   4.2841826256192963E-014 )%
 (   567.99205552969897      ,   2.4050735937503036E-012 )%
 (   125.63320199047719      ,   2.1924694403049067E-013 )%
 (   125.63320199047719      ,   5.2984024926100413E-014 )%
 (   518.45446512181570      ,   2.1638443014223988E-013 )%
 (   518.45446512181570      ,   6.6711195134176085E-013 )%
 (   490.94333503433313      ,   5.4437332414408075E-013 )%
 (   490.94333503433313      ,   3.1129584904472581E-014 )%
 (   416.12810246248546      ,   2.6193908037978122E-013 )%
 (   416.12810246248546      ,   3.6894598265582158E-013 )%
 (   133.12165098290910      ,   2.0456167516091667E-013 )%
 (   133.12165098290910      ,   1.3436031760817966E-013 )%
 (   275.66924891874106      ,   6.1022818414461220E-013 )%
 (   275.66924891874106      ,   5.5665453084058684E-013 )%
 (   95.220621458718881      ,   1.3630984047255008E-014 )%
 (   95.220621458718881      ,   2.0380400071095501E-013 )%
 (   335.33932306382644      ,   3.2053345675606669E-013 )%
 (   335.33932306382644      ,   3.6018818059338890E-013 )%
 (   568.89938779441286      ,   7.5026531121376105E-014 )%
 (   568.89938779441286      ,   5.2265746456976772E-013 )%
 (   743.57105596804956      ,   1.9322472195274893E-013 )%
 (   743.57105596804956      ,   7.3389127801446471E-013 )%
 (   190.07480750173099      ,   1.1023139895915234E-013 )%
 (   190.07480750173099      ,   1.7961330559127115E-013 )%
 (   760.15702938929098      ,   6.5531332314300594E-013 )%
 (   760.15702938929098      ,   2.4558696592763762E-013 )%
 (   647.56171838575540      ,   4.7417801296102327E-012 )%
 (   647.56171838575540      ,   2.3724967455902427E-013 )%
 (   358.65602893618467      ,   3.9249789272291026E-013 )%
 (   358.65602893618467      ,   3.5133036604272054E-013 )%
 (   602.54660574089428      ,   2.8896883460691233E-012 )%
 (   602.54660574089428      ,   3.2444720510899032E-013 )%
 (   438.59687970284705      ,   7.3483342608553259E-012 )%
 (   438.59687970284705      ,   1.6386432219194367E-014 )%
 (   422.63170189783568      ,   2.8993078670336538E-012 )%
 (   422.63170189783568      ,   9.5032948493634277E-015 )%
 (   486.72923076655394      ,   3.2954024054872941E-013 )%
 (   486.72923076655394      ,   1.2673554712752923E-012 )%
 (   1005.5459567927746      ,   7.4089075964134471E-013 )%
 (   1005.5459567927746      ,   8.2530523922339859E-014 )%
 (   645.77458144232344      ,   8.2662894498525983E-013 )%
 (   645.77458144232344      ,   1.1937939055532777E-013 )%
 (   440.33828524228397      ,   1.9892706012976553E-014 )%
 (   440.33828524228397      ,   6.1231584278458156E-013 )%
 (   488.99660334165600      ,   2.5700156693483551E-013 )%
 (   488.99660334165600      ,   8.1185456448673923E-013 )%
 (   50.886277499009012      ,   4.7536079889583175E-014 )%
 (   50.886277499009012      ,   8.6466204461996135E-014 )%
 (   147.97437772633862      ,   2.4647569606165807E-013 )%
 (   147.97437772633862      ,   1.8109434188411856E-013 )%
 (   376.33551544934784      ,   3.9478163076951029E-013 )%
 (   376.33551544934784      ,   2.7832929009032268E-013 )%
 (   744.44586184900595      ,   4.7696621863376046E-012 )%
 (   744.44586184900595      ,   1.2184162509078897E-013 )%
 (   219.50395492030492      ,   2.2965369272313027E-014 )%
 (   219.50395492030492      ,   1.1076447142238660E-012 )%
 (   191.62718122425190      ,   5.3530460778675899E-013 )%
 (   191.62718122425190      ,   2.8859246529145971E-014 )%
 (   574.21608047318102      ,   1.0307393736079103E-012 )%
 (   574.21608047318102      ,   4.8623277267425824E-013 )%
 (   34.740079217582192      ,   2.6936385661877871E-014 )%
 (   34.740079217582192      ,   1.1557926058868396E-013 )%
 (   99.457719613389401      ,   7.1106766088023512E-014 )%
 (   99.457719613389401      ,   1.1445365301046550E-013 )%
 (   87.363712356666198      ,   9.5498378911856575E-014 )%
 (   87.363712356666198      ,   5.9066186452767499E-014 )%
 (   145.33826172165573      ,   1.2048454104226761E-013 )%
 (   145.33826172165573      ,   3.4296473946786514E-013 )%
 (   95.423185111163761      ,   2.1515143942922972E-013 )%
 (   95.423185111163761      ,   1.6702878927691747E-014 )%
 (   848.52916896817987      ,   2.9738185155680177E-013 )%
 (   848.52916896817987      ,   9.0993985808537199E-013 )%
 (   343.52928386443205      ,   3.0100259711760521E-013 )%
 (   343.52928386443205      ,   3.7091396920183171E-013 )%
 (   91.873996401078415      ,   8.9055484108184341E-014 )%
 (   91.873996401078415      ,   1.5189651553589269E-013 )%
 (   682.60588519575708      ,   3.7017466052623584E-012 )%
 (   682.60588519575708      ,   2.6177035699824449E-014 )%
 (   175.11341413949563      ,   1.0673397271128720E-013 )%
 (   175.11341413949563      ,   2.8653190236946546E-013 )%
 (   416.36782548309088      ,   9.2154753611231086E-013 )%
 (   416.36782548309088      ,   3.1353567696364425E-013 )%
 (   581.73966726259710      ,   8.3113757813248088E-012 )%
 (   581.73966726259710      ,   1.3839887970124575E-013 )%
 (   95.242461713981726      ,   7.0939289764937550E-014 )%
 (   95.242461713981726      ,   2.0373583412958405E-013 )%
 (   382.66632194721268      ,   9.6897246380920231E-014 )%
 (   382.66632194721268      ,   3.5347047774085062E-013 )%
 (   394.14728383220711      ,   5.5484091444698072E-013 )%
 (   394.14728383220711      ,   3.8787037613265028E-013 )%
 (   270.87840357838553      ,   3.4627927098437144E-013 )%
 (   270.87840357838553      ,   5.9513833741321922E-013 )%
 (   387.28770467838490      ,   1.3728429870823795E-013 )%
 (   387.28770467838490      ,   3.1789761712882675E-013 )%
 (   404.59364136745353      ,   8.3270909701191160E-013 )%
 (   404.59364136745353      ,   3.9609223539162220E-013 )%
 (   691.89769600602904      ,   4.4920162635690460E-013 )%
 (   691.89769600602904      ,   1.5223929874724680E-012 )%
 (   552.82138417510134      ,   8.0976701163277280E-013 )%
 (   552.82138417510134      ,   1.3959102813061248E-013 )%
 (   687.56859749970965      ,   5.3906719247842422E-013 )%
 (   687.56859749970965      ,   7.2455352150762179E-014 )%
 (   591.83616539979391      ,   5.8532305525555242E-013 )%
 (   591.83616539979391      ,   5.6179843414643804E-013 )%
 (   228.29563223076516      ,   6.8961094031495286E-014 )%
 (   228.29563223076516      ,   6.1265460911063032E-013 )%
 (   470.05852297018180      ,   4.2548677164313234E-013 )%
 (   470.05852297018180      ,   1.7978872853041822E-013 )%
 (   881.91466691136895      ,   3.1265125605172854E-013 )%
 (   881.91466691136895      ,   2.9426696579488287E-012 )%
 (   182.31721513039557      ,   1.8824628273350673E-013 )%
 (   182.31721513039557      ,   1.1301538827168644E-013 )%
 (   191.31364364897246      ,   5.7632960640951207E-013 )%
 (   191.31364364897246      ,   6.6108007724782095E-014 )%
 (   971.78138201707111      ,   6.6411797303840463E-013 )%
 (   971.78138201707111      ,   1.4682433267903851E-012 )%
 (   646.53075448890252      ,   1.5584392140588704E-014 )%
 (   646.53075448890252      ,   7.5939398383803017E-013 )%
 (   469.34923398772844      ,   3.6201596625745602E-013 )%
 (   469.34923398772844      ,   5.7444702126112893E-013 )%
 (   121.16652313070560      ,   1.4860029147601480E-013 )%
 (   121.16652313070560      ,   1.0785295723893706E-013 )%
 (   1005.1636259727179      ,   6.3235218748036625E-013 )%
 (   1005.1636259727179      ,   9.9020765831225632E-013 )%
 (   275.96878679699483      ,   9.0090624104042652E-013 )%
 (   275.96878679699483      ,   1.1108749950004233E-013 )%
 (   425.05986542275770      ,   8.9668616949427100E-013 )%
 (   425.05986542275770      ,   1.6434363758409756E-013 )%
 % K           1 degree          10 norm   10000.000000000000     
 (   1682.1383203166602      ,   8.1802800859186318E-013 )%
 (   1682.1383203166602      ,   7.8690774687688832E-012 )%
 (   3516.5029136622347      ,   4.2343470155183921E-014 )%
 (   3516.5029136622347      ,   1.6688081461563415E-010 )%
 (   344.81238162399603      ,   2.1008615877195619E-014 )%
 (   344.81238162399603      ,   5.5351353140096334E-013 )%
 (   5218.5651116661875      ,   5.8708070509925970E-012 )%
 (   5218.5651116661875      ,   1.4066955193966417E-011 )%
 (   12892.344316137262      ,   2.7504454140745093E-011 )%
 (   12892.344316137262      ,   1.3723195294675930E-011 )%
 (   2588.7827856643175      ,   2.2147732903243708E-012 )%
 (   2588.7827856643175      ,   2.7723659676552383E-012 )%
 (   1363.9392538777024      ,   1.2460294500075442E-012 )%
 (   1363.9392538777024      ,   1.4317013986760248E-012 )%
 (   6037.0294146800752      ,   6.5625307961847376E-012 )%
 (   6037.0294146800752      ,   3.4874898358022021E-012 )%
 (   188.77579374320067      ,   2.9052667353082487E-013 )%
 (   188.77579374320067      ,   1.2322168639464340E-013 )%
 (   1368.6130481569494      ,   6.6875120800167252E-012 )%
 (   1368.6130481569494      ,   4.6043545101473827E-014 )%
 (   3378.1284993039890      ,   7.3109207269153498E-014 )%
 (   3378.1284993039890      ,   6.4143730014656820E-012 )%
 (   3660.4270523354267      ,   5.6378293195977925E-012 )%
 (   3660.4270523354267      ,   1.0086739592703192E-011 )%
 (   3373.7116768239448      ,   9.6633946498684189E-012 )%
 (   3373.7116768239448      ,   7.0397541504580833E-014 )%
 (   7293.0950923312121      ,   1.9464442269749603E-011 )%
 (   7293.0950923312121      ,   6.5921693830702360E-012 )%
 (   3024.1005253221720      ,   1.7498908612264884E-012 )%
 (   3024.1005253221720      ,   5.8717026271682912E-012 )%
 (   204.73831129635494      ,   3.0442510262856511E-013 )%
 (   204.73831129635494      ,   1.4143499036702402E-013 )%
 (   371.00120281139999      ,   2.5880682845427627E-013 )%
 (   371.00120281139999      ,   1.4130481270365987E-013 )%
 (   2003.2279284172516      ,   3.1491833668272145E-012 )%
 (   2003.2279284172516      ,   1.2103408170129576E-013 )%
 (   5668.7936539320635      ,   2.4578736857063560E-011 )%
 (   5668.7936539320635      ,   1.0196889507100735E-011 )%
 (   1104.7650000619205      ,   2.1714767906931596E-012 )%
 (   1104.7650000619205      ,   1.0059733959894986E-012 )%
 (   1966.1948900544928      ,   1.0010132562146454E-011 )%
 (   1966.1948900544928      ,   6.9315430577759868E-013 )%
 (   5076.5441726738745      ,   3.4503086457519765E-010 )%
 (   5076.5441726738745      ,   1.3477441161845086E-012 )%
 (   9445.4502602000721      ,   4.4790147182891485E-012 )%
 (   9445.4502602000721      ,   7.3173009107840444E-011 )%
 (   6206.5526065120093      ,   8.2576025434760420E-013 )%
 (   6206.5526065120093      ,   6.5560983815631418E-010 )%
 (   381.02770038228886      ,   3.4577335479475082E-013 )%
 (   381.02770038228886      ,   1.8996963366766519E-013 )%
 (   285.07138204490883      ,   4.5215366809086503E-013 )%
 (   285.07138204490883      ,   1.8676915902333294E-013 )%
 (   3821.0669399283615      ,   5.2345298687173333E-012 )%
 (   3821.0669399283615      ,   7.2883866513971960E-012 )%
 (   862.09233245726841      ,   2.1270323313580682E-012 )%
 (   862.09233245726841      ,   7.3861666634722998E-013 )%
 (   2663.2031103346812      ,   3.6013552338780071E-013 )%
 (   2663.2031103346812      ,   2.5654952811464960E-012 )%
 (   6463.4961381640787      ,   4.9594716306112090E-012 )%
 (   6463.4961381640787      ,   6.7297578185315949E-011 )%
 (   2144.9041475491313      ,   8.6785672604504442E-012 )%
 (   2144.9041475491313      ,   5.2718206916893726E-013 )%
 (   2226.3166126302403      ,   2.2128188511801063E-011 )%
 (   2226.3166126302403      ,   8.8615349112363896E-013 )%
 (   6164.1667121650398      ,   6.8763389616765320E-012 )%
 (   6164.1667121650398      ,   4.9382443129241234E-012 )%
 (   317.16769497038109      ,   3.9419624175504875E-013 )%
 (   317.16769497038109      ,   3.5515873735529989E-013 )%
 (   5133.3852023027330      ,   5.7088938612109106E-012 )%
 (   5133.3852023027330      ,   8.8910149991185540E-012 )%
 (   5453.1997493278168      ,   4.9168146085308160E-012 )%
 (   5453.1997493278168      ,   5.9265653715843826E-013 )%
 (   281.58173305340148      ,   3.7620371808299049E-013 )%
 (   281.58173305340148      ,   6.0583218948747682E-015 )%
 (   1462.2698866595729      ,   1.0281206716645657E-012 )%
 (   1462.2698866595729      ,   8.1027780442596049E-012 )%
 (   1308.2403980629770      ,   1.4840890545843261E-012 )%
 (   1308.2403980629770      ,   8.7527340591746003E-014 )%
 (   5657.0203546185667      ,   3.4138250409162557E-010 )%
 (   5657.0203546185667      ,   2.8279741909145694E-012 )%
 (   3261.6384206865619      ,   8.5600666145037901E-012 )%
 (   3261.6384206865619      ,   3.4224463103046242E-013 )%
 (   1495.1666368832368      ,   2.0252166377627258E-012 )%
 (   1495.1666368832368      ,   1.0218806232681702E-012 )%
 (   247.46373131942366      ,   4.4364147494916980E-013 )%
 (   247.46373131942366      ,   1.8730239232678475E-013 )%
 (   4936.4069667947670      ,   4.4842908600752552E-013 )%
 (   4936.4069667947670      ,   4.4931571364133645E-011 )%
 (   5983.6374514237095      ,   1.1998344869421826E-011 )%
 (   5983.6374514237095      ,   5.8656032842148904E-012 )%
 (   1865.8637724405016      ,   2.1664358833720288E-011 )%
 (   1865.8637724405016      ,   3.3206726873041528E-014 )%
 (   8393.9211636540331      ,   3.3998624953768353E-009 )%
 (   8393.9211636540331      ,   6.8058227969898008E-015 )%
 (   773.73218595684364      ,   5.7126965376442631E-013 )%
 (   773.73218595684364      ,   2.7826760949917649E-012 )%
 (   1462.9561971906689      ,   4.1682150156500630E-012 )%
 (   1462.9561971906689      ,   6.5446720084929329E-013 )%
 (   185.01980987430127      ,   4.2879180721288126E-013 )%
 (   185.01980987430127      ,   6.4387927138442544E-014 )%
 (   823.98344038770529      ,   2.0473833306642711E-012 )%
 (   823.98344038770529      ,   5.3906391927430496E-014 )%
 (   5904.4351123857787      ,   1.1022093554337916E-011 )%
 (   5904.4351123857787      ,   1.1886790800029780E-012 )%
 (   4352.5710123981944      ,   1.2128498513017925E-011 )%
 (   4352.5710123981944      ,   4.7734128891476137E-013 )%
 (   4164.4235767408691      ,   6.4241899498288058E-012 )%
 (   4164.4235767408691      ,   2.7521592077269916E-012 )%
 (   8391.4634796166210      ,   9.8804641848425707E-011 )%
 (   8391.4634796166210      ,   6.1643989280444892E-012 )%
 (   1997.3996943879656      ,   2.6400199490623684E-012 )%
 (   1997.3996943879656      ,   1.9760108465922896E-012 )%
 (   5908.3649458555492      ,   5.8625739642334372E-010 )%
 (   5908.3649458555492      ,   8.9354484660780612E-012 )%
 (   3495.1341402842581      ,   1.1340540399969041E-010 )%
 (   3495.1341402842581      ,   2.4023030373455174E-013 )%
 (   2372.4462405974568      ,   3.1093455909301918E-011 )%
 (   2372.4462405974568      ,   2.7183769734101521E-013 )%
 (   3206.2847879333708      ,   6.5857585840868617E-012 )%
 (   3206.2847879333708      ,   2.2568966863113511E-012 )%
 (   2119.6432693075731      ,   6.2614011267386026E-013 )%
 (   2119.6432693075731      ,   2.5860673562832694E-012 )%
 (   409.33418518839898      ,   1.4075561741406105E-013 )%
 (   409.33418518839898      ,   1.2922411962414202E-012 )%
 (   1494.4401577584604      ,   4.1992075608124474E-012 )%
 (   1494.4401577584604      ,   8.5626249443039650E-013 )%
 (   793.24982341069938      ,   1.0910011001932769E-013 )%
 (   793.24982341069938      ,   1.1082467624217401E-012 )%
 (   1602.7550102771152      ,   2.0060614013687570E-012 )%
 (   1602.7550102771152      ,   6.7228075023531171E-012 )%
 (   1044.3988199980997      ,   1.5898287849986054E-012 )%
 (   1044.3988199980997      ,   3.3498606627217284E-012 )%
 (   3191.5946649092098      ,   4.0082889780699083E-012 )%
 (   3191.5946649092098      ,   1.1190162892932816E-013 )%
 (   2312.6375775100460      ,   1.2781513635075881E-013 )%
 (   2312.6375775100460      ,   7.6615483734385927E-011 )%
 (   5856.7064702064317      ,   1.3865959265537492E-011 )%
 (   5856.7064702064317      ,   6.5261619721108032E-013 )%
 (   7678.3335659415798      ,   1.1290725376306259E-011 )%
 (   7678.3335659415798      ,   5.0921271034303336E-011 )%
 (   1984.2739012168397      ,   3.0126472014270038E-012 )%
 (   1984.2739012168397      ,   3.8739100699301547E-012 )%
 (   105.46614319960871      ,   1.7772934283567244E-013 )%
 (   105.46614319960871      ,   4.8163515080018988E-014 )%
 (   4101.3671465396828      ,   4.1085610979292824E-012 )%
 (   4101.3671465396828      ,   1.3246355636338289E-011 )%
 (   9244.7117208382260      ,   3.5511879353009722E-012 )%
 (   9244.7117208382260      ,   8.6291770278696455E-012 )%
 (   5290.4574169899224      ,   6.5650319667522317E-013 )%
 (   5290.4574169899224      ,   2.0166995072959671E-012 )%
 (   1331.8713497921797      ,   1.6459564006997370E-011 )%
 (   1331.8713497921797      ,   1.2553981874917709E-014 )%
 (   4459.9865916099116      ,   1.3235467478270439E-012 )%
 (   4459.9865916099116      ,   2.0709432344925740E-011 )%
 (   3953.0630289497544      ,   2.1920998449782029E-012 )%
 (   3953.0630289497544      ,   3.3298659855063569E-012 )%
 (   3584.9890318980256      ,   2.4567927523442041E-012 )%
 (   3584.9890318980256      ,   7.6870680604406321E-012 )%
 (   5368.0833842020775      ,   2.6611801936437050E-012 )%
 (   5368.0833842020775      ,   6.3221016438404719E-012 )%
 (   719.89625548827109      ,   8.0388996519247663E-013 )%
 (   719.89625548827109      ,   1.0254503120828638E-013 )%
 (   3077.4127185139378      ,   6.4270177651581612E-012 )%
 (   3077.4127185139378      ,   1.0618863678149704E-012 )%
 (   1110.0245167123503      ,   9.1557328817774505E-013 )%
 (   1110.0245167123503      ,   2.8232745031104496E-012 )%
 (   64.516073920448562      ,   5.6400588041365671E-015 )%
 (   64.516073920448562      ,   1.1500863368011477E-013 )%
 (   2725.3328492576134      ,   2.4694536630733628E-012 )%
 (   2725.3328492576134      ,   2.8643232228564542E-012 )%
 (   1689.8497700079465      ,   9.4718282132112209E-012 )%
 (   1689.8497700079465      ,   1.6932309045001765E-013 )%
 (   2852.4394950742530      ,   2.3926764897606728E-012 )%
 (   2852.4394950742530      ,   2.6194997884412801E-011 )%
 (   3629.3463454053913      ,   3.2636627000107544E-012 )%
 (   3629.3463454053913      ,   1.4879763839029239E-012 )%
 (   2290.0326557588651      ,   5.1629685394797408E-011 )%
 (   2290.0326557588651      ,   1.3836680565156692E-012 )%
 (   3302.2975102535611      ,   1.6054392171670352E-012 )%
 (   3302.2975102535611      ,   2.3538706756389335E-011 )%
 (   2563.6197159430549      ,   1.5782259269381317E-014 )%
 (   2563.6197159430549      ,   2.4663212316141122E-012 )%
 (   4281.5805694927085      ,   6.3666287910653504E-012 )%
 (   4281.5805694927085      ,   1.5246115746318594E-012 )%
 (   554.28739118520559      ,   1.0654771043361248E-012 )%
 (   554.28739118520559      ,   2.7178110648337768E-013 )%
 (   6177.7043361137239      ,   4.4859246704171581E-010 )%
 (   6177.7043361137239      ,   3.2522336804820725E-013 )%
 (   5138.8514135466621      ,   3.3070286333481429E-012 )%
 (   5138.8514135466621      ,   5.3260433644107013E-013 )%
 (   220.33633536614315      ,   1.0987556574041330E-012 )%
 (   220.33633536614315      ,   1.9349761142184092E-013 )%
 (   800.80816378999498      ,   1.6745272192680349E-013 )%
 (   800.80816378999498      ,   1.6542539654037669E-012 )%
 (   4818.3124071060847      ,   8.2576728662121276E-012 )%
 (   4818.3124071060847      ,   3.9439578696196930E-013 )%
 (   6147.9788620039362      ,   8.9968191580851787E-012 )%
 (   6147.9788620039362      ,   6.9969099913609878E-012 )%
 (   7483.4315703616576      ,   2.1264215549196703E-011 )%
 (   7483.4315703616576      ,   1.3451261626964049E-013 )%
 % K           1 degree          10 norm   100000.00000000000     
 (   6854.8765207547149      ,   7.8592986525596888E-010 )%
 (   6854.8765207547149      ,   4.2793176357626945E-013 )%
 (   5434.4547565831690      ,   8.7712543381244098E-012 )%
 (   5434.4547565831690      ,   2.4508280566276614E-013 )%
 (   15791.924166234885      ,   1.4049296231230989E-011 )%
 (   15791.924166234885      ,   4.4637929819949904E-011 )%
 (   44481.160977188258      ,   5.5119684960620471E-012 )%
 (   44481.160977188258      ,   1.1777679430562418E-009 )%
 (   32328.567629797864      ,   8.4587323324998253E-013 )%
 (   32328.567629797864      ,   5.8164833690147955E-010 )%
 (   17258.084414010558      ,   1.0429641496216402E-012 )%
 (   17258.084414010558      ,   6.2575616979515792E-011 )%
 (   92276.241804906662      ,   5.3143045422062907E-011 )%
 (   92276.241804906662      ,   1.6440163529775784E-010 )%
 (   47142.937491900841      ,   1.0832473797600052E-008 )%
 (   47142.937491900841      ,   7.5039347698819111E-011 )%
 (   23547.740198784839      ,   3.2339107956654596E-011 )%
 (   23547.740198784839      ,   2.6034620216236296E-011 )%
 (   40388.804450297655      ,   2.3361546100740123E-012 )%
 (   40388.804450297655      ,   1.7896046591692715E-010 )%
 (   74896.104965822364      ,   1.6023955045865708E-013 )%
 (   74896.104965822364      ,   7.4901641935567450E-011 )%
 (   25164.345861477446      ,   5.1552983285817450E-014 )%
 (   25164.345861477446      ,   3.2200523149218065E-011 )%
 (   54057.202030976936      ,   2.1773956038881119E-012 )%
 (   54057.202030976936      ,   1.1085151315881244E-009 )%
 (   6214.5557260957257      ,   1.1330150030124271E-011 )%
 (   6214.5557260957257      ,   7.9706633928280479E-012 )%
 (   12717.278100488715      ,   1.7957574330542877E-012 )%
 (   12717.278100488715      ,   1.8608781359315909E-010 )%
 (   12222.775182318917      ,   1.4701256101192372E-013 )%
 (   12222.775182318917      ,   1.0941072833945698E-011 )%
 (   5841.0794085945936      ,   3.3234039897671656E-012 )%
 (   5841.0794085945936      ,   4.9785634261884119E-012 )%
 (   17344.127020575124      ,   1.1193006636594722E-011 )%
 (   17344.127020575124      ,   2.2500330415157305E-009 )%
 (   16281.027234993348      ,   2.9729510429760587E-011 )%
 (   16281.027234993348      ,   1.0140587897534909E-010 )%
 (   26367.059741618476      ,   1.1239566342846149E-011 )%
 (   26367.059741618476      ,   2.8041394837498041E-011 )%
 (   91668.919626279152      ,   2.5267616094505565E-008 )%
 (   91668.919626279152      ,   1.4071770218660593E-010 )%
 (   6086.9202407108096      ,   1.7460707901478616E-011 )%
 (   6086.9202407108096      ,   2.6743787721057922E-012 )%
 (   71314.722227029095      ,   5.4083166363286746E-011 )%
 (   71314.722227029095      ,   4.3275678714097585E-008 )%
 (   38947.257623861427      ,   2.4393399519007774E-012 )%
 (   38947.257623861427      ,   1.6661487592430517E-010 )%
 (   35442.704464014510      ,   4.7233814251330180E-009 )%
 (   35442.704464014510      ,   1.7448744819139592E-012 )%
 (   518.21021788726432      ,   2.0359738988180275E-013 )%
 (   518.21021788726432      ,   5.3718838237250385E-012 )%
 (   1678.1426315694873      ,   1.8903329631688553E-012 )%
 (   1678.1426315694873      ,   6.1037250519323047E-012 )%
 (   36287.487758673473      ,   8.0749960385671750E-013 )%
 (   36287.487758673473      ,   1.0216489326235591E-010 )%
 (   19554.856022808737      ,   2.3945804656156423E-011 )%
 (   19554.856022808737      ,   7.0346879929378961E-012 )%
 (   6902.8074863816782      ,   8.6007733574457696E-012 )%
 (   6902.8074863816782      ,   9.7675394284195738E-012 )%
 (   28001.233271628185      ,   1.4777849060418076E-010 )%
 (   28001.233271628185      ,   2.6442703375607127E-012 )%
 (   17154.352337707249      ,   1.4368301599483228E-012 )%
 (   17154.352337707249      ,   1.5911876125711078E-011 )%
 (   41369.424876108395      ,   6.5274431374357660E-010 )%
 (   41369.424876108395      ,   3.0819085818304864E-012 )%
 (   6679.5444991697541      ,   1.0446053596859044E-012 )%
 (   6679.5444991697541      ,   7.1333181014022576E-012 )%
 (   20929.447709331795      ,   1.6105068421407822E-011 )%
 (   20929.447709331795      ,   1.0782712491290973E-010 )%
 (   12771.710492086493      ,   2.1837646014248736E-010 )%
 (   12771.710492086493      ,   4.4034290106068952E-012 )%
 (   15063.621950281982      ,   1.1039809114472601E-009 )%
 (   15063.621950281982      ,   1.5259617251860676E-011 )%
 (   10758.836876235309      ,   4.1199165936608690E-013 )%
 (   10758.836876235309      ,   1.3397030003302525E-011 )%
 (   36354.807931457930      ,   3.3759290654383370E-011 )%
 (   36354.807931457930      ,   6.9669137565887974E-009 )%
 (   3932.5555271719027      ,   8.9348924463004286E-012 )%
 (   3932.5555271719027      ,   2.1956281044655569E-012 )%
 (   29043.396653120530      ,   6.2912799257682407E-010 )%
 (   29043.396653120530      ,   6.4407373391498351E-013 )%
 (   2580.1789166858325      ,   1.0887871602903082E-012 )%
 (   2580.1789166858325      ,   3.4284116213337668E-011 )%
 (   10507.045173538396      ,   1.5658716883902299E-012 )%
 (   10507.045173538396      ,   1.8356545698211062E-011 )%
 (   2848.9670449134524      ,   3.7278484089756292E-011 )%
 (   2848.9670449134524      ,   1.3000511934850944E-012 )%
 (   36774.782118230716      ,   1.8469832888477658E-011 )%
 (   36774.782118230716      ,   1.6630954710445706E-010 )%
 (   24724.449759910658      ,   4.4150619577639356E-011 )%
 (   24724.449759910658      ,   8.4753606420996912E-013 )%
 (   15411.359404722314      ,   4.8507825312674196E-014 )%
 (   15411.359404722314      ,   2.3126982895782524E-011 )%
 (   529.75319425812881      ,   3.3057038877819811E-013 )%
 (   529.75319425812881      ,   2.9484340443091516E-013 )%
 (   16217.535073546294      ,   4.3185667342670860E-011 )%
 (   16217.535073546294      ,   2.0102622917458200E-012 )%
 (   3415.1945211160551      ,   2.8348201663039144E-012 )%
 (   3415.1945211160551      ,   1.0493818427453179E-011 )%
 (   8472.6634603450693      ,   1.1667315385996501E-011 )%
 (   8472.6634603450693      ,   1.2504347236650165E-011 )%
 (   14302.219734803608      ,   1.7569249823255693E-012 )%
 (   14302.219734803608      ,   5.6307846607187794E-011 )%
 (   23806.940850176517      ,   1.9410980716276134E-011 )%
 (   23806.940850176517      ,   5.3697812887595542E-011 )%
 (   5887.7296311971322      ,   9.8198024806761421E-012 )%
 (   5887.7296311971322      ,   9.2570878422576148E-014 )%
 (   3122.4841510535553      ,   1.2551635715741655E-013 )%
 (   3122.4841510535553      ,   6.0766477284817939E-013 )%
 (   1904.6349025329789      ,   3.2456140271106618E-012 )%
 (   1904.6349025329789      ,   3.5473244452625000E-012 )%
 (   2705.5419358019717      ,   3.9537296631824868E-012 )%
 (   2705.5419358019717      ,   1.9354970497678881E-012 )%
 (   56656.189802883593      ,   2.4308764127407736E-010 )%
 (   56656.189802883593      ,   9.5797934607972055E-011 )%
 (   23091.393615361372      ,   1.3117761468002929E-011 )%
 (   23091.393615361372      ,   2.1599963326542736E-011 )%
 (   232.58915313959631      ,   7.0541779412352259E-014 )%
 (   232.58915313959631      ,   4.5583352987932548E-013 )%
 (   59618.665814052329      ,   2.6206007849264388E-011 )%
 (   59618.665814052329      ,   3.9127473077657202E-009 )%
 (   3974.9786413678021      ,   7.8379887109366653E-013 )%
 (   3974.9786413678021      ,   5.8163522168320228E-012 )%
 (   18639.144431708723      ,   1.9120203200086662E-011 )%
 (   18639.144431708723      ,   1.6197075027061987E-011 )%
 (   4976.4157109033686      ,   1.2523849061107611E-009 )%
 (   4976.4157109033686      ,   2.6996159272418139E-013 )%
 (   43310.113160398250      ,   2.6183451456052604E-010 )%
 (   43310.113160398250      ,   1.3231518683847102E-013 )%
 (   319.04324228326431      ,   4.8694385736852898E-013 )%
 (   319.04324228326431      ,   4.0636665571767469E-013 )%
 (   3141.7032986775839      ,   6.1612520485291444E-013 )%
 (   3141.7032986775839      ,   5.4117131265596999E-012 )%
 (   19955.163641089945      ,   3.5029738245276126E-010 )%
 (   19955.163641089945      ,   3.0190236215154547E-012 )%
 (   25837.151954685647      ,   2.4750471962864059E-011 )%
 (   25837.151954685647      ,   2.2868612286256260E-012 )%
 (   48130.855736190999      ,   1.4035450237458670E-008 )%
 (   48130.855736190999      ,   6.3285871832136492E-012 )%
 (   1453.8514036429192      ,   2.5206880941969572E-012 )%
 (   1453.8514036429192      ,   6.5743646823170908E-014 )%
 (   15216.247247610487      ,   3.7798987600717552E-011 )%
 (   15216.247247610487      ,   2.6518468783494995E-012 )%
 (   37105.340195411191      ,   3.7219815880916896E-014 )%
 (   37105.340195411191      ,   3.5530900039411923E-010 )%
 (   45229.019176845737      ,   7.3410520669025280E-010 )%
 (   45229.019176845737      ,   7.6695809495742574E-010 )%
 (   29118.910030757001      ,   7.9334351412598798E-011 )%
 (   29118.910030757001      ,   2.0010459091119570E-012 )%
 (   58492.106707889499      ,   1.8505769509218473E-010 )%
 (   58492.106707889499      ,   1.4857012762580510E-012 )%
 (   32654.442488517710      ,   8.5372952861325836E-010 )%
 (   32654.442488517710      ,   1.4495189425738972E-011 )%
 (   94016.654444300497      ,   7.5130305405393972E-010 )%
 (   94016.654444300497      ,   2.6683373043901290E-012 )%
 (   48594.801975802082      ,   7.5674064053467451E-012 )%
 (   48594.801975802082      ,   3.9814501145553566E-011 )%
 (   26277.351584402510      ,   2.7790253358132573E-011 )%
 (   26277.351584402510      ,   4.7165917215882429E-011 )%
 (   4946.2589528179196      ,   4.2208569281358302E-011 )%
 (   4946.2589528179196      ,   1.6721627364524644E-012 )%
 (   12850.101174296697      ,   3.1515339571694010E-010 )%
 (   12850.101174296697      ,   3.3364280786032446E-012 )%
 (   13957.253181177563      ,   1.6131702371224655E-011 )%
 (   13957.253181177563      ,   2.3877353843217376E-011 )%
 (   8296.9565709876115      ,   1.4909717469431794E-011 )%
 (   8296.9565709876115      ,   5.0618203421319100E-013 )%
 (   4574.1742736362166      ,   1.2501290603110037E-011 )%
 (   4574.1742736362166      ,   6.3195035979133803E-012 )%
 (   41990.489895871709      ,   5.7761624834725050E-009 )%
 (   41990.489895871709      ,   6.9006065051440727E-012 )%
 (   24575.065916431478      ,   1.0147906503270709E-009 )%
 (   24575.065916431478      ,   8.6880523744051061E-014 )%
 (   3222.1607830543589      ,   8.3896387863980584E-014 )%
 (   3222.1607830543589      ,   5.3289013392139542E-012 )%
 (   48649.829713938394      ,   3.1840684619020244E-009 )%
 (   48649.829713938394      ,   6.8597030535147947E-012 )%
 (   10039.940143988981      ,   3.3397645259876465E-012 )%
 (   10039.940143988981      ,   3.9210201077158454E-010 )%
 (   16529.084585686578      ,   2.7364458304935553E-013 )%
 (   16529.084585686578      ,   1.9134465268752081E-011 )%
 (   37237.366604084607      ,   9.7199258064436582E-010 )%
 (   37237.366604084607      ,   8.7342617421670517E-012 )%
 (   39771.857272809990      ,   6.8257328323533590E-010 )%
 (   39771.857272809990      ,   1.2738039518690059E-011 )%
 (   40080.906299504437      ,   3.9372288028348452E-012 )%
 (   40080.906299504437      ,   5.1004654705744246E-011 )%
 (   5464.4308712941620      ,   9.7351300069731050E-012 )%
 (   5464.4308712941620      ,   9.1201244663900361E-014 )%
 (   3642.5730408557092      ,   1.4500840200282241E-010 )%
 (   3642.5730408557092      ,   7.2948266689431184E-013 )%
 (   1465.7767439199129      ,   6.3878225487163159E-014 )%
 (   1465.7767439199129      ,   2.5426644331171687E-012 )%
 (   2513.3515898894525      ,   2.3867753708229629E-011 )%
 (   2513.3515898894525      ,   3.0889029151127227E-014 )%
 (   7424.2639090263801      ,   9.6310250914456713E-013 )%
 (   7424.2639090263801      ,   5.5615032449194100E-010 )%
 (   19103.120423160788      ,   7.9467250255184205E-012 )%
 (   19103.120423160788      ,   3.0100655704918481E-012 )%
 % K           1 degree          10 norm   1000000.0000000000     
 (   46733.970556547662      ,   2.1300316704036577E-008 )%
 (   46733.970556547662      ,   4.2397806509503517E-011 )%
 (   4804.5218282038049      ,   6.7199291890210223E-012 )%
 (   4804.5218282038049      ,   1.4480173255873099E-012 )%
 (   188397.10857662722      ,   3.4889317268231340E-008 )%
 (   188397.10857662722      ,   7.1673899266483288E-012 )%
 (   99910.814671503904      ,   1.1530671583669573E-010 )%
 (   99910.814671503904      ,   2.4451798050351551E-009 )%
 (   166792.56125626274      ,   1.1631114945471566E-014 )%
 (   166792.56125626274      ,   3.4274300638246357E-009 )%
 (   251469.53986364196      ,   6.6945950838392253E-007 )%
 (   251469.53986364196      ,   3.6091410274257084E-010 )%
 (   56961.070941097365      ,   5.1924265489445527E-010 )%
 (   56961.070941097365      ,   5.7022300258478713E-011 )%
 (   28262.306908774826      ,   2.4742432857626704E-009 )%
 (   28262.306908774826      ,   2.1804977635069929E-013 )%
 (   502272.90337604989      ,   2.1332344715760369E-008 )%
 (   502272.90337604989      ,   2.3837099949052242E-011 )%
 (   96294.026992068801      ,   1.9256400113063285E-009 )%
 (   96294.026992068801      ,   1.2941557360270058E-011 )%
 (   204181.75577029071      ,   1.0261626385969263E-010 )%
 (   204181.75577029071      ,   2.3905828331021850E-010 )%
 (   170529.26253997322      ,   2.8058268553897020E-010 )%
 (   170529.26253997322      ,   5.1685715986672815E-011 )%
 (   476643.60694183345      ,   1.4711236418687079E-011 )%
 (   476643.60694183345      ,   7.4708229493755734E-008 )%
 (   127343.83413326599      ,   1.6788996917422299E-009 )%
 (   127343.83413326599      ,   6.8530533519083518E-012 )%
 (   20500.271855951996      ,   5.6546345270583720E-011 )%
 (   20500.271855951996      ,   1.6571780355694725E-010 )%
 (   259214.39860964785      ,   3.6346667373489375E-010 )%
 (   259214.39860964785      ,   2.1361375555452790E-010 )%
 (   497062.36934239726      ,   5.7668861598182392E-010 )%
 (   497062.36934239726      ,   1.2079945835320439E-010 )%
 (   157456.34295884881      ,   1.8306270024267165E-010 )%
 (   157456.34295884881      ,   1.8114239735408944E-010 )%
 (   579710.58337326848      ,   2.8932341571808232E-010 )%
 (   579710.58337326848      ,   3.4121369063626650E-010 )%
 (   211004.87531538258      ,   8.9684254503908863E-009 )%
 (   211004.87531538258      ,   2.4842064447160376E-011 )%
 (   95583.599732484625      ,   1.6377647406284391E-010 )%
 (   95583.599732484625      ,   1.4683870409028369E-011 )%
 (   91275.547132054649      ,   1.8709520468950575E-009 )%
 (   91275.547132054649      ,   3.8356611067345516E-012 )%
 (   583168.66419780534      ,   7.7431903119543659E-009 )%
 (   583168.66419780534      ,   2.0253449418998391E-009 )%
 (   102154.40558212328      ,   4.2288100096927019E-008 )%
 (   102154.40558212328      ,   9.8539698528758468E-010 )%
 (   6473.5928186418032      ,   4.5425364510942744E-012 )%
 (   6473.5928186418032      ,   9.9935364060458794E-012 )%
 (   45941.202835346012      ,   3.9512257231635757E-012 )%
 (   45941.202835346012      ,   8.2000057614774581E-010 )%
 (   364594.85238216817      ,   1.3510421308349734E-010 )%
 (   364594.85238216817      ,   9.3303068615150366E-008 )%
 (   14352.554132455391      ,   3.7567478926135477E-011 )%
 (   14352.554132455391      ,   1.1049054256659788E-011 )%
 (   415741.57886177592      ,   7.2308801038485269E-013 )%
 (   415741.57886177592      ,   1.1080128529613902E-009 )%
 (   338923.15390646254      ,   4.2224117527155455E-010 )%
 (   338923.15390646254      ,   6.5891605550773462E-011 )%
 (   940912.68364480743      ,   1.4208819488591980E-012 )%
 (   940912.68364480743      ,   1.7549418611940789E-007 )%
 (   473560.93780054344      ,   2.7113945569369056E-007 )%
 (   473560.93780054344      ,   1.1317317679345042E-011 )%
 (   615885.43840280361      ,   3.6634253026778640E-007 )%
 (   615885.43840280361      ,   6.6806433709365559E-010 )%
 (   7079.7486487933775      ,   5.4705811746082696E-012 )%
 (   7079.7486487933775      ,   7.3248383464888154E-012 )%
 (   54796.940185133069      ,   6.1353779232280747E-011 )%
 (   54796.940185133069      ,   2.9578745566458081E-011 )%
 (   493013.23916608002      ,   1.0915248211333304E-009 )%
 (   493013.23916608002      ,   4.1847656991353616E-010 )%
 (   196531.44440712183      ,   1.6296397942311961E-010 )%
 (   196531.44440712183      ,   1.1084407549479489E-009 )%
 (   247818.05846523837      ,   1.0829342604662565E-008 )%
 (   247818.05846523837      ,   7.3683446995030318E-010 )%
 (   191363.92911858531      ,   4.3737669292103720E-010 )%
 (   191363.92911858531      ,   6.8907250147506815E-011 )%
 (   472863.87309075618      ,   9.8335902548823897E-008 )%
 (   472863.87309075618      ,   6.1868965238335969E-011 )%
 (   99110.112998192999      ,   3.9439357454526089E-010 )%
 (   99110.112998192999      ,   2.6388293560773820E-010 )%
 (   387369.21367224568      ,   3.7766130128000440E-008 )%
 (   387369.21367224568      ,   8.4203579777224945E-014 )%
 (   51771.938044829745      ,   5.1534475965362468E-009 )%
 (   51771.938044829745      ,   5.7999011715480850E-014 )%
 (   23069.133274069711      ,   1.5119654775530506E-010 )%
 (   23069.133274069711      ,   4.3294004930109634E-011 )%
 (   900618.62948977703      ,   7.0027381145921641E-010 )%
 (   900618.62948977703      ,   1.6143507311897407E-005 )%
 (   754709.08323271642      ,   3.7272355006456692E-006 )%
 (   754709.08323271642      ,   1.2082327828817286E-009 )%
 (   445660.32856000902      ,   9.4317080603079436E-010 )%
 (   445660.32856000902      ,   7.1629869949585591E-007 )%
 (   50722.699777035006      ,   3.9260857407884832E-010 )%
 (   50722.699777035006      ,   8.7341226839006133E-013 )%
 (   288858.39151587745      ,   4.5593806889702586E-010 )%
 (   288858.39151587745      ,   1.5992875617022928E-011 )%
 (   520454.97015566070      ,   3.6575169360965255E-010 )%
 (   520454.97015566070      ,   3.0677146860850571E-010 )%
 (   711038.88197200641      ,   1.9647327419001777E-009 )%
 (   711038.88197200641      ,   2.0659384745876793E-009 )%
 (   129448.84371424733      ,   5.9811839859468973E-010 )%
 (   129448.84371424733      ,   9.5389072788710213E-012 )%
 (   12187.830222585688      ,   6.3831203475559242E-012 )%
 (   12187.830222585688      ,   2.0043634073729645E-011 )%
 (   163468.49290158306      ,   3.0095944745825135E-010 )%
 (   163468.49290158306      ,   1.5003337466638727E-010 )%
 (   359572.01228124887      ,   2.5220294485741768E-009 )%
 (   359572.01228124887      ,   2.7336171603296046E-011 )%
 (   2347.5310276941027      ,   4.1418321297361851E-011 )%
 (   2347.5310276941027      ,   1.8307073625793923E-013 )%
 (   385214.21095619764      ,   2.9677659994485466E-011 )%
 (   385214.21095619764      ,   5.9143688196010727E-010 )%
 (   404127.91474530700      ,   4.0209218268708128E-010 )%
 (   404127.91474530700      ,   2.8556208859981468E-008 )%
 (   68109.940074793660      ,   8.3017137798863950E-010 )%
 (   68109.940074793660      ,   3.1375454882532674E-013 )%
 (   68266.200987268807      ,   1.0635142338849471E-010 )%
 (   68266.200987268807      ,   1.7902368371238243E-011 )%
 (   35249.978716724145      ,   5.2540891162966256E-011 )%
 (   35249.978716724145      ,   5.5247370194844827E-011 )%
 (   120078.95684316067      ,   1.3482829071757458E-010 )%
 (   120078.95684316067      ,   5.9797389587679618E-010 )%
 (   67337.829118319423      ,   1.0415262093479208E-008 )%
 (   67337.829118319423      ,   2.1142966236720185E-012 )%
 (   337519.20748039882      ,   2.9970730679122421E-008 )%
 (   337519.20748039882      ,   6.7395347965376787E-010 )%
 (   142719.03046741901      ,   2.2737607628555872E-008 )%
 (   142719.03046741901      ,   1.2585915360698288E-011 )%
 (   499456.45853703824      ,   3.8857586533060988E-010 )%
 (   499456.45853703824      ,   6.4070898887408518E-010 )%
 (   159978.93237576529      ,   1.4416502530035583E-008 )%
 (   159978.93237576529      ,   5.3551988378423221E-012 )%
 (   14337.132101759587      ,   1.1252979809406340E-011 )%
 (   14337.132101759587      ,   2.3429498182521908E-011 )%
 (   922386.20995148621      ,   6.0678404040428345E-008 )%
 (   922386.20995148621      ,   2.2698511434625996E-009 )%
 (   569717.37050361210      ,   4.3328280924720235E-010 )%
 (   569717.37050361210      ,   1.9239953987174443E-010 )%
 (   401504.30886136746      ,   6.8989925380185507E-012 )%
 (   401504.30886136746      ,   6.7541197505846198E-010 )%
 (   224117.19307341945      ,   1.5556076815365126E-009 )%
 (   224117.19307341945      ,   4.2366701266709982E-010 )%
 (   556057.35359830922      ,   9.9020783746810016E-010 )%
 (   556057.35359830922      ,   1.5631388336383464E-007 )%
 (   245966.46461704501      ,   7.4761467232912604E-010 )%
 (   245966.46461704501      ,   1.1628497097602683E-009 )%
 (   387519.53113574372      ,   3.1603504355240495E-010 )%
 (   387519.53113574372      ,   1.0186638021816579E-010 )%
 (   112400.99036264470      ,   8.8990349732880726E-011 )%
 (   112400.99036264470      ,   3.6561872844385619E-010 )%
 (   224801.14773766382      ,   9.1674176609068922E-010 )%
 (   224801.14773766382      ,   1.1118265648039626E-010 )%
 (   5177.6133616383113      ,   1.0317395241980917E-011 )%
 (   5177.6133616383113      ,   1.2693782627761139E-012 )%
 (   176535.18094859150      ,   2.7018680583801048E-010 )%
 (   176535.18094859150      ,   5.8702640817624880E-011 )%
 (   317057.74135781080      ,   1.0576628290493561E-009 )%
 (   317057.74135781080      ,   7.7670823552946489E-011 )%
 (   490890.05913465307      ,   2.5993422276519489E-007 )%
 (   490890.05913465307      ,   1.1012380549066580E-009 )%
 (   414570.75455731596      ,   3.4680827902147898E-007 )%
 (   414570.75455731596      ,   4.3542607564762137E-011 )%
 (   96100.467470470438      ,   3.2600954286931854E-010 )%
 (   96100.467470470438      ,   1.5537580681972647E-011 )%
 (   623412.21675112995      ,   2.8113097961121496E-009 )%
 (   623412.21675112995      ,   3.1484780685019204E-010 )%
 (   430291.97072047147      ,   4.3824123712198343E-010 )%
 (   430291.97072047147      ,   1.2510503263731974E-011 )%
 (   175708.93805605275      ,   1.4465983301286207E-007 )%
 (   175708.93805605275      ,   2.6238203541766024E-015 )%
 (   108351.82162451881      ,   8.6957033067622198E-011 )%
 (   108351.82162451881      ,   7.7469972875049970E-011 )%
 (   1029.6400904743243      ,   1.0255485304836030E-012 )%
 (   1029.6400904743243      ,   1.3911170734269613E-012 )%
 (   256382.72287487661      ,   8.5304718346966028E-009 )%
 (   256382.72287487661      ,   3.3157412064102390E-010 )%
 (   31920.032607485795      ,   1.2653440247973345E-010 )%
 (   31920.032607485795      ,   6.7295283656825768E-012 )%
 (   467104.50172845705      ,   2.6578805105164288E-011 )%
 (   467104.50172845705      ,   7.2569143065829501E-010 )%
 (   679452.73284947721      ,   1.1136884111077104E-012 )%
 (   679452.73284947721      ,   6.5386784804748398E-010 )%
 (   277085.24555030133      ,   1.8251419229789146E-009 )%
 (   277085.24555030133      ,   2.5703971884156326E-009 )%
 (   559846.62314709253      ,   2.9154882038650748E-012 )%
 (   559846.62314709253      ,   3.6277452961843268E-009 )%
 (   243275.58436110590      ,   6.5011813511067028E-009 )%
 (   243275.58436110590      ,   1.0610239106172952E-010 )%
 (   145458.18809511850      ,   4.2123996445864429E-012 )%
 (   145458.18809511850      ,   1.4349376466006729E-010 )%
 (   130313.72316786354      ,   6.3409062400439342E-011 )%
 (   130313.72316786354      ,   1.7205077902234073E-010 )%
 (   50353.087489003839      ,   1.0256612489719579E-010 )%
 (   50353.087489003839      ,   1.7855619062155823E-011 )%
 (   176381.78292503688      ,   4.3370338892439763E-011 )%
 (   176381.78292503688      ,   1.9244587403796185E-010 )%
 (   245922.89815131109      ,   2.8835020538773355E-010 )%
 (   245922.89815131109      ,   4.3101153489276776E-009 )%
 % K           1 degree          10 norm   10000000.000000000     
 (   7890962.1390810842      ,   1.0120260888673152E-008 )%
 (   7890962.1390810842      ,   1.6235234510729488E-011 )%
 (   44710.655657631338      ,   1.2636722202101067E-011 )%
 (   44710.655657631338      ,   8.9285933552542077E-011 )%
 (   1140572.5023495287      ,   7.5993995881910134E-010 )%
 (   1140572.5023495287      ,   6.3955382840910378E-009 )%
 (   456030.72980677144      ,   1.8570815106954082E-012 )%
 (   456030.72980677144      ,   1.1661014321784297E-009 )%
 (   14188.388106233086      ,   5.0303568950802802E-014 )%
 (   14188.388106233086      ,   3.3952362740303212E-011 )%
 (   1342297.9238837245      ,   2.1716693482119701E-009 )%
 (   1342297.9238837245      ,   5.8362062906273204E-009 )%
 (   4846849.4646032071      ,   3.6083755082530925E-007 )%
 (   4846849.4646032071      ,   1.5928375173415941E-009 )%
 (   506389.93764227390      ,   1.2494389081766256E-009 )%
 (   506389.93764227390      ,   1.0009340274428465E-007 )%
 (   1130966.2757854338      ,   4.1973605194089229E-007 )%
 (   1130966.2757854338      ,   8.9966254743691424E-010 )%
 (   243628.69416982314      ,   9.5448949371788800E-012 )%
 (   243628.69416982314      ,   3.2827894717373096E-010 )%
 (   1381974.7035268405      ,   1.1248986568656428E-009 )%
 (   1381974.7035268405      ,   1.6852009348654104E-007 )%
 (   2565463.1831308207      ,   1.5134478651812429E-006 )%
 (   2565463.1831308207      ,   1.8155304455274693E-010 )%
 (   993584.25200111186      ,   2.1689800604971102E-007 )%
 (   993584.25200111186      ,   8.4162333906440778E-010 )%
 (   4837362.3968484849      ,   2.2141032289751286E-004 )%
 (   4837362.3968484849      ,   1.3918765878291219E-011 )%
 (   5549874.4531759508      ,   1.3961760596908290E-012 )%
 (   5549874.4531759508      ,   1.0910707261543152E-005 )%
 (   2567696.2283340096      ,   1.3959362169107198E-009 )%
 (   2567696.2283340096      ,   3.1353324286289380E-005 )%
 (   2202175.0675610933      ,   4.5034227837385936E-011 )%
 (   2202175.0675610933      ,   3.2435318009272682E-009 )%
 (   102033.46679968988      ,   4.7243705411741423E-008 )%
 (   102033.46679968988      ,   7.8677166788537034E-011 )%
 (   2530215.8700769972      ,   5.9674237558767447E-008 )%
 (   2530215.8700769972      ,   1.6660601646558084E-010 )%
 (   3321965.3239935059      ,   4.5562509932375380E-007 )%
 (   3321965.3239935059      ,   5.1702034607112630E-012 )%
 (   11341.297430913060      ,   1.8037393664850454E-011 )%
 (   11341.297430913060      ,   5.3725025068939100E-012 )%
 (   3261487.0049651740      ,   8.3033615841758533E-007 )%
 (   3261487.0049651740      ,   3.8689817044766611E-010 )%
 (   581649.83836074884      ,   5.0803887954826636E-011 )%
 (   581649.83836074884      ,   6.6351672950693062E-009 )%
 (   2668631.2391377771      ,   9.2599299821601818E-010 )%
 (   2668631.2391377771      ,   4.7015625015712271E-009 )%
 (   926705.42342002050      ,   5.2864108524292074E-010 )%
 (   926705.42342002050      ,   6.8349803285902199E-009 )%
 (   37063.558867236272      ,   1.1267619483877614E-012 )%
 (   37063.558867236272      ,   2.9198451944497090E-011 )%
 (   21345.167885892348      ,   4.8326622241002034E-012 )%
 (   21345.167885892348      ,   3.8591277135381924E-011 )%
 (   949575.21053576586      ,   4.1786609482458492E-012 )%
 (   949575.21053576586      ,   2.9509750334201855E-007 )%
 (   2194605.3037809571      ,   1.0970672146355794E-005 )%
 (   2194605.3037809571      ,   3.3662996009724569E-011 )%
 (   39843.271475634894      ,   2.6509138202420864E-011 )%
 (   39843.271475634894      ,   5.9981206620516045E-011 )%
 (   244249.94676731530      ,   1.4540757414811721E-008 )%
 (   244249.94676731530      ,   3.9942633681091253E-008 )%
 (   4220034.3739944147      ,   2.4247809703677657E-009 )%
 (   4220034.3739944147      ,   1.3269302180813888E-008 )%
 (   1749212.4091546205      ,   7.9021784840058598E-015 )%
 (   1749212.4091546205      ,   3.2811903646155957E-009 )%
 (   8128843.7046095934      ,   5.9304239741918502E-009 )%
 (   8128843.7046095934      ,   9.0505351432461524E-009 )%
 (   7306750.7845554827      ,   2.0010890802460372E-010 )%
 (   7306750.7845554827      ,   2.6271665746947251E-006 )%
 (   2914772.6828466454      ,   7.9505066420984969E-006 )%
 (   2914772.6828466454      ,   9.0707058308368182E-005 )%
 (   1976416.7927713902      ,   1.1144442799927251E-009 )%
 (   1976416.7927713902      ,   4.7045617615323455E-008 )%
 (   1036982.6180048948      ,   3.5042936722717858E-015 )%
 (   1036982.6180048948      ,   8.5450980955728793E-009 )%
 (   60217.607243874336      ,   7.1260728532661316E-011 )%
 (   60217.607243874336      ,   1.3910388493364520E-011 )%
 (   191683.66867309806      ,   2.8116788658089079E-010 )%
 (   191683.66867309806      ,   1.1085934606469660E-011 )%
 (   6066445.0401772633      ,   2.9582354168650264E-004 )%
 (   6066445.0401772633      ,   4.5333086305852801E-015 )%
 (   526426.14662149386      ,   4.6211344901379074E-010 )%
 (   526426.14662149386      ,   6.3626157342159307E-008 )%
 (   2073190.7733317111      ,   7.9452059719499068E-010 )%
 (   2073190.7733317111      ,   1.7943656155814568E-009 )%
 (   1720945.2931089175      ,   2.2887757237637334E-011 )%
 (   1720945.2931089175      ,   1.3694185661644709E-009 )%
 (   731266.08283701784      ,   2.6070836467225512E-009 )%
 (   731266.08283701784      ,   4.8095379190916771E-010 )%
 (   3517.0842334663371      ,   2.9959023172797124E-012 )%
 (   3517.0842334663371      ,   1.5292928668787132E-012 )%
 (   6589575.0118780136      ,   4.0767985687433514E-006 )%
 (   6589575.0118780136      ,   8.1801583907805546E-009 )%
 (   8517574.5167047586      ,   1.3045829282381917E-008 )%
 (   8517574.5167047586      ,   4.1913448035394393E-011 )%
 (   179722.32421073419      ,   1.0999423825731645E-010 )%
 (   179722.32421073419      ,   2.4466564567675175E-010 )%
 (   1837.4682956421980      ,   1.4121938894044970E-012 )%
 (   1837.4682956421980      ,   1.3099002196365256E-012 )%
 (   899767.72799729940      ,   8.0025865810248998E-010 )%
 (   899767.72799729940      ,   7.0632560994472776E-010 )%
 (   1274315.6780573626      ,   8.1540089601871171E-013 )%
 (   1274315.6780573626      ,   2.9716362979959589E-009 )%
 (   2778908.6348754251      ,   1.3829989429783172E-005 )%
 (   2778908.6348754251      ,   4.5092105577556099E-013 )%
 (   1802916.8202111218      ,   2.5730986283603607E-007 )%
 (   1802916.8202111218      ,   1.2223077435248690E-011 )%
 (   2345647.2416852429      ,   1.7518731903386023E-009 )%
 (   2345647.2416852429      ,   1.7477498042258828E-012 )%
 (   1512571.1656298034      ,   2.9663264936962978E-007 )%
 (   1512571.1656298034      ,   1.3942350990227457E-010 )%
 (   3695500.3307599588      ,   3.2741490617192302E-006 )%
 (   3695500.3307599588      ,   9.6785210801896160E-008 )%
 (   3842.8627000283145      ,   2.8771952310464956E-012 )%
 (   3842.8627000283145      ,   1.4735745746985321E-011 )%
 (   4091411.7852814281      ,   7.9910576793433511E-007 )%
 (   4091411.7852814281      ,   6.0676633577148335E-009 )%
 (   3798575.2001418187      ,   5.5689693502004633E-009 )%
 (   3798575.2001418187      ,   5.3851616377875359E-006 )%
 (   357116.94179930643      ,   2.9781302388195146E-011 )%
 (   357116.94179930643      ,   8.8987945519497162E-010 )%
 (   259896.41459698562      ,   4.3906728164068994E-010 )%
 (   259896.41459698562      ,   2.5188359570868518E-010 )%
 (   7879165.9312230973      ,   5.9563678281404906E-006 )%
 (   7879165.9312230973      ,   9.1041561431167995E-009 )%
 (   4580502.7019877601      ,   4.0480911335381709E-007 )%
 (   4580502.7019877601      ,   1.2892811478208486E-007 )%
 (   5444880.7263919506      ,   4.3461051778232007E-005 )%
 (   5444880.7263919506      ,   8.3626190395568083E-010 )%
 (   1660889.7707557720      ,   1.2758919291403005E-007 )%
 (   1660889.7707557720      ,   4.7247149034467444E-009 )%
 (   97741.874423816422      ,   2.7970717409492035E-008 )%
 (   97741.874423816422      ,   1.3756819376473405E-012 )%
 (   138541.98866512717      ,   1.6089385578204393E-009 )%
 (   138541.98866512717      ,   3.4254766518263123E-012 )%
 (   609967.30223710660      ,   1.1647658923164626E-009 )%
 (   609967.30223710660      ,   2.3246928666238268E-008 )%
 (   2101551.4301771768      ,   2.0364402745575859E-009 )%
 (   2101551.4301771768      ,   3.9309527726101412E-009 )%
 (   50314.118914928418      ,   4.4949301052252579E-010 )%
 (   50314.118914928418      ,   2.7520060370550265E-011 )%
 (   3840380.8840708551      ,   1.9733194204188767E-009 )%
 (   3840380.8840708551      ,   3.7952643626018329E-011 )%
 (   2799413.3083245000      ,   1.1325356368988814E-006 )%
 (   2799413.3083245000      ,   3.6909581737728735E-011 )%
 (   2180475.2541486262      ,   4.9321009902176324E-007 )%
 (   2180475.2541486262      ,   3.4576840200667036E-009 )%
 (   1818446.3282716831      ,   2.1741952415800466E-009 )%
 (   1818446.3282716831      ,   3.5452138638205741E-007 )%
 (   3360799.6339257117      ,   1.3717394008640503E-008 )%
 (   3360799.6339257117      ,   4.2830904516034955E-008 )%
 (   179109.73360739817      ,   5.3550315578466100E-010 )%
 (   179109.73360739817      ,   1.1802066690050077E-009 )%
 (   170744.07060126294      ,   3.6916091030029191E-009 )%
 (   170744.07060126294      ,   1.2675419042482188E-012 )%
 (   2415176.9665255970      ,   7.8523364961749363E-012 )%
 (   2415176.9665255970      ,   5.0580211636722647E-009 )%
 (   9501500.1952505279      ,   1.4046355932123713E-007 )%
 (   9501500.1952505279      ,   3.2667879391149455E-004 )%
 (   8085.1358624029517      ,   3.6380584566435361E-012 )%
 (   8085.1358624029517      ,   1.1705635563710873E-012 )%
 (   2244210.8070863979      ,   1.3569227089153095E-008 )%
 (   2244210.8070863979      ,   2.4668798163778091E-008 )%
 (   2599767.5352727920      ,   8.3476932885647890E-007 )%
 (   2599767.5352727920      ,   2.3585418579144229E-009 )%
 (   2492111.0680050324      ,   4.8155632899281063E-008 )%
 (   2492111.0680050324      ,   4.1667921476338170E-006 )%
 (   1880285.8356939040      ,   9.5461632937205825E-008 )%
 (   1880285.8356939040      ,   2.8619675818089739E-008 )%
 (   3668539.5200952459      ,   1.8234566290656327E-008 )%
 (   3668539.5200952459      ,   8.5720354991053462E-010 )%
 (   4050968.0708049992      ,   6.4705218639600622E-007 )%
 (   4050968.0708049992      ,   7.5885089699808843E-009 )%
 (   1198021.7226636403      ,   9.8273302406829598E-011 )%
 (   1198021.7226636403      ,   2.3031902458422879E-007 )%
 (   1112952.8695129338      ,   1.3853802258620474E-009 )%
 (   1112952.8695129338      ,   5.5325228957901469E-009 )%
 (   4262190.1455994155      ,   1.1609993863084133E-005 )%
 (   4262190.1455994155      ,   8.5705287259847057E-006 )%
 (   3699430.1182838459      ,   6.7600417789253049E-006 )%
 (   3699430.1182838459      ,   2.0635503506072911E-008 )%
 (   1297544.1374976139      ,   1.0842857368659295E-008 )%
 (   1297544.1374976139      ,   1.0935234237133718E-008 )%
 (   7775829.8683040058      ,   2.6632525646791759E-006 )%
 (   7775829.8683040058      ,   8.0306597909823093E-006 )%
 (   83780.998169316459      ,   1.0785636766261844E-010 )%
 (   83780.998169316459      ,   7.8457539634433249E-011 )%
 (   246906.89043115062      ,   4.4273550085269218E-010 )%
 (   246906.89043115062      ,   1.0135605563066089E-010 )%
 (   790800.78514894017      ,   7.3876928473496815E-008 )%
 (   790800.78514894017      ,   9.5010171258856890E-010 )%
 (   3216416.7835386326      ,   8.7342309697142186E-011 )%
 (   3216416.7835386326      ,   4.5811751021631685E-009 )%
 (   7234.1999360273021      ,   9.9743944566644414E-014 )%
 (   7234.1999360273021      ,   7.5895676300946047E-010 )%
 (   1269429.3764251685      ,   3.3132683397784061E-014 )%
 (   1269429.3764251685      ,   5.5263946193360146E-008 )%
 (   353098.06391213590      ,   2.3804904138209662E-014 )%
 (   353098.06391213590      ,   5.9267310620831520E-010 )%
 % K           1 degree          10 norm   100000000.00000000     
 (   9010056.4838580862      ,   4.4873212225100844E-006 )%
 (   9010056.4838580862      ,   2.9871306044744120E-008 )%
 (   57369108.765655637      ,   3.3618482332963138E-008 )%
 (   57369108.765655637      ,   9.3565600235801731E-004 )%
 (   567876.05882941594      ,   2.2664039094948480E-009 )%
 (   567876.05882941594      ,   6.4433812589881618E-011 )%
 (   11868.093961485369      ,   4.3506215306050226E-012 )%
 (   11868.093961485369      ,   2.1758578242587043E-011 )%
 (   20229963.301523667      ,   3.4342435346084133E-011 )%
 (   20229963.301523667      ,   4.2213456123131494E-006 )%
 (   23566235.040348619      ,   1.5952165849918083E-006 )%
 (   23566235.040348619      ,   4.2415722433582869E-006 )%
 (   30240632.064707514      ,   4.3061692432943427E-008 )%
 (   30240632.064707514      ,   2.3796506668293761E-008 )%
 (   251418.40804538637      ,   3.5170851228938629E-011 )%
 (   251418.40804538637      ,   3.0174623857976358E-010 )%
 (   71376760.560671493      ,   1.8642165135987501E-004 )%
 (   71376760.560671493      ,   4.5655013248528933E-011 )%
 (   12054821.588113990      ,   8.1189957973836515E-007 )%
 (   12054821.588113990      ,   1.5364497510712279E-008 )%
 (   28322985.277740426      ,   1.5208196366393858E-008 )%
 (   28322985.277740426      ,   3.4599244036077267E-008 )%
 (   4946038.8660697239      ,   1.2696352250412745E-010 )%
 (   4946038.8660697239      ,   4.4539006737443786E-009 )%
 (   5150618.2795482753      ,   4.8945223234184682E-006 )%
 (   5150618.2795482753      ,   1.7816769632446111E-010 )%
 (   6735862.3311384609      ,   2.7208664977629811E-009 )%
 (   6735862.3311384609      ,   1.3240016041026142E-008 )%
 (   699233.99582512199      ,   1.3334225322274514E-010 )%
 (   699233.99582512199      ,   2.5217677328967536E-010 )%
 (   65879571.796962813      ,   3.6804612867375133E-011 )%
 (   65879571.796962813      ,   1.3457420466468216E-007 )%
 (   25778637.737307072      ,   1.0658001435035951E-003 )%
 (   25778637.737307072      ,   9.6634313579965119E-011 )%
 (   24728085.097767998      ,   8.9665744817919832E-012 )%
 (   24728085.097767998      ,   2.3134221425073792E-008 )%
 (   68558116.711403579      ,   1.9698550535644300E-004 )%
 (   68558116.711403579      ,   4.1452398180235016E-005 )%
 (   11398382.452715145      ,   1.3678542370003353E-008 )%
 (   11398382.452715145      ,   2.0391175718093159E-004 )%
 (   5253648.7353163846      ,   7.3783849716826558E-007 )%
 (   5253648.7353163846      ,   1.9484627417764292E-008 )%
 (   626321.85305245186      ,   9.3157854570091902E-011 )%
 (   626321.85305245186      ,   1.2026380141848066E-008 )%
 (   18958765.643902652      ,   1.1581858755363262E-008 )%
 (   18958765.643902652      ,   1.6507934831860000E-005 )%
 (   3267597.4408510309      ,   3.0809261690355547E-007 )%
 (   3267597.4408510309      ,   2.0687307339472955E-008 )%
 (   20777467.210504875      ,   3.3694114646213331E-007 )%
 (   20777467.210504875      ,   2.7806251737102369E-008 )%
 (   15192840.735037459      ,   2.0240152554764508E-005 )%
 (   15192840.735037459      ,   9.4837249032569351E-009 )%
 (   1039380.1329753456      ,   9.9293008769198888E-011 )%
 (   1039380.1329753456      ,   7.7337785591127894E-006 )%
 (   31272439.542754211      ,   1.0226012639516121E-007 )%
 (   31272439.542754211      ,   2.1603846136720559E-006 )%
 (   3920383.3515593545      ,   2.7632224433755830E-005 )%
 (   3920383.3515593545      ,   1.6467040908407053E-005 )%
 (   706238.99470795842      ,   5.7608094526980399E-011 )%
 (   706238.99470795842      ,   2.8100228627114419E-009 )%
 (   3662233.1988280672      ,   5.8092856417253287E-010 )%
 (   3662233.1988280672      ,   1.8778990491593543E-006 )%
 (   10346867.791569080      ,   3.6916994079965782E-007 )%
 (   10346867.791569080      ,   5.5603821300959757E-010 )%
 (   51319866.642686322      ,   1.8416118741552545E-007 )%
 (   51319866.642686322      ,   4.2860718823554040E-008 )%
 (   18516363.197169956      ,   2.4839349455075155E-005 )%
 (   18516363.197169956      ,   1.4313012894646346E-008 )%
 (   72118.564237481027      ,   6.9671919898214676E-008 )%
 (   72118.564237481027      ,   6.1827226637943302E-014 )%
 (   22891051.257383503      ,   2.2797340942176325E-011 )%
 (   22891051.257383503      ,   3.2243165985223496E-006 )%
 (   32121433.553701479      ,   2.0098161065558069E-006 )%
 (   32121433.553701479      ,   6.3160395626451116E-006 )%
 (   13975822.410051180      ,   2.7357008753262655E-008 )%
 (   13975822.410051180      ,   2.9929433167702676E-009 )%
 (   25498312.133714356      ,   8.9826268399808318E-008 )%
 (   25498312.133714356      ,   1.3451470745550098E-006 )%
 (   34025.955279432099      ,   4.5115883088606744E-011 )%
 (   34025.955279432099      ,   3.6341405266784706E-011 )%
 (   7430174.2096791985      ,   4.6133413625145265E-009 )%
 (   7430174.2096791985      ,   9.7184901383823839E-008 )%
 (   10923482.421160989      ,   1.8127582350054574E-008 )%
 (   10923482.421160989      ,   2.1354735857651091E-006 )%
 (   1396063.5972974128      ,   1.5341736691788718E-007 )%
 (   1396063.5972974128      ,   6.2343495327287824E-012 )%
 (   7884985.2921734052      ,   1.6609558069981175E-004 )%
 (   7884985.2921734052      ,   4.5287773175046165E-012 )%
 (   1870830.8381340683      ,   3.1266005842557577E-011 )%
 (   1870830.8381340683      ,   3.3476686491219315E-009 )%
 (   3895301.9538598624      ,   1.4470262940912553E-008 )%
 (   3895301.9538598624      ,   2.5385347335868656E-005 )%
 (   31218063.750822559      ,   1.2945103670667052E-009 )%
 (   31218063.750822559      ,   1.5320618950859010E-005 )%
 (   32025898.193730939      ,   5.3085307463307260E-008 )%
 (   32025898.193730939      ,   2.8266630607132897E-009 )%
 (   34083232.893842123      ,   1.6690172391200834E-007 )%
 (   34083232.893842123      ,   4.3326859045767877E-006 )%
 (   6000188.4619244458      ,   9.4926158025547053E-009 )%
 (   6000188.4619244458      ,   2.9500291856213344E-010 )%
 (   11845293.087506179      ,   1.4515530030823131E-009 )%
 (   11845293.087506179      ,   2.8863803243044431E-008 )%
 (   28497402.240194548      ,   6.6442448265217250E-009 )%
 (   28497402.240194548      ,   6.3881892097617035E-008 )%
 (   9963186.5547990650      ,   4.5618879638787155E-009 )%
 (   9963186.5547990650      ,   7.3531792909650865E-009 )%
 (   489738.57121879538      ,   1.0747564401392124E-009 )%
 (   489738.57121879538      ,   2.5644017516504135E-010 )%
 (   39142367.548899613      ,   2.0456701647882717E-006 )%
 (   39142367.548899613      ,   8.4641666856787581E-008 )%
 (   9452854.9266895782      ,   3.6409413500133700E-006 )%
 (   9452854.9266895782      ,   3.6515042464173818E-005 )%
 (   10670369.723107846      ,   4.0872940780643786E-009 )%
 (   10670369.723107846      ,   1.6527965033537689E-004 )%
 (   19689794.918606006      ,   4.5472729514342445E-006 )%
 (   19689794.918606006      ,   2.3857972336990249E-012 )%
 (   27617751.660489924      ,   1.7710499376082888E-008 )%
 (   27617751.660489924      ,   3.0217456060864305E-008 )%
 (   100931.40587135927      ,   3.2472056504294533E-010 )%
 (   100931.40587135927      ,   2.2737251942490941E-012 )%
 (   13467232.460042756      ,   2.8468816034964785E-009 )%
 (   13467232.460042756      ,   1.2546901002703419E-006 )%
 (   759453.80637052422      ,   3.6213831457855171E-006 )%
 (   759453.80637052422      ,   3.9275397983428062E-011 )%
 (   38599979.987812832      ,   1.8663900860828629E-011 )%
 (   38599979.987812832      ,   1.1252159473044719E-005 )%
 (   11091393.554232240      ,   5.8536684289113227E-007 )%
 (   11091393.554232240      ,   4.1225305532587697E-008 )%
 (   76608043.517043427      ,   1.0499936057981054E-010 )%
 (   76608043.517043427      ,   2.6082230572728365E-006 )%
 (   2877914.6092924853      ,   1.1662294995434430E-010 )%
 (   2877914.6092924853      ,   5.3674891177480507E-009 )%
 (   14898171.430521801      ,   4.6003914843490852E-005 )%
 (   14898171.430521801      ,   2.5439361332937543E-008 )%
 (   44214279.716171518      ,   5.8177418617965597E-004 )%
 (   44214279.716171518      ,   5.3293494237014898E-007 )%
 (   11562049.430067008      ,   3.7975340742410629E-014 )%
 (   11562049.430067008      ,   1.7851450432804623E-008 )%
 (   8776870.6144759804      ,   7.5235639682577788E-014 )%
 (   8776870.6144759804      ,   7.7612157842578991E-008 )%
 (   2512871.7676789947      ,   1.2373841184866093E-008 )%
 (   2512871.7676789947      ,   9.3803307471411487E-009 )%
 (   55400137.405757494      ,   6.9523119217595301E-006 )%
 (   55400137.405757494      ,   1.3163123850570034E-008 )%
 (   28010.855212892489      ,   2.5116895447514172E-010 )%
 (   28010.855212892489      ,   8.5052589328358614E-014 )%
 (   63801253.082531512      ,   3.6241730423307365E-006 )%
 (   63801253.082531512      ,   1.1826044463832001E-008 )%
 (   2745861.9561168365      ,   5.8981641653078152E-008 )%
 (   2745861.9561168365      ,   5.5057191257447943E-009 )%
 (   2744348.3015505490      ,   6.3358924639488131E-010 )%
 (   2744348.3015505490      ,   6.2715848514241600E-009 )%
 (   677201.17795466632      ,   1.3580450757738650E-007 )%
 (   677201.17795466632      ,   2.8726975056555637E-008 )%
 (   23070717.796295002      ,   2.3678561765464527E-008 )%
 (   23070717.796295002      ,   1.8820808627678978E-007 )%
 (   23925417.133618299      ,   1.6414082380440498E-005 )%
 (   23925417.133618299      ,   7.1632764612746999E-009 )%
 (   15484768.970094707      ,   6.8116052403157562E-010 )%
 (   15484768.970094707      ,   6.5861073076389316E-007 )%
 (   9635385.2036379669      ,   3.9647104179757188E-006 )%
 (   9635385.2036379669      ,   1.5297613370042784E-007 )%
 (   780644.70942772005      ,   5.2832605531340731E-011 )%
 (   780644.70942772005      ,   1.3118999717025785E-009 )%
 (   1337936.6401316402      ,   2.3171891611532890E-009 )%
 (   1337936.6401316402      ,   4.0775148107862314E-008 )%
 (   48255752.073214389      ,   3.3233297011650866E-009 )%
 (   48255752.073214389      ,   2.6943112106583476E-003 )%
 (   4207160.7611205624      ,   1.6777755487541618E-006 )%
 (   4207160.7611205624      ,   3.5643884194105501E-010 )%
 (   2807074.4768634546      ,   3.6447068474405598E-009 )%
 (   2807074.4768634546      ,   1.0066315333486720E-008 )%
 (   2712098.9979380867      ,   1.6720564811538267E-009 )%
 (   2712098.9979380867      ,   1.2970787940127764E-009 )%
 (   13647159.967761815      ,   7.3345274507591579E-012 )%
 (   13647159.967761815      ,   5.5794263362640565E-004 )%
 (   44681522.462619491      ,   1.4999404620980600E-004 )%
 (   44681522.462619491      ,   6.7732084111432495E-007 )%
 (   69959732.973081887      ,   7.9217274619938771E-004 )%
 (   69959732.973081887      ,   7.4675287061112548E-010 )%
 (   630663.82790792140      ,   2.0091486277089863E-010 )%
 (   630663.82790792140      ,   3.6857180985835437E-008 )%
 (   39082717.205319762      ,   8.5382025947976962E-008 )%
 (   39082717.205319762      ,   3.3404619672938651E-009 )%
 (   21957825.175731808      ,   1.3578813702089117E-009 )%
 (   21957825.175731808      ,   1.2691076231734322E-007 )%
 (   8198997.2971348390      ,   1.4155586505699787E-007 )%
 (   8198997.2971348390      ,   1.0636178774384183E-004 )%
 (   4849376.5397221576      ,   4.6084693303699793E-006 )%
 (   4849376.5397221576      ,   6.6882846331025637E-010 )%
 (   3033268.6739603686      ,   4.2362410588995084E-008 )%
 (   3033268.6739603686      ,   1.0223242022520035E-009 )%
 (   15731789.350115368      ,   9.8450372311494326E-012 )%
 (   15731789.350115368      ,   1.2017843905324105E-003 )%
 (   53281625.649164386      ,   7.1547096396278822E-008 )%
 (   53281625.649164386      ,   1.1637698851002520E-005 )%
 (   9248994.7063205503      ,   1.3546927381576093E-010 )%
 (   9248994.7063205503      ,   2.2553130074810043E-006 )%
 (   3252419.3336478504      ,   1.8346773462942325E-007 )%
 (   3252419.3336478504      ,   2.3107527170308733E-005 )%
 % K           1 degree          10 norm   1000000000.0000000     
 (   452194383.33583790      ,   7.2378540374365062E-007 )%
 (   452194383.33583790      ,   1.3233914255575393E-006 )%
 (   109229120.80930480      ,   9.8655942344931760E-002 )%
 (   109229120.80930480      ,   2.0147826387088538E-008 )%
 (   511432937.00932771      ,   1.6386707919324526E-007 )%
 (   511432937.00932771      ,   9.9238759964451545E-007 )%
 (   321895014.15422064      ,   1.3875748563117645E-009 )%
 (   321895014.15422064      ,   8.9580556083892738E-007 )%
 (   1180949.8255770837      ,   1.5553183938727769E-009 )%
 (   1180949.8255770837      ,   8.6121954172484391E-010 )%
 (   122425087.96300915      ,   8.1220799175275224E-006 )%
 (   122425087.96300915      ,   6.6168544784567747E-009 )%
 (   4044731.3863181248      ,   2.1893720517784974E-005 )%
 (   4044731.3863181248      ,   7.3554936442518181E-008 )%
 (   70529833.918292150      ,   1.1786064233731937E-003 )%
 (   70529833.918292150      ,   1.2286503794714730E-007 )%
 (   84540923.926059410      ,   6.6836144616403252E-007 )%
 (   84540923.926059410      ,   1.1417599694437776E-007 )%
 (   257067173.96758565      ,   4.8991544430437018E-005 )%
 (   257067173.96758565      ,   9.4249124772764873E-010 )%
 (   57293423.759766646      ,   1.7448011472424791E-006 )%
 (   57293423.759766646      ,   6.2856371500860209E-014 )%
 (   421167255.91149163      ,   4.2514576894244419E-007 )%
 (   421167255.91149163      ,   1.2158550880112357E-002 )%
 (   11985346.307549004      ,   1.6327485553031263E-008 )%
 (   11985346.307549004      ,   6.8588782514520557E-009 )%
 (   435568448.12951559      ,   6.9832888062016651E-002 )%
 (   435568448.12951559      ,   1.8209757148683534E-003 )%
 (   32275904.427354727      ,   5.5165487478933824E-004 )%
 (   32275904.427354727      ,   3.1636111572874857E-008 )%
 (   53580623.717328474      ,   6.7078527210950690E-008 )%
 (   53580623.717328474      ,   3.7873166693455732E-005 )%
 (   154364258.56931704      ,   2.6748366492561433E-013 )%
 (   154364258.56931704      ,   1.0896983515271473E-005 )%
 (   166541411.43911421      ,   3.1319763164383568E-007 )%
 (   166541411.43911421      ,   1.0351753531522188E-007 )%
 (   288197207.72671044      ,   2.2927154616650035E-005 )%
 (   288197207.72671044      ,   4.6296574634917516E-009 )%
 (   111156335.54495619      ,   7.5531944151392938E-008 )%
 (   111156335.54495619      ,   7.9650619363146117E-008 )%
 (   13472646.508703599      ,   5.0016436549755743E-006 )%
 (   13472646.508703599      ,   5.2266217902938888E-010 )%
 (   29869674.610903833      ,   3.4871456055471169E-010 )%
 (   29869674.610903833      ,   4.2229473031998553E-003 )%
 (   554058027.16755736      ,   6.9128129180801697E-007 )%
 (   554058027.16755736      ,   1.4473743997172833E-005 )%
 (   725462478.32612276      ,   2.4532896970120860E-006 )%
 (   725462478.32612276      ,   5.2417308373961359E-003 )%
 (   204571.17273113097      ,   1.0545581937246831E-010 )%
 (   204571.17273113097      ,   2.2521136609368737E-010 )%
 (   289241208.55319464      ,  0.85213129277127597      )%
 (   289241208.55319464      ,   1.6040350850924011E-008 )%
 (   70005906.356574297      ,   8.3327322325848861E-007 )%
 (   70005906.356574297      ,   4.6931001342394627E-004 )%
 (   264764428.18787149      ,   6.3431502326367212E-005 )%
 (   264764428.18787149      ,   4.4039806463969284E-004 )%
 (   567733762.12152541      ,   7.5529683849833273E-007 )%
 (   567733762.12152541      ,   5.2615296891285895E-007 )%
 (   83312.842395019790      ,   4.6275811099112199E-011 )%
 (   83312.842395019790      ,   4.4855960861432903E-010 )%
 (   85815681.178725883      ,   6.3742993436520414E-009 )%
 (   85815681.178725883      ,   4.8318649980324900E-005 )%
 (   201225345.47500342      ,   6.6771422490903291E-007 )%
 (   201225345.47500342      ,   5.7839259433244659E-003 )%
 (   2664966.4739816817      ,   1.9377554649544322E-005 )%
 (   2664966.4739816817      ,   5.9666187480615497E-008 )%
 (   15827631.644592836      ,   8.0279324870783319E-004 )%
 (   15827631.644592836      ,   4.1843229664824987E-010 )%
 (   165254228.07593819      ,   1.9025413804524122E-008 )%
 (   165254228.07593819      ,   1.9379114782920594E-007 )%
 (   650558406.07351291      ,   1.5422053439887940E-007 )%
 (   650558406.07351291      ,   1.1564900100774339E-004 )%
 (   7641948.6339520309      ,   2.4215285397495902E-007 )%
 (   7641948.6339520309      ,   1.6700916750548418E-008 )%
 (   648255813.81472623      ,  0.44237944908801113      )%
 (   648255813.81472623      ,   1.4249493481515111E-010 )%
 (   26560581.397144753      ,   3.0883709819333979E-003 )%
 (   26560581.397144753      ,   1.2766004532646009E-008 )%
 (   218924394.61524034      ,   1.0773936517003151E-011 )%
 (   218924394.61524034      ,   2.4268362632664521E-006 )%
 (   394508600.58194816      ,   1.8819847402428834E-006 )%
 (   394508600.58194816      ,   1.3014993967351656E-003 )%
 (   229058661.20112926      ,   1.4905502343399645E-008 )%
 (   229058661.20112926      ,   3.7440748480941657E-004 )%
 (   113327503.58329417      ,   2.4585691790866693E-005 )%
 (   113327503.58329417      ,   2.4095639489929896E-007 )%
 (   299748424.39895713      ,   9.8695650301557769E-007 )%
 (   299748424.39895713      ,   5.7930047086766102E-005 )%
 (   82094782.645221353      ,   7.6166200660616028E-006 )%
 (   82094782.645221353      ,   9.9883198554464401E-009 )%
 (   16177712.597525626      ,   2.6411329833774703E-009 )%
 (   16177712.597525626      ,   1.0262274212702249E-005 )%
 (   175170261.44645181      ,   7.3445888635364860E-006 )%
 (   175170261.44645181      ,   7.5427314841369664E-007 )%
 (   361815701.27245575      ,   1.7556850863467800E-002 )%
 (   361815701.27245575      ,   3.8644714604649951E-007 )%
 (   365021348.47897607      ,   1.1964551026866761E-009 )%
 (   365021348.47897607      ,   2.8914969218503134E-004 )%
 (   170045953.96863702      ,   4.1506687978013748E-004 )%
 (   170045953.96863702      ,   2.7524882610972795E-009 )%
 (   555123409.93046713      ,   1.8318055213804801E-011 )%
 (   555123409.93046713      ,  0.19869026552906066      )%
 (   54857337.347870290      ,   6.8470298018507546E-006 )%
 (   54857337.347870290      ,   7.6746042639664612E-009 )%
 (   109145331.92934376      ,   8.1312131002953679E-007 )%
 (   109145331.92934376      ,   1.0603876450162888E-005 )%
 (   124337876.17808920      ,   5.7372820768021452E-006 )%
 (   124337876.17808920      ,   1.1675454314991623E-007 )%
 (   130897509.37145914      ,   3.8313104940852845E-008 )%
 (   130897509.37145914      ,   8.3977133636512075E-003 )%
 (   145777081.66700450      ,   1.9588763136340039E-008 )%
 (   145777081.66700450      ,   3.9135807138719187E-005 )%
 (   72299328.796361685      ,   1.8946336034157283E-006 )%
 (   72299328.796361685      ,   1.4569415538578806E-010 )%
 (   57187889.343090355      ,   2.4066799585875064E-009 )%
 (   57187889.343090355      ,   5.7376754543404272E-008 )%
 (   6989764.6411017235      ,   4.3777007448515701E-009 )%
 (   6989764.6411017235      ,   1.2830361291606366E-008 )%
 (   567911.30288079067      ,   2.3263077185487521E-007 )%
 (   567911.30288079067      ,   2.6737669327779289E-011 )%
 (   299584567.48725796      ,   5.4951645532550435E-002 )%
 (   299584567.48725796      ,   6.8691841903973797E-003 )%
 (   181571272.82406658      ,   3.8155059864828194E-006 )%
 (   181571272.82406658      ,   8.8371558718904802E-006 )%
 (   288886335.42939556      ,   2.1785730532842495E-002 )%
 (   288886335.42939556      ,   1.0068360969282749E-008 )%
 (   399980215.40220439      ,   1.1728220014867422E-003 )%
 (   399980215.40220439      ,   1.8696474666020448E-008 )%
 (   146508425.63101983      ,   4.7184160030829583E-004 )%
 (   146508425.63101983      ,   2.1530016074951327E-006 )%
 (   80843687.054955184      ,   1.0974134291486141E-007 )%
 (   80843687.054955184      ,   1.5083707593298239E-004 )%
 (   488637771.83134848      ,   1.8956875238156928E-012 )%
 (   488637771.83134848      ,   3.6605827192028576E-004 )%
 (   566399898.06686056      ,   8.6504534524123735E-006 )%
 (   566399898.06686056      ,   4.6056851692487540E-009 )%
 (   108674029.26642822      ,   8.2558317649211350E-003 )%
 (   108674029.26642822      ,   5.0240533684467221E-008 )%
 (   452348668.86457109      ,   1.5383526999205195      )%
 (   452348668.86457109      ,   3.9648056091125462E-006 )%
 (   69621342.577172548      ,   6.7130457154034935E-009 )%
 (   69621342.577172548      ,   9.1349864302631270E-008 )%
 (   21129591.278572135      ,   1.1474144730698980E-007 )%
 (   21129591.278572135      ,   8.8531458029098956E-007 )%
 (   338963.44805851299      ,   1.1471607833210467E-008 )%
 (   338963.44805851299      ,   4.3560627284535432E-008 )%
 (   161741797.58441350      ,   1.5847106659648920E-006 )%
 (   161741797.58441350      ,   2.5203815209562249E-007 )%
 (   467846372.84194809      ,   9.6460212899349970E-007 )%
 (   467846372.84194809      ,   1.1977250532265849E-007 )%
 (   53632150.094726779      ,  0.11307099576957491      )%
 (   53632150.094726779      ,   7.7779352531532178E-015 )%
 (   285357253.42417610      ,   1.3838837360087792E-006 )%
 (   285357253.42417610      ,   1.6984469750621643E-006 )%
 (   141299064.30817953      ,   1.2171123357231713E-008 )%
 (   141299064.30817953      ,   8.7580811908193859E-005 )%
 (   18490031.269938119      ,   1.7330186700710477E-008 )%
 (   18490031.269938119      ,   1.1864151096872270E-005 )%
 (   502666995.66162229      ,   1.6307716103962086E-008 )%
 (   502666995.66162229      ,   3.3176612435168986E-006 )%
 (   292127183.81399095      ,   1.8175615953301725E-006 )%
 (   292127183.81399095      ,   1.9950731038699125E-007 )%
 (   171337589.68035865      ,  0.13415423441603039      )%
 (   171337589.68035865      ,   1.0522869284335210E-003 )%
 (   521011.08990706893      ,   4.6385184771195507E-010 )%
 (   521011.08990706893      ,   3.5310830220642453E-009 )%
 (   146380522.44402573      ,  0.29882228455171139      )%
 (   146380522.44402573      ,   2.1570372678432447E-009 )%
 (   152024498.11222956      ,   1.6357943635840880E-005 )%
 (   152024498.11222956      ,   2.8328338325694064E-002 )%
 (   603947.76955618104      ,   3.1240021494958088E-012 )%
 (   603947.76955618104      ,   4.0580909199335364E-009 )%
 (   91636460.215713367      ,   7.4668388553786653E-007 )%
 (   91636460.215713367      ,   4.8083470792518157E-008 )%
 (   499443511.52410400      ,   5.2444504585699462E-007 )%
 (   499443511.52410400      ,   2.0225841998635631E-006 )%
 (   158290.22242208212      ,   7.0996600508499835E-014 )%
 (   158290.22242208212      ,   2.1182676896830490E-009 )%
 (   22203668.016981434      ,   6.3898614667716613E-012 )%
 (   22203668.016981434      ,   2.0549322430250193E-007 )%
 (   3150520.4398055826      ,   9.0947739216931263E-009 )%
 (   3150520.4398055826      ,   2.4658775261949879E-010 )%
 (   52329914.312722541      ,   7.6570716708251777E-009 )%
 (   52329914.312722541      ,   1.7594343316252653E-006 )%
 (   390918651.08248419      ,   4.5078383701548537E-010 )%
 (   390918651.08248419      ,   2.9830393277038642E-005 )%
 (   424929824.87219775      ,   3.5979073782611590E-003 )%
 (   424929824.87219775      ,   6.9401905426324040E-007 )%
 (   60015585.714904614      ,   8.3125496523627981E-004 )%
 (   60015585.714904614      ,   1.0369763406936983E-005 )%
 (   277655071.11071861      ,   2.0121168086303532E-007 )%
 (   277655071.11071861      ,   4.4987041444235370E-007 )%
 (   232705951.17888200      ,   2.3074782137093515E-005 )%
 (   232705951.17888200      ,   3.3552612077861306E-007 )%
 (   122842126.95707002      ,   3.0291049924273894E-002 )%
 (   122842126.95707002      ,   2.6294600376606715E-007 )%
 (   7995836.3864018889      ,   5.0121598399919072E-009 )%
 (   7995836.3864018889      ,   2.8133624632414434E-008 )%
 (   22615189.653689995      ,   3.3984336625945571E-007 )%
 (   22615189.653689995      ,   8.9557306167391539E-009 )%
};

      % \addplot coordinates{%||p||^0
      %   (1e00,1e-12)
      %   (1e04,1e-12)
      %   (1e08,1e-12)
      %   (1e12,1e-12)
      % };

      \addplot coordinates{%||p||
        (1e00,1e-14)
        (1e04,1e-10)
        (1e08,1e-06)
        (1e12,1e-02)
      };

      \addplot coordinates{%||p||^2
        (1e00,1e-14)
        (1e04,1e-06)
        (1e08,1e+02)
        (1e12,1e+10)
      };

      % \addplot coordinates{%||p||^3
      %   (1e00,1e-14)
      %   (1e04,1e-02)
      %   (1e08,1e+10)
      %   (1e12,1e+22)
      % };

      \legend{$k=2$, $k=1$, $\norm{\cdot}_{2}$, $\norm{\cdot}_{2}^{2}$, $\norm{\cdot}_{2}^{3}$}
    \end{loglogaxis}
  \end{tikzpicture}   
  
  \caption{The plot reports the quadratic growth of the backward error with respect to the norm of the coefficients
  of the matrix polynomial for the case $k = 2$.}
  \label{fig:backcloud2}
  
  \end{figure}

%   \centering
%   $d=10$
%   \begin{tikzpicture}
%     \begin{loglogaxis}[
%       name=numplot4,
%       scale only axis,
%       xmin=1e0, xmax=1e12,
%       ymin=1e-18, ymax=1e+12,
%       xlabel={$\norm{p}_{2}$},
%       % axis x line = top,
%       % x tick style={below},
%       % xticklabel pos=right,
%       ylabel={relative backward error on the coefficients},
%       every axis y label/.style= {at={(-0.12,0.5)},rotate=90},
%       width=0.85\textwidth,
%       height=0.23\textheight,
%       axis on top,
%       legend columns=5,
%       legend style = {
%         fill opacity = 0.5,      
%         draw opacity = 1,
%         text opacity = 1,
%         cells = {anchor = west},
%         %legend pos = north west,
%         %at = {(0.025,0.975)}
%         at = {(0.5,1.03)},
%         anchor=south
%       },
%       cycle list = {%
%         SPECgreen, semithick,only marks, mark=pentagon\\
%         SPECorange, semithick,only marks, mark=triangle\\
%         SPECred, semithick,only marks, mark=o\\
%         SPECblue, semithick,only marks, mark=square\\
%         %black, semithick\\
%         black, semithick\\
%         black, semithick\\
%         %black, semithick\\
%       },
%       ]

% \addplot coordinates{ % AMVW k 2
% };

% \addplot coordinates{ % AMVW k 5
% };

% \addplot coordinates{ % AMVW k 10
% };

% \addplot coordinates{ % AMVW k 25
% };

%       % \addplot coordinates{%||p||^0
%       %   (1e00,1e-12)
%       %   (1e04,1e-12)
%       %   (1e08,1e-12)
%       %   (1e12,1e-12)
%       % };

%       \addplot coordinates{%||p||
%         (1e00,1e-12)
%         (1e04,1e-08)
%         (1e08,1e-04)
%         (1e12,1e-00)
%       };

%       \addplot coordinates{%||p||^2
%         (1e00,1e-12)
%         (1e04,1e-04)
%         (1e08,1e+04)
%         (1e12,1e+12)
%       };

%       % \addplot coordinates{%||p||^3
%       %   (1e00,1e-12)
%       %   (1e04,1e+00)
%       %   (1e08,1e+12)
%       %   (1e12,1e+24)
%       % };

%       %\legend{$k=2$, $k=5$, $k=10$, $k=25$, 1\,e$-$12, $\norm{p}_{2}$, $\norm{p}_{2}^{2}$, $\norm{p}_{2}^{3}$}
%       \legend{$k=2$, $k=5$, $k=10$, $k=25$, 1\,e$-$12, $\norm{p}_{2}$, $\norm{p}_{2}^{2}$}
%       \end{loglogaxis}
%     \end{tikzpicture}   
%     % \caption{RKK - Pencil Single Shift; Eiscor.}
%     % \label{num:fig:z:pencil}


